A systematic cross-search for radio/infrared counterparts of XMM-Newton sources

We present a catalog of cross-correlated radio, infrared and X-ray sources using a very restrictive selection criteria with an IDL-based code developed by us. The significance of the observed coincidences was evaluated through Monte Carlo simulations of synthetic sources following a well-tested protocol. We found 3320 coincident radio/X-ray sources with a high statistical significance characterized by the sum of error-weighted coordinate differences. For 997 of them, 2MASS counterparts were found. The percentage of chance coincidences is less than 1%. X-ray hardness ratios of well-known populations of objects were used to provide a crude representation of their X-ray spectrum and to make a preliminary diagnosis of the possible nature of unidentified X-ray sources. The results support the fact that the X-ray sky is largely dominated by Active Galactic Nuclei at high galactic latitudes (|b| >= 10^\circ). At low galactic latitudes (|b| <= 10^\circ) most of unidentified X-ray sources (~94%) lie at |b| <= 2^\circ. This result suggests that most of the unidentified sources found toward the Milky Way plane are galactic objects. Well-known and unidentified sources were classified in different tables with their corresponding radio/infrared and X-ray properties. These tables are intended as a useful tool for researchers interested in particular identifications.

==> (inline-0) <==
\begin{deluxetable}{lllllllllllllllllllll}
\tabletypesize{\tiny}
\rotate
\tablecaption{NVSS/XMM: Galactic objects} 
\tablewidth{0pt}
\tablecolumns{2}
\tablehead{
\colhead{Src.} & 
\colhead{Name} &
\colhead{RA} &
\colhead{DEC} &
\colhead{err} &
\multicolumn{2}{c}{Hardness ratio} &
\multicolumn{4}{c}{Thermal -- Non thermal} &
\colhead{F$_{\rm x}$} &
\colhead{Name} &
\colhead{F$_{\rm r}$} &
\colhead{R$_{\rm xr}$} &
\colhead{Name} &
\multicolumn{3}{c}{2MASS Mag \& Colors} &
\colhead{R$_{\rm xi}$} &
\colhead{Bib.} \\ 
\cline{8-11} \cline{17-19} 
\colhead{\#} & 
\colhead{2XMM J+} &
\colhead{h:m:s} &
\colhead{d:m:s} &
\colhead{''} &
\colhead{${{M-S}\over{S+M}}$} &
\colhead{${{H-M}\over{H+M}}$} &
\colhead{N$_{\rm H}$} &
\colhead{KT} &
\colhead{N$_{\rm H}$} &
\colhead{$\Gamma$} &
\colhead{[cgs]} &
\colhead{NVSS J+} &
\colhead{[mJy]} &
\colhead{f$_{<99}$\%} &
\colhead{2MASS J+} &
\colhead{$K$} &
\colhead{$H-K$} &
\colhead{$J-H$} &
\colhead{f$_{<99}$\%} &
\colhead{Ref.}
}
\startdata
\hline
\multicolumn{21}{c}{\bf Stars} \\
\hline
   1&  000537.0+634027 &00:05:37.00 &+63:40:27.79 & 0.45 & 0.74$\pm$0.06  &-0.05$\pm$0.05 &      0.8 &      2.0 &       1. &      2.5 &   1.25$\pm$ 0.10 & 000537+634030 &   41.4 $\pm$   1.3 &2.81 &      $------$ & $--$ & $--$ & $--$ &$--$ &     302 \\
   2&  000647.0+633602 &00:06:47.04 &+63:36: 2.37 & 1.49 & 1.00$\pm$0.40  &-0.08$\pm$0.26 &     $--$ &     $--$ &     $--$ &     $--$ &   0.08$\pm$ 0.04 & 000647+633558 &    4.5 $\pm$   0.5 &1.06 &      $------$ & $--$ & $--$ & $--$ &$--$ &     302 \\
   3&  000701.5+634152 &00:07: 1.57 &+63:41:52.19 & 0.33 & 0.94$\pm$0.04  & 0.45$\pm$0.04 &     $--$ &     $--$ &       2. &      1.5 &   2.21$\pm$ 0.13 & 000701+634141 &    3.2 $\pm$   0.5 &1.45 &      $------$ & $--$ & $--$ & $--$ &$--$ &     302 \\
   4&  000937.0-321630 &00:09:37.01 &-32:16:30.97 &34.67 &-0.89$\pm$0.12  &-1.00$\pm$0.41 &     $--$ &     $--$ &     $--$ &     $--$ &   1.15$\pm$ 0.65 & 000935-321636 &  388.3 $\pm$  11.7 &0.49 & 000937-321630 &15.46 &-0.06 &0.587 &0.21 &     474 \\
   5&  003300.9+851618 &00:33: 0.99 &+85:16:17.09 & 0.77 & 0.05$\pm$0.03  &-0.32$\pm$0.03 &      0.1 &      2.0 &      0.2 &      2.5 &   5.31$\pm$ 0.28 & 003259+851616 &   41.4 $\pm$   2.0 &2.55 &      $------$ & $--$ & $--$ & $--$ &$--$ &      28 \\
   6&  004056.6+851823 &00:40:56.62 &+85:18:23.64 & 0.73 & 0.10$\pm$0.11  &-0.40$\pm$0.13 &      0.2 &      1.6 &      0.4 &      3.0 &   0.23$\pm$ 0.05 & 004055+851825 &    8.3 $\pm$   0.5 &1.78 &      $------$ & $--$ & $--$ & $--$ &$--$ &     161 \\
   7&  013335.8+303627 &01:33:35.63 &+30:36:27.79 & 1.93 &-0.46$\pm$0.05  &-0.93$\pm$0.06 &      0.4 &     0.30 &     $--$ &     $--$ &   0.15$\pm$ 0.02 & 013335+303629 &    3.3 $\pm$   0.5 &0.44 &      $------$ & $--$ & $--$ & $--$ &$--$ &     279 \\
   8&  013351.5+303947 &01:33:51.57 &+30:39:47.17 & 1.80 & 0.11$\pm$0.27  &-0.21$\pm$0.27 &      0.2 &      2.4 &      0.2 &      2.0 &   8.60$\pm$ 3.61 & 013351+303933 &    3.2 $\pm$   0.5 &2.51 & 013351+303947 &14.68 &0.480 &0.677 &2.65 &     210 \\
   9&  013354.8+303312 &01:33:54.58 &+30:33:11.17 & 1.35 &-0.76$\pm$0.02  &-0.89$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   0.40$\pm$ 0.03 & 013354+303312 &    6.1 $\pm$   0.4 &0.98 &      $------$ & $--$ & $--$ & $--$ &$--$ &     210 \\
  10&  013433.2+304705 &01:34:32.74 &+30:47:58.33 & 5.91 &-0.63$\pm$0.02  &-0.83$\pm$0.04 &     $--$ &     $--$ &     $--$ &     $--$ &   1.22$\pm$ 0.09 & 013432+304700 &   69.9 $\pm$   2.8 &0.49 & 013432+304658 &15.25 &0.224 &0.133 &0.75 &     210 \\
  11&  022715.1-031553 &02:27:15.13 &-03:15:53.62 & 2.37 & 0.39$\pm$0.32  &-0.31$\pm$0.27 &      0.4 &      1.6 &      0.6 &      3.0 &   0.23$\pm$ 0.15 & 022715-031554 &    3.2 $\pm$   0.5 &0.43 &      $------$ & $--$ & $--$ & $--$ &$--$ &      89 \\
  12&  023917.9-341654 &02:39:17.93 &-34:16:54.02 & 2.20 &-0.18$\pm$0.08  &-0.41$\pm$0.12 &       0. &      1.8 &      0.2 &      2.7 &   0.54$\pm$ 0.21 & 023918-341651 &   17.3 $\pm$   1.1 &2.17 & 023917-341654 &15.72 &0.163 &0.540 &2.09 &     416 \\
  13&  023956.1-342116 &02:39:56.10 &-34:21:16.80 & 1.81 &-0.71$\pm$0.16  &-0.82$\pm$0.46 &     $--$ &     $--$ &     $--$ &     $--$ &   0.02$\pm$ 0.02 & 023955-342117 &    5.3 $\pm$   0.5 &1.15 & 023956-342116 &15.17 &0.488 &0.450 &0.64 &     416 \\
  14&  032635.3+284251 &03:26:35.42 &+28:42:52.58 & 0.04 & 0.02$\pm$0.00  &-0.61$\pm$0.00 &      0.2 &     0.90 &      0.6 &      4.0 & 633.80$\pm$ 1.73 & 032635+284254 &   41.1 $\pm$   1.3 &1.42 & 032635+284252 &4.027 &0.046 &0.712 &1.79 &     443 \\
  15&  033111.2+435413 &03:31:11.26 &+43:54:13.27 & 1.48 &-0.11$\pm$0.08  & 0.55$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &  29.02$\pm$ 4.08 & 033110+435405 &   19.3 $\pm$   1.9 &2.78 &      $------$ & $--$ & $--$ & $--$ &$--$ &     109 \\
  16&  033647.2+003516 &03:36:47.27 &+00:35:15.56 & 0.04 &-0.15$\pm$0.00  &-0.58$\pm$0.00 &      0.1 &      1.2 &      0.4 &      3.5 & 620.83$\pm$ 0.40 & 033647+003515 &  122.3 $\pm$   4.4 &0.94 & 033647+003515 &3.137 &0.109 &0.636 &0.93 &     349 \\
  17&  034648.5+680547 &03:46:48.64 &+68:05:46.81 & 0.29 & 0.13$\pm$0.01  &-0.53$\pm$0.01 &      0.2 &      1.0 &      0.6 &      3.5 &   5.45$\pm$ 0.10 & 034648+680546 &  190.7 $\pm$   7.3 &1.27 & 034648+680546 &9.195 &0.588 &0.981 &0.86 &      97 \\
  18&  035516.5+003057 &03:55:16.53 &+00:30:57.70 & 1.78 & 0.40$\pm$0.27  &-0.08$\pm$0.27 &     $--$ &     $--$ &      0.4 &      2.0 &   1.22$\pm$ 0.72 & 035516+003054 &  115.6 $\pm$   4.1 &1.41 &      $------$ & $--$ & $--$ & $--$ &$--$ &     512 \\
  19&  053428.3+221425 &05:34:28.14 &+22:14:31.65 & 2.49 & 0.52$\pm$0.04  &-0.11$\pm$0.04 &      0.4 &      2.2 &      0.6 &      2.2 &  61.72$\pm$ 4.42 & 053428+221433 &  767.9 $\pm$  23.7 &0.86 &      $------$ & $--$ & $--$ & $--$ &$--$ &     155 \\
  20&  053519.2-043532 &05:35:19.30 &-04:35:32.98 & 1.01 &-0.34$\pm$0.26  & 0.63$\pm$0.16 &     $--$ &     $--$ &     $--$ &     $--$ &   0.49$\pm$ 0.08 & 053519-043527 &    2.3 $\pm$   0.5 &2.48 &      $------$ & $--$ & $--$ & $--$ &$--$ &     369 \\
  21&  053845.2+282838 &05:38:45.28 &+28:28:38.20 & 1.22 & 0.57$\pm$0.25  & 0.25$\pm$0.19 &     $--$ &     $--$ &      0.4 &      1.0 &   1.85$\pm$ 0.62 & 053845+282838 &   10.6 $\pm$   0.5 &0.14 &      $------$ & $--$ & $--$ & $--$ &$--$ &     110 \\
  22&  054539.8-253615 &05:45:39.80 &-25:36:15.10 & 2.00 & 0.73$\pm$0.22  &-0.20$\pm$0.21 &      0.8 &      1.6 &       1. &      3.0 &   0.15$\pm$ 0.11 & 054539-253618 &   41.2 $\pm$   1.3 &2.15 &      $------$ & $--$ & $--$ & $--$ &$--$ &     470 \\
  23&  054644.7-320002 &05:46:44.78 &-32:00: 2.27 & 1.89 & 0.65$\pm$0.24  &-0.32$\pm$0.25 &      0.6 &      1.2 &       1. &      3.5 &   0.18$\pm$ 0.15 & 054645-320003 &   61.5 $\pm$   2.2 &2.60 &      $------$ & $--$ & $--$ & $--$ &$--$ &     409 \\
  24&  064052.8+094858 &06:40:52.89 &+09:48:58.21 & 1.26 & 0.99$\pm$0.08  & 0.25$\pm$0.14 &       2. &      1.0 &     $--$ &     $--$ &   0.24$\pm$ 0.05 & 064052+094857 &   61.9 $\pm$   1.9 &0.70 & 064052+094858 &12.49 &1.276 &1.864 &0.95 &     238 \\
  25&  074433.8+034442 &07:44:33.88 &+03:44:42.88 & 1.03 & 0.51$\pm$0.11  &-0.39$\pm$0.12 &      0.6 &      1.2 &      0.8 &      3.5 &   0.87$\pm$ 0.27 & 074433+034443 &    7.2 $\pm$   0.5 &0.91 &      $------$ & $--$ & $--$ & $--$ &$--$ &     357 \\
  26&  085038.0+114708 &08:50:38.06 &+11:47: 8.91 & 1.27 & 0.51$\pm$0.14  &-0.23$\pm$0.14 &      0.4 &      1.8 &      0.6 &      2.7 &   0.90$\pm$ 0.35 & 085038+114709 &  111.2 $\pm$   3.4 &0.69 &      $------$ & $--$ & $--$ & $--$ &$--$ &      28 \\
  27&  085841.5+140540 &08:58:41.58 &+14:05:40.97 & 0.33 & 0.14$\pm$0.04  &-0.34$\pm$0.05 &      0.2 &      1.8 &      0.4 &      2.7 &   1.21$\pm$ 0.12 & 085841+140539 &  189.9 $\pm$   6.7 &1.61 &      $------$ & $--$ & $--$ & $--$ &$--$ &     277 \\
  28&  110049.5-344324 &11:00:49.58 &-34:43:24.19 & 0.28 & 0.33$\pm$0.03  &-0.31$\pm$0.03 &      0.4 &      1.6 &      0.6 &      2.7 &   5.40$\pm$ 0.33 & 110049-344326 &    2.3 $\pm$   0.5 &0.48 & 110049-344324 &14.58 &0.766 &0.791 &1.51 &     194 \\
  29&  133146.3+111409 &13:31:46.32 &+11:14: 9.89 & 0.75 & 0.23$\pm$0.12  &-0.20$\pm$0.12 &      0.2 &      2.2 &      0.4 &      2.2 &   0.81$\pm$ 0.15 & 133146+111409 &  153.5 $\pm$   4.6 &1.33 &      $------$ & $--$ & $--$ & $--$ &$--$ &     317 \\
  30&  155702.2-380219 &15:57: 2.25 &-38:02:19.39 & 0.65 & 0.48$\pm$0.06  &-0.16$\pm$0.06 &      0.4 &      2.2 &      0.6 &      2.2 &   3.32$\pm$ 0.37 & 155702-380220 &   39.1 $\pm$   1.3 &2.43 &      $------$ & $--$ & $--$ & $--$ &$--$ &     236 \\
  31&  160833.8-390009 &16:08:33.89 &-39:00: 9.95 & 1.23 & 0.94$\pm$0.13  & 0.06$\pm$0.15 &       2. &      1.2 &       2. &      3.2 &   0.34$\pm$ 0.08 & 160833-390011 &   22.1 $\pm$   1.2 &1.52 &      $------$ & $--$ & $--$ & $--$ &$--$ &     161 \\
  32&  162603.0-242336 &16:26: 3.02 &-24:23:36.43 & 0.04 & 0.84$\pm$0.00  &-0.16$\pm$0.00 &       1. &      1.4 &       2. &      3.7 &  91.79$\pm$ 0.81 & 162602-242339 &    6.1 $\pm$   0.5 &2.09 & 162603-242336 &6.227 &0.635 &1.228 &1.05 &      52 \\
  33&  173241.0+741339 &17:32:41.05 &+74:13:39.74 & 0.10 &-0.05$\pm$0.01  &-0.67$\pm$0.01 &      0.2 &     0.80 &     $--$ &     $--$ & 102.12$\pm$ 2.47 & 173240+741332 &    2.7 $\pm$   0.5 &3.00 &      $------$ & $--$ & $--$ & $--$ &$--$ &     514 \\
  34&  174852.8-202137 &17:48:52.82 &-20:21:37.62 & 1.06 & 0.62$\pm$0.10  &-0.56$\pm$0.10 &      0.8 &     0.70 &     $--$ &     $--$ &   5.73$\pm$ 1.11 & 174853-202134 &    4.0 $\pm$   0.7 &2.95 &      $------$ & $--$ & $--$ & $--$ &$--$ &     351 \\
  35&  174948.2-370129 &17:49:48.21 &-37:01:29.20 & 1.86 &-1.00$\pm$0.19  &-1.00$\pm$**** &     $--$ &     $--$ &     $--$ &     $--$ &   0.08$\pm$ 0.05 & 174948-370129 &   11.8 $\pm$   0.6 &0.61 &      $------$ & $--$ & $--$ & $--$ &$--$ &     226 \\
  36&  175015.5-370616 &17:50:15.57 &-37:06:16.59 & 1.36 & 1.00$\pm$0.16  &-0.08$\pm$0.18 &     $--$ &     $--$ &     $--$ &     $--$ &   0.47$\pm$ 0.18 & 175015-370616 &   61.5 $\pm$   2.3 &0.88 & 175015-370616 &13.44 &0.137 &0.621 &2.81 &     167 \\
  37&  180453.0-241920 &18:04:53.04 &-24:19:20.26 & 3.30 & 0.12$\pm$0.26  &-0.99$\pm$0.13 &     $--$ &     $--$ &     $--$ &     $--$ &   0.12$\pm$ 0.18 & 180452-241923 &   52.6 $\pm$   3.9 &1.12 & 180453-241920 &10.45 &0.308 &0.885 &0.51 &      92 \\
  38&  180926.8-201930 &18:09:26.60 &-20:19:27.68 & 3.67 & 0.84$\pm$0.07  & 0.77$\pm$0.02 &     $--$ &     $--$ &     $--$ &     $--$ &  14.61$\pm$ 0.64 & 180925-201924 & 9686.3 $\pm$ 605.0 &2.70 & 180926-201927 &10.22 &1.017 &2.158 &2.32 &      35 \\
  39&  183220.7-103509 &18:32:20.77 &-10:35:11.02 & 0.61 & 0.85$\pm$0.08  & 0.92$\pm$0.01 &     $--$ &     $--$ &     $--$ &     $--$ &  61.98$\pm$ 0.87 & 183220-103510 &  867.4 $\pm$  26.0 &0.83 &      $------$ & $--$ & $--$ & $--$ &$--$ &      36 \\
  40&  191149.5+045858 &19:11:49.51 &+04:58:58.92 & 0.05 & 0.86$\pm$0.00  & 0.12$\pm$0.00 &       1. &      2.4 &       1. &      2.5 &1364.93$\pm$ 3.91 & 191149+045858 &  879.4 $\pm$  26.4 &0.77 & 191149+045858 &8.163 &0.576 &0.658 &1.45 &      51 \\
  41&  203355.4+412251 &20:33:55.46 &+41:22:51.43 & 4.16 & 0.46$\pm$0.24  & 0.35$\pm$0.17 &     $--$ &     $--$ &      0.2 &     0.50 &   1.15$\pm$ 0.32 & 203355+412259 &  252.8 $\pm$   8.6 &2.18 & 203355+412251 &11.26 &0.095 &0.245 &2.12 &      35 \\
  42&  203354.8+412248 &20:33:54.84 &+41:22:48.99 & 1.59 & 0.95$\pm$0.12  & 0.20$\pm$0.18 &       2. &      1.8 &       2. &      2.7 &   1.07$\pm$ 0.30 & 203355+412246 &  479.5 $\pm$  18.5 &2.36 & 203354+412248 &11.26 &0.095 &0.245 &1.95 &     278 \\
  43&  204151.1-322607 &20:41:51.14 &-32:26: 7.94 & 0.04 &-0.26$\pm$0.00  &-0.71$\pm$0.01 &      0.1 &     0.80 &     $--$ &     $--$ & 214.88$\pm$ 1.19 & 204151-322603 &    3.0 $\pm$   0.7 &1.11 & 204151-322607 &4.944 &0.257 &0.606 &1.89 &     443 \\
  44&  205341.1+443142 &20:53:41.38 &+44:31:42.95 & 2.18 & 0.99$\pm$0.03  & 0.18$\pm$0.06 &       2. &     0.90 &     $--$ &     $--$ &   4.19$\pm$ 0.52 & 205341+443136 &   36.6 $\pm$   1.2 &2.74 & 205341+443142 &10.68 &1.610 &2.422 &0.39 &      35 \\
  45&  212953.3+121615 &21:29:53.33 &+12:16:15.90 & 9.06 & 0.28$\pm$0.13  &-0.04$\pm$0.13 &     $--$ &     $--$ &      0.2 &      1.7 &   4.84$\pm$ 1.82 & 212952+121618 &    4.0 $\pm$   0.4 &1.94 & 212953+121615 &12.26 &0.115 &0.406 &0.74 &     254 \\
  46&  220840.7+454432 &22:08:40.80 &+45:44:32.09 & 0.01 & 0.03$\pm$0.00  &-0.63$\pm$0.00 &      0.2 &     0.90 &     $--$ &     $--$ & 549.09$\pm$ 1.49 & 220840+454434 &    6.8 $\pm$   0.5 &1.26 & 220840+454432 &4.270 &0.059 &0.750 &0.08 &     443 \\
  47&  234941.0+362530 &23:49:41.00 &+36:25:30.84 & 0.04 & 0.05$\pm$0.00  &-0.54$\pm$0.00 &      0.2 &      1.2 &      0.4 &      3.5 & 161.15$\pm$ 0.92 & 234941+362530 &   17.8 $\pm$   0.7 &0.10 & 234941+362530 &4.097 &0.111 &0.515 &0.79 &     306 \\
\hline
\multicolumn{21}{c}{\bf Pulsars} \\
\hline
   1&  053630.0-011940 &05:36:30.07 &-01:19:40.41 & 1.84 & 0.35$\pm$0.33  & 0.18$\pm$0.30 &     $--$ &     $--$ &      0.2 &      1.0 &   0.59$\pm$ 0.27 & 053630-011940 &   23.4 $\pm$   0.8 &2.59 &      $------$ & $--$ & $--$ & $--$ &$--$ &     285 \\
   2&  053954.2-283956 &05:39:54.27 &-28:39:56.10 & 0.05 & 0.24$\pm$0.01  &-0.13$\pm$0.01 &     $--$ &     $--$ &      0.4 &      2.0 &  78.34$\pm$ 0.82 & 053954-283956 &  862.2 $\pm$  25.9 &1.46 &      $------$ & $--$ & $--$ & $--$ &$--$ &     157 \\
   3&  063400.1+174024 &06:34: 0.10 &+17:40:24.66 & 2.05 & 0.24$\pm$0.47  & 0.41$\pm$0.27 &     $--$ &     $--$ &     $--$ &     $--$ &   0.06$\pm$ 0.03 & 063359+174022 &   23.0 $\pm$   0.8 &1.49 &      $------$ & $--$ & $--$ & $--$ &$--$ &      26 \\
   4&  073619.3+653711 &07:36:19.35 &+65:37:11.08 & 2.08 &-0.61$\pm$0.09  &-0.23$\pm$0.22 &     $--$ &     $--$ &     $--$ &     $--$ &   0.28$\pm$ 0.10 & 073619+653717 &    7.2 $\pm$   1.3 &1.22 &      $------$ & $--$ & $--$ & $--$ &$--$ &      72 \\
   5&  073706.8+653639 &07:37: 6.86 &+65:36:38.74 & 1.04 &-0.74$\pm$0.04  &-0.90$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   0.30$\pm$ 0.05 & 073706+653639 &   18.0 $\pm$   1.4 &0.45 &      $------$ & $--$ & $--$ & $--$ &$--$ &     330 \\
   6&  082614.2+262615 &08:26:14.26 &+26:26:15.49 & 1.50 &-0.01$\pm$0.19  &-0.18$\pm$0.22 &     $--$ &     $--$ &      0.2 &      2.0 &   0.42$\pm$ 0.20 & 082614+262616 &   39.9 $\pm$   1.6 &2.36 &      $------$ & $--$ & $--$ & $--$ &$--$ &     202 \\
   7&  095309.2+075535 &09:53: 9.28 &+07:55:35.92 & 0.32 & 0.16$\pm$0.05  &-0.34$\pm$0.05 &      0.2 &      1.8 &      0.4 &      2.7 &   0.86$\pm$ 0.07 & 095309+075536 &   91.6 $\pm$   2.8 &1.52 &      $------$ & $--$ & $--$ & $--$ &$--$ &     202 \\
   8&  182530.7-093522 &18:25:30.74 &-09:35:22.87 & 1.69 &-0.23$\pm$0.26  &-1.00$\pm$0.51 &     $--$ &     $--$ &     $--$ &     $--$ &   0.28$\pm$ 0.17 & 182530-093521 &   27.2 $\pm$   0.9 &1.24 & 182530-093522 &13.73 &0.242 &0.849 &0.67 &     261 \\
   9&  183333.6-103406 &18:33:33.57 &-10:34: 6.33 & 0.06 & 0.95$\pm$0.00  & 0.41$\pm$0.00 &     $--$ &     $--$ &       2. &      1.7 & 772.75$\pm$ 1.61 & 183333-103405 & 6456.1 $\pm$ 215.9 &1.79 &      $------$ & $--$ & $--$ & $--$ &$--$ &      61 \\
  10&  193213.7+105933 &19:32:13.81 &+10:59:32.10 & 0.40 & 0.19$\pm$0.03  &-0.56$\pm$0.03 &      0.4 &      1.0 &      0.6 &      3.7 &   2.05$\pm$ 0.09 & 193214+105931 &   27.0 $\pm$   0.9 &2.89 &      $------$ & $--$ & $--$ & $--$ &$--$ &     261 \\
\hline
\multicolumn{21}{c}{\bf Supernova Remnants (SNR)} \\
\hline
   1&  005503.6-374316 &00:55: 3.61 &-37:43:16.53 & 2.10 &-0.83$\pm$0.17  &-0.99$\pm$0.33 &      0.2 &     0.20 &     $--$ &     $--$ &   0.05$\pm$ 0.02 & 005503-374334 &    2.6 $\pm$   0.6 &2.08 &      $------$ & $--$ & $--$ & $--$ &$--$ &     331 \\
   2&  013354.8+304521 &01:33:54.89 &+30:45:21.54 & 2.02 &-0.88$\pm$0.15  &-1.00$\pm$0.54 &     $--$ &     $--$ &     $--$ &     $--$ &   0.04$\pm$ 0.04 & 013354+304532 &    3.8 $\pm$   0.4 &2.15 & 013354+304521 &15.33 &0.359 &0.832 &2.86 &     112 \\
   3&  013414.6+303410 &01:34:14.68 &+30:34:10.02 & 2.07 & 0.33$\pm$0.20  &-0.84$\pm$0.21 &      0.8 &     0.40 &     $--$ &     $--$ &   0.14$\pm$ 0.07 & 013414+303409 &    3.8 $\pm$   0.7 &0.16 &      $------$ & $--$ & $--$ & $--$ &$--$ &     163 \\
   4&  013647.7+154749 &01:36:47.72 &+15:47:49.19 & 8.70 &-0.64$\pm$0.09  &-0.93$\pm$0.23 &      0.1 &     0.40 &     $--$ &     $--$ &   3.96$\pm$ 0.91 & 013648+154814 &   24.4 $\pm$   4.1 &2.07 & 013647+154749 &10.15 &0.245 &0.539 &0.66 &     436 \\
   5&  033332.1-360658 &03:33:32.19 &-36:06:58.53 & 2.59 &-0.46$\pm$0.06  &-0.62$\pm$0.14 &     $--$ &     $--$ &      0.2 &      3.5 &   1.44$\pm$ 0.32 & 033331-360704 &   42.6 $\pm$   3.1 &1.78 &      $------$ & $--$ & $--$ & $--$ &$--$ &     465 \\
   6&  052506.1-334305 &05:25: 6.13 &-33:43: 5.31 & 0.12 & 0.16$\pm$0.01  &-0.27$\pm$0.01 &      0.2 &      2.0 &      0.4 &      2.5 &  16.12$\pm$ 0.13 & 052506-334304 &  188.3 $\pm$   5.7 &2.18 &      $------$ & $--$ & $--$ & $--$ &$--$ &     239 \\
   7&  072618.0+690922 &07:26:18.05 &+69:09:22.51 & 0.84 & 0.28$\pm$0.09  &-0.50$\pm$0.10 &      0.4 &      1.0 &      0.6 &      3.5 &   0.53$\pm$ 0.17 & 072617+690920 &   10.6 $\pm$   0.5 &1.14 &      $------$ & $--$ & $--$ & $--$ &$--$ &     213 \\
   8&  095524.7+690114 &09:55:24.81 &+69:01:14.62 & 0.59 & 0.01$\pm$0.03  &-0.75$\pm$0.03 &      0.4 &     0.60 &     $--$ &     $--$ &   2.33$\pm$ 0.17 & 095524+690112 &   61.6 $\pm$   1.9 &2.77 &      $------$ & $--$ & $--$ & $--$ &$--$ &     373 \\
   9&  122103.4+281041 &12:21: 3.40 &+28:10:41.29 & 1.29 & 0.34$\pm$0.17  &-0.51$\pm$0.17 &      0.4 &      1.0 &      0.6 &      3.7 &   0.11$\pm$ 0.04 & 122103+281041 &  132.6 $\pm$   4.0 &2.12 &      $------$ & $--$ & $--$ & $--$ &$--$ &     419 \\
  10&  140300.8+541428 &14:03: 0.90 &+54:14:26.76 & 2.67 &-0.48$\pm$0.05  &-0.88$\pm$0.12 &      0.1 &     0.50 &     $--$ &     $--$ &   0.28$\pm$ 0.06 & 140301+541420 &    6.8 $\pm$   0.5 &1.94 &      $------$ & $--$ & $--$ & $--$ &$--$ &     206 \\
  11&  213430.5+510148 &21:34:30.78 &+51:01:48.66 & 1.82 & 0.91$\pm$0.13  & 0.33$\pm$0.13 &     $--$ &     $--$ &       2. &      2.0 &   1.02$\pm$ 0.26 & 213430+510145 &  108.8 $\pm$   3.7 &1.59 &      $------$ & $--$ & $--$ & $--$ &$--$ &     455 \\
  12&  232333.8+584723 &23:23:33.87 &+58:47:23.58 & 4.02 & 1.00$\pm$0.55  & 0.98$\pm$0.13 &     $--$ &     $--$ &     $--$ &     $--$ &  19.47$\pm$ 4.25 & 232334+584733 & 4008.2 $\pm$ 420.2 &2.84 & 232333+584723 &14.46 &0.384 &0.687 &1.72 &       8 \\
\hline
\multicolumn{21}{c}{\bf Low/High mass X-ray binaries} \\
\hline
   1&  024031.6+611345 &02:40:31.49 &+61:13:45.95 & 0.10 & 0.74$\pm$0.00  &-0.03$\pm$0.00 &      0.6 &      2.2 &       1. &      2.5 & 118.23$\pm$ 0.71 & 024031+611345 &   42.2 $\pm$   1.3 &0.71 & 024031+611345 &7.917 &0.311 &0.393 &1.21 &     406 \\
   2&  182615.0-145053 &18:26:15.00 &-14:50:54.69 & 0.13 & 0.81$\pm$0.01  & 0.08$\pm$0.01 &      0.8 &      2.4 &       1. &      2.2 &  84.33$\pm$ 0.79 & 182614-145054 &   23.4 $\pm$   0.9 &1.02 & 182615-145054 &8.604 &0.147 &0.273 &0.95 &      42 \\
\hline
\multicolumn{21}{c}{\bf Star-forming regions (SFR)} \\
\hline
   1&  035333.5+315727 &03:53:33.55 &+31:57:27.45 & 1.33 & 0.93$\pm$0.11  &-0.13$\pm$0.17 &       2. &     0.90 &     $--$ &     $--$ &   0.09$\pm$ 0.04 & 035333+315726 &   16.7 $\pm$   0.6 &0.89 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
   2&  035402.6+315331 &03:54: 2.67 &+31:53:31.24 & 0.60 & 0.42$\pm$0.09  &-0.47$\pm$0.08 &      0.6 &      1.0 &      0.8 &      3.7 &   0.21$\pm$ 0.04 & 035402+315333 &   20.5 $\pm$   0.7 &2.70 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
   3&  041448.0+281657 &04:14:48.02 &+28:16:57.74 & 2.01 & 0.97$\pm$0.60  & 0.96$\pm$0.11 &     $--$ &     $--$ &     $--$ &     $--$ &   0.17$\pm$ 0.07 & 041448+281655 &   19.8 $\pm$   0.7 &1.18 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
   4&  041920.9+270629 &04:19:20.93 &+27:06:29.28 & 1.23 & 0.80$\pm$0.13  &-0.22$\pm$0.16 &       1. &      1.2 &       2. &      3.7 &   0.49$\pm$ 0.15 & 041921+270630 &   42.9 $\pm$   1.3 &2.45 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
   5&  041950.1+272233 &04:19:50.11 &+27:22:33.27 & 1.29 & 0.79$\pm$0.15  &-0.09$\pm$0.17 &      0.8 &      1.8 &       1. &      3.0 &   0.53$\pm$ 0.15 & 041950+272243 &    5.8 $\pm$   1.3 &1.06 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
   6&  041959.1+023132 &04:19:59.17 &+02:31:32.16 & 0.74 & 0.40$\pm$0.09  &-0.48$\pm$0.09 &      0.4 &      1.0 &      0.8 &      3.7 &   0.93$\pm$ 0.18 & 041959+023132 &  112.2 $\pm$   3.4 &2.25 &      $------$ & $--$ & $--$ & $--$ &$--$ &     268 \\
   7&  042113.0+193409 &04:21:13.08 &+19:34: 9.80 & 3.94 & 0.65$\pm$0.13  &-0.41$\pm$0.16 &      0.8 &      1.0 &       1. &      4.0 &   0.60$\pm$ 0.24 & 042112+193410 &    4.6 $\pm$   0.5 &2.82 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
   8&  042952.5+644254 &04:29:52.58 &+64:42:54.32 & 1.58 & 0.76$\pm$0.17  &-0.46$\pm$0.21 &       1. &     0.70 &     $--$ &     $--$ &   0.32$\pm$ 0.16 & 042952+644251 &   18.7 $\pm$   0.7 &1.69 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
   9&  043004.3+264527 &04:30: 4.33 &+26:45:27.19 & 1.00 & 0.67$\pm$0.12  &-0.01$\pm$0.12 &      0.6 &      2.4 &      0.8 &      2.2 &   2.58$\pm$ 0.52 & 043004+264526 &    3.1 $\pm$   0.4 &2.71 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  10&  043004.6+261257 &04:30: 4.62 &+26:12:57.70 & 0.90 & 0.56$\pm$0.10  &-0.31$\pm$0.12 &      0.6 &      1.4 &      0.8 &      3.2 &   0.99$\pm$ 0.23 & 043004+261259 &    2.8 $\pm$   0.5 &2.79 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  11&  043009.9+264555 &04:30: 9.92 &+26:45:55.77 & 0.78 & 0.69$\pm$0.10  & 0.08$\pm$0.09 &     $--$ &     $--$ &      0.6 &      1.7 &   2.36$\pm$ 0.43 & 043009+264557 &   10.7 $\pm$   0.5 &1.24 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  12&  043117.1+175802 &04:31:17.36 &+17:58: 3.53 & 2.04 & 0.67$\pm$0.09  & 0.05$\pm$0.08 &     $--$ &     $--$ &      0.6 &      2.0 &   0.91$\pm$ 0.15 & 043117+175804 &   24.8 $\pm$   1.2 &0.64 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  13&  043140.5+180325 &04:31:40.77 &+18:03:25.43 & 4.85 & 0.90$\pm$0.22  & 0.43$\pm$0.16 &     $--$ &     $--$ &       1. &      1.0 &   0.25$\pm$ 0.07 & 043140+180315 &   23.9 $\pm$   1.3 &1.93 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  14&  043144.0+181033 &04:31:43.95 &+18:10:31.35 & 1.75 & 0.90$\pm$0.07  & 0.13$\pm$0.08 &       1. &      2.0 &       2. &      2.7 &   0.26$\pm$ 0.03 & 043144+181031 &   50.8 $\pm$   1.9 &0.58 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  15&  043217.8+255618 &04:32:17.89 &+25:56:18.56 & 1.39 & 0.60$\pm$0.20  & 0.18$\pm$0.19 &     $--$ &     $--$ &      0.4 &      1.2 &   0.09$\pm$ 0.04 & 043218+255614 &    3.6 $\pm$   0.4 &2.99 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  16&  043229.4+181359 &04:32:29.49 &+18:13:59.50 & 1.28 & 0.44$\pm$0.04  &-0.21$\pm$0.04 &      0.4 &      2.0 &      0.6 &      2.5 &   1.62$\pm$ 0.15 & 043229+181359 &   46.5 $\pm$   1.5 &0.21 & 043229+181359 &13.17 &0.520 &0.768 &0.62 &     181 \\
  17&  043235.1+242021 &04:32:35.18 &+24:20:20.25 & 0.91 & 0.80$\pm$0.05  & 0.26$\pm$0.04 &     $--$ &     $--$ &      0.8 &      1.5 &   1.80$\pm$ 0.12 & 043235+242018 &  108.7 $\pm$   3.7 &2.35 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  18&  043302.3+254406 &04:33: 2.32 &+25:44: 6.58 & 0.53 & 0.79$\pm$0.05  &-0.14$\pm$0.07 &      0.8 &      1.6 &       1. &      3.2 &   1.12$\pm$ 0.15 & 043302+254402 &    4.0 $\pm$   0.5 &2.86 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  19&  043311.0+052116 &04:33:11.10 &+05:21:16.06 & 0.01 & 0.33$\pm$0.00  &-0.31$\pm$0.00 &      0.4 &      1.6 &      0.6 &      2.7 & 815.91$\pm$ 1.60 & 043311+052115 & 3439.0 $\pm$ 103.2 &2.95 & 043311+052116 &10.57 &1.134 &0.955 &0.98 &     181 \\
  20&  043323.3+225915 &04:33:23.32 &+22:59:15.03 & 1.47 & 0.97$\pm$0.16  & 0.27$\pm$0.23 &       2. &      1.8 &       2. &      2.7 &   0.08$\pm$ 0.05 & 043323+225922 &    3.8 $\pm$   0.5 &2.24 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  21&  043334.7+242850 &04:33:34.80 &+24:28:50.50 & 0.94 & 0.88$\pm$0.12  & 0.10$\pm$0.11 &       1. &      2.0 &       2. &      2.7 &   0.35$\pm$ 0.08 & 043334+242851 &   26.2 $\pm$   0.9 &0.45 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  22&  044127.3+150456 &04:41:27.32 &+15:04:56.08 & 0.06 & 0.47$\pm$0.01  &-0.24$\pm$0.01 &      0.4 &      1.8 &      0.6 &      2.7 & 146.07$\pm$ 1.61 & 044127+150454 &   13.6 $\pm$   0.6 &1.73 & 044127+150456 &15.35 &0.349 &1.003 &1.92 &     181 \\
  23&  044155.8+150441 &04:41:55.83 &+15:04:41.30 & 1.78 & 0.42$\pm$0.19  &-0.48$\pm$0.19 &      0.6 &      1.0 &      0.8 &      3.7 &   0.59$\pm$ 0.23 & 044156+150440 &   17.7 $\pm$   0.7 &1.43 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  24&  045420.9+024902 &04:54:20.99 &+02:49: 2.53 & 0.47 & 0.03$\pm$0.07  &-0.27$\pm$0.08 &      0.1 &      2.2 &      0.2 &      2.2 &   0.61$\pm$ 0.09 & 045420+024901 &    7.1 $\pm$   0.5 &2.79 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  25&  045528.7+302824 &04:55:28.77 &+30:28:24.51 & 4.67 & 0.58$\pm$0.16  & 0.03$\pm$0.15 &     $--$ &     $--$ &      0.6 &      1.7 &   0.41$\pm$ 0.19 & 045528+302822 &   63.5 $\pm$   2.3 &1.61 &      $------$ & $--$ & $--$ & $--$ &$--$ &     181 \\
  26&  063948.3+821846 &06:39:48.99 &+82:18:46.76 & 1.74 & 0.04$\pm$0.03  &-0.42$\pm$0.04 &      0.1 &      1.6 &      0.4 &      3.0 &   1.85$\pm$ 0.18 & 063949+821842 &    3.5 $\pm$   0.5 &0.94 &      $------$ & $--$ & $--$ & $--$ &$--$ &     122 \\
  27&  162418.7-241428 &16:24:18.79 &-24:14:28.10 & 1.59 & 1.00$\pm$0.15  & 0.36$\pm$0.17 &     $--$ &     $--$ &     $--$ &     $--$ &   0.43$\pm$ 0.16 & 162418-241428 &   15.6 $\pm$   0.7 &0.59 &      $------$ & $--$ & $--$ & $--$ &$--$ &     487 \\
  28&  162447.0-241719 &16:24:47.04 &-24:17:19.52 & 1.37 & 1.00$\pm$0.18  & 0.46$\pm$0.15 &       4. &      1.0 &       4. &      3.7 &   0.19$\pm$ 0.04 & 162446-241721 &   90.9 $\pm$   2.8 &1.25 &      $------$ & $--$ & $--$ & $--$ &$--$ &       9 \\
  29&  190156.2-365727 &19:01:56.17 &-36:57:26.12 & 0.77 & 0.15$\pm$0.38  & 0.97$\pm$0.02 &     $--$ &     $--$ &     $--$ &     $--$ &   3.84$\pm$ 0.15 & 190156-365722 &   15.2 $\pm$   1.3 &1.58 &      $------$ & $--$ & $--$ & $--$ &$--$ &     156 \\
\hline
\multicolumn{21}{c}{\bf HII regions} \\
\hline
   1&  013416.6+305157 &01:34:16.47 &+30:51:59.37 & 2.03 &-0.69$\pm$0.12  &-0.96$\pm$0.26 &      0.1 &     0.30 &     $--$ &     $--$ &   0.05$\pm$ 0.03 & 013416+305156 &    5.8 $\pm$   0.5 &1.58 & 013416+305159 &13.34 &0.624 &0.849 &2.04 &     208 \\
   2&  024240.7-000046 &02:42:40.73 &-00:00:***** & 0.01 &-0.45$\pm$0.00  &-0.68$\pm$0.00 &     $--$ &     $--$ &      0.2 &      3.7 & 225.05$\pm$ 0.37 & 024240-000047 & 4848.1 $\pm$ 170.4 &1.47 &      $------$ & $--$ & $--$ & $--$ &$--$ &     118 \\
   3&  185146.7+003533 &18:51:46.70 &+00:35:33.42 & 0.76 & 0.92$\pm$0.27  & 0.89$\pm$0.05 &     $--$ &     $--$ &     $--$ &     $--$ &   7.06$\pm$ 0.45 & 185146+003532 &  839.9 $\pm$  29.6 &0.45 & 185146+003533 &13.12 &0.760 &1.867 &2.88 &     229 \\
   4&  224645.8+580306 &22:46:45.90 &+58:03: 6.26 & 1.43 & 0.97$\pm$0.16  & 0.06$\pm$0.26 &       2. &      1.2 &     $--$ &     $--$ &   0.20$\pm$ 0.05 & 224646+580309 &   21.2 $\pm$   0.8 &1.88 &      $------$ & $--$ & $--$ & $--$ &$--$ &     217 \\
\hline
\multicolumn{21}{c}{\bf Young Stellar Objects (YSO)} \\
\hline
   1&  181856.1-205236 &18:18:56.18 &-20:52:36.87 & 1.34 & 0.93$\pm$0.16  & 0.15$\pm$0.18 &       2. &      1.8 &       2. &      2.7 &   0.12$\pm$ 0.04 & 181856-205235 &   15.4 $\pm$   0.7 &0.94 & 181856-205236 &12.72 &0.424 &0.891 &1.53 &     274 \\
\hline
\multicolumn{21}{c}{\bf Masers} \\
\hline
   1&  174718.8-282254 &17:47:18.81 &-28:22:54.58 & 9.18 & 0.94$\pm$0.55  &-0.03$\pm$0.62 &       2. &      1.0 &       2. &      3.7 &  40.23$\pm$ 3.77 & 174720-282252 & 6286.2 $\pm$ 198.0 &2.30 & 174718-282254 &11.18 &1.558 &3.403 &1.27 &     105 \\
   2&  180157.5-231225 &18:01:57.51 &-23:12:25.14 & 6.23 &  NaN$\pm$ NaN  & 1.00$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   0.87$\pm$ 0.26 & 180156-231230 &    5.4 $\pm$   0.9 &1.44 & 180157-231225 &9.608 &2.256 &3.583 &1.97 &      68 \\
   3&  182602.2-133818 &18:26: 2.19 &-13:38:20.07 & 2.52 & 0.58$\pm$0.28  & 0.70$\pm$0.14 &     $--$ &     $--$ &     $--$ &     $--$ &   0.18$\pm$ 0.07 & 182601-133819 &   32.5 $\pm$   2.0 &1.91 & 182602-133820 &10.74 &0.656 &0.895 &1.96 &     438 \\
\hline
\multicolumn{21}{c}{\bf Planetary Nebulae (PNe)} \\
\hline
   1&  102446.0-183832 &10:24:46.08 &-18:38:32.00 & 0.31 &-0.91$\pm$0.02  &-0.76$\pm$0.20 &     $--$ &     $--$ &     $--$ &     $--$ &   0.61$\pm$ 0.03 & 102446-183832 &  757.7 $\pm$  29.1 &0.54 & 102446-183832 &11.74 &0.713 &-0.35 &1.48 &     181 \\
   2&  174756.2-295937 &17:47:56.21 &-29:59:37.13 & 1.46 &-0.62$\pm$0.11  &-1.00$\pm$0.13 &     $--$ &     $--$ &     $--$ &     $--$ &   0.18$\pm$ 0.08 & 174756-295940 &  179.5 $\pm$   5.4 &2.22 &      $------$ & $--$ & $--$ & $--$ &$--$ &     226 \\
   3&  175833.3+663800 &17:58:33.31 &+66:38:59.53 & 1.32 &-1.00$\pm$0.03  &-0.03$\pm$0.45 &     $--$ &     $--$ &     $--$ &     $--$ &   1.05$\pm$ 0.14 & 175833+663758 &  771.5 $\pm$  23.1 &0.55 &      $------$ & $--$ & $--$ & $--$ &$--$ &     172 \\
   4&  181110.6-212313 &18:11:10.67 &-21:23:13.77 & 1.68 & 0.74$\pm$0.31  & 0.11$\pm$0.23 &     $--$ &     $--$ &      0.8 &      1.7 &   0.23$\pm$ 0.14 & 181110-212312 &   18.6 $\pm$   0.8 &0.90 & 181110-212313 &12.51 &0.611 &1.216 &0.27 &     324 \\
\hline
\multicolumn{21}{c}{\bf Young Open Clusters} \\
\hline
   1&  084945.5+110937 &08:49:45.53 &+11:09:37.31 & 1.83 & 0.09$\pm$0.21  &-0.60$\pm$0.25 &      0.2 &     0.90 &      0.6 &      4.0 &   5.63$\pm$ 3.04 & 084945+110951 &    2.8 $\pm$   0.4 &2.38 &      $------$ & $--$ & $--$ & $--$ &$--$ &     --- \\
\hline
\multicolumn{21}{c}{\bf Gamma-ray sources} \\
\hline
   1&  061541.0+221540 &06:15:41.01 &+22:15:40.88 &19.38 &-0.15$\pm$0.23  &-0.97$\pm$0.11 &      0.8 &     0.20 &     $--$ &     $--$ &   0.85$\pm$ 0.60 & 061541+221521 &   15.2 $\pm$   3.0 &1.04 & 061541+221540 &15.28 &0.242 &0.776 &1.06 &     242 \\
   2&  061756.9+781608 &06:17:56.95 &+78:16: 8.10 & 0.38 & 0.15$\pm$0.04  &-0.32$\pm$0.04 &      0.2 &      1.8 &      0.4 &      2.5 &   2.70$\pm$ 0.20 & 061757+781609 &  156.6 $\pm$   4.7 &1.26 &      $------$ & $--$ & $--$ & $--$ &$--$ &     242 \\
   3&  202017.2+402615 &20:20:17.25 &+40:26:15.01 & 0.70 &-0.20$\pm$0.09  &-0.67$\pm$0.11 &      0.1 &     0.90 &     $--$ &     $--$ &   0.73$\pm$ 0.23 & 202017+402607 &    5.5 $\pm$   1.1 &0.90 & 202017+402615 &11.68 &0.144 &0.543 &1.92 &     487 \\
\hline
\multicolumn{21}{c}{\bf Galactic Center} \\
\hline
   1&  174541.5-290020 &17:45:42.02 &-29:00:21.33 & 2.69 & 0.79$\pm$0.02  & 0.94$\pm$0.00 &     $--$ &     $--$ &     $--$ &     $--$ & 317.42$\pm$ 1.02 & 174542-290015 &61188.0 $\pm$4862.1 &2.16 & 174542-290021 &9.124 &2.073 &2.857 &3.00 &     297 \\
\enddata
\end{deluxetable}

%--------------------------normal galaxies--------------------
\newpage
\begin{deluxetable}{llllllllllllllllllllll}
\tabletypesize{\tiny}
\rotate
\tablecaption{NVSS/XMM: Extragalactic objects} 
\tablewidth{0pt}
\tablecolumns{2}
\tablehead{
\colhead{Src.} & 
\colhead{Name} &
\colhead{RA} &
\colhead{DEC} &
\colhead{err} &
\multicolumn{2}{c}{Hardness ratio} &
\multicolumn{4}{c}{Thermal -- Non thermal} &
\colhead{F$_{\rm x}$} &
\colhead{Name} &
\colhead{F$_{\rm r}$} &
\colhead{R$_{\rm xr}$} &
\colhead{Name} &
\multicolumn{3}{c}{2MASS Mag \& Colors} &
\colhead{R$_{\rm xi}$} &
\colhead{Redshift} &
\colhead{Bib.} \\ 
%}
\cline{8-11} \cline{17-19} 
%\tablehead{
\colhead{\#} & 
\colhead{2XMM J+} &
\colhead{h:m:s} &
\colhead{d:m:s} &
\colhead{''} &
\colhead{${{M-S}\over{S+M}}$} &
\colhead{${{H-M}\over{H+M}}$} &
\colhead{N$_{\rm H}$} &
\colhead{KT} &
\colhead{N$_{\rm H}$} &
\colhead{$\Gamma$} &
\colhead{[cgs]} &
\colhead{NVSS J+} &
\colhead{[mJy]} &
\colhead{f$_{<99}$\%} &
\colhead{2MASS J+} &
\colhead{$K$} &
\colhead{$H-K$} &
\colhead{$J-H$} &
\colhead{f$_{<99}$\%} &
\colhead{$z$} &
\colhead{Ref.}
}
\startdata
\hline
\multicolumn{22}{c}{\bf Normal Galaxies} \\
\hline
   1&  001110.4-120114 &00:11:10.48 &-12:01:14.43 & 0.95 &-0.35$\pm$0.10 &-0.59$\pm$0.17 &     $--$ &     $--$ &      0.2 &      3.2 &   0.36$\pm$ 0.10 & 001110-120113&   12.8$\pm$   1.0 &0.40 & 001110-120114 &12.87 &0.437 &0.692 &0.356 &0.020096&     200 \\
   2&  001501.6-390537 &00:15: 1.69 &-39:05:37.30 & 1.87 & 0.57$\pm$0.30 & 0.13$\pm$0.25 &     $--$ &     $--$ &      0.6 &      1.2 &   0.17$\pm$ 0.11 & 001501-390541&    2.8$\pm$   0.5 &1.00 & 001501-390537 &14.90 &0.362 &0.893 &2.629 &0.160000&     266 \\
   3&  001537.0-390946 &00:15:37.17 &-39:09:47.41 & 2.32 &-0.29$\pm$0.15 &-0.62$\pm$0.22 &     0.01 &      1.2 &      0.2 &      3.5 &   0.07$\pm$ 0.04 & 001537-390940&    4.2$\pm$   0.5 &2.03 & 001537-390947 &13.40 &0.588 &0.821 &0.787 &0.062843&     404 \\
   4&  002155.3-151738 &00:21:55.38 &-15:17:38.34 & 1.14 &-0.24$\pm$0.13 &-0.38$\pm$0.21 &     $--$ &     $--$ &      0.1 &      2.5 &   0.10$\pm$ 0.04 & 002155-151736&    7.7$\pm$   0.6 &1.10 & 002155-151738 &13.13 &0.528 &0.734 &1.138 &0.027476&     251 \\
   5&  002914.1+345632 &00:29:14.16 &+34:56:32.34 & 0.29 & 0.64$\pm$0.04 &-0.04$\pm$0.04 &     $--$ &     $--$ &       2. &      2.2 &   3.13$\pm$ 0.17 & 002914+345632& 1902.9$\pm$  57.1 &0.66 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.517000&     179 \\
   6&  003017.4+261139 &00:30:17.49 &+26:11:39.50 & 1.88 & 0.29$\pm$0.21 &-0.94$\pm$0.19 &       1. &     0.30 &     $--$ &     $--$ &   0.06$\pm$ 0.05 & 003017+261144&    2.7$\pm$   0.4 &3.00 & 003017+261139 &13.65 &0.439 &0.775 &0.587 &0.077000&      78 \\
   7&  003432.3-054330 &00:34:32.38 &-05:43:30.65 & 1.24 &-0.36$\pm$0.16 &-0.86$\pm$0.27 &      0.2 &     0.50 &     $--$ &     $--$ &   0.24$\pm$ 0.14 & 003432-054326&    2.2$\pm$   0.5 &0.37 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.013774&     428 \\
   8&  003600.8-271535 &00:36: 0.83 &-27:15:35.42 & 2.50 & 0.14$\pm$0.22 & 0.09$\pm$0.19 &     $--$ &     $--$ &      0.1 &      1.0 &   1.01$\pm$ 0.33 & 003600-271534&   11.3$\pm$   0.6 &2.86 & 003600-271535 &13.32 &0.661 &0.834 &2.535 &0.069044&     494 \\
   9&  003917.8+481211 &00:39:17.83 &+48:12:11.35 & 1.70 & 0.76$\pm$0.24 &-0.13$\pm$0.23 &      0.8 &      2.0 &       1. &      3.0 &   0.16$\pm$ 0.12 & 003917+481210&   13.0$\pm$   0.6 &0.36 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  10&  003948.2+403434 &00:39:48.21 &+40:34:34.55 & 1.25 & 0.55$\pm$0.16 &-0.32$\pm$0.18 &      0.6 &      1.6 &      0.8 &      3.0 &   0.12$\pm$ 0.04 & 003948+403432&    8.5$\pm$   0.5 &1.75 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     343 \\
  11&  004006.5+402149 &00:40: 6.54 &+40:21:49.28 & 2.08 &-0.23$\pm$0.24 &-0.58$\pm$0.41 &     0.01 &      1.2 &      0.4 &      3.5 &   0.13$\pm$ 0.15 & 004006+402146&    8.7$\pm$   0.5 &1.64 & 004006+402149 &10.68 &0.027 &0.229 &2.137 &   $---$&     434 \\
  12&  004058.3+410300 &00:40:58.37 &+41:03: 0.04 & 3.70 &-0.37$\pm$0.21 &-0.71$\pm$0.37 &     0.01 &     0.90 &     $--$ &     $--$ &   0.15$\pm$ 0.10 & 004057+410309&    4.1$\pm$   0.7 &2.18 & 004058+410300 &14.58 &0.674 &1.279 &2.891 &   $---$&     287 \\
  13&  004141.2+410332 &00:41:41.25 &+41:03:33.08 & 0.38 & 0.23$\pm$0.05 &-0.20$\pm$0.05 &      0.2 &      2.6 &      0.4 &      2.2 &   0.79$\pm$ 0.08 & 004141+410333&   48.1$\pm$   1.5 &1.46 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     343 \\
  14&  004144.6+412620 &00:41:44.65 &+41:26:21.45 & 1.69 & 0.41$\pm$0.14 &-0.44$\pm$0.14 &      0.4 &      1.4 &      0.8 &      3.5 &   0.56$\pm$ 0.29 & 004144+412628&    4.8$\pm$   0.4 &1.82 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      48 \\
  15&  004218.5+412924 &00:42:18.72 &+41:29:26.40 & 1.07 & 0.71$\pm$0.05 &-0.16$\pm$0.05 &      0.8 &      1.8 &       1. &      3.0 &   1.86$\pm$ 0.21 & 004218+412926&  371.4$\pm$  11.2 &0.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     343 \\
  16&  004241.4+411451 &00:42:41.46 &+41:14:51.58 & 4.88 &-0.55$\pm$0.05 &-0.63$\pm$0.11 &     $--$ &     $--$ &      0.1 &      3.2 &  17.09$\pm$ 1.29 & 004240+411453&   26.3$\pm$   4.0 &1.96 & 004241+411451 &15.58 &-1.57 &1.299 &1.274 &   $---$&      94 \\
  17&  004246.0+411615 &00:42:46.08 &+41:16:15.27 & 6.98 &-0.18$\pm$0.12 &-0.70$\pm$0.16 &      0.2 &     0.90 &     $--$ &     $--$ &  46.60$\pm$11.09 & 004246+411610&   81.0$\pm$   4.6 &0.97 & 004246+411615 &10.84 &2.021 &-1.14 &1.183 &   $---$&     343 \\
  18&  004251.4+412633 &00:42:51.59 &+41:26:33.50 & 1.42 & 0.68$\pm$0.05 &-0.16$\pm$0.05 &      0.8 &      2.0 &       1. &      2.7 &   0.37$\pm$ 0.04 & 004251+412633&   21.7$\pm$   0.8 &0.27 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     343 \\
  19&  004331.6+413602 &00:43:31.65 &+41:36: 2.97 & 1.48 & 0.57$\pm$0.19 &-0.22$\pm$0.22 &      0.6 &      2.0 &      0.8 &      2.7 &   0.03$\pm$ 0.02 & 004331+413613&    6.6$\pm$   1.6 &0.76 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      31 \\
  20&  004449.6+414018 &00:44:49.62 &+41:40:18.89 & 5.20 &-0.76$\pm$0.27 &-0.07$\pm$0.54 &     $--$ &     $--$ &     $--$ &     $--$ &   0.11$\pm$ 0.12 & 004449+414023&    6.6$\pm$   0.5 &0.82 & 004449+414018 &14.92 &0.003 &0.427 &1.431 &   $---$&     293 \\
  21&  004620.7+412451 &00:46:20.78 &+41:24:51.12 & 2.04 &-0.25$\pm$0.28 &-1.00$\pm$0.42 &     $--$ &     $--$ &     $--$ &     $--$ &   0.06$\pm$ 0.04 & 004621+412444&    4.6$\pm$   0.4 &2.16 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     480 \\
  22&  004648.7+422737 &00:46:48.75 &+42:27:37.99 & 2.41 & 0.48$\pm$0.25 &-0.20$\pm$0.24 &      0.4 &      2.2 &      0.6 &      2.5 &   0.05$\pm$ 0.05 & 004648+422731&    2.5$\pm$   0.5 &1.07 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     343 \\
  23&  004738.4+422023 &00:47:38.45 &+42:20:23.17 & 0.76 & 0.37$\pm$0.09 &-0.18$\pm$0.09 &      0.4 &      2.4 &      0.6 &      2.2 &   0.58$\pm$ 0.15 & 004738+422020&    7.0$\pm$   0.5 &2.07 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      48 \\
  24&  004751.0+852718 &00:47:51.06 &+85:27:18.97 & 1.92 & 0.17$\pm$0.09 &-0.54$\pm$0.10 &      0.6 &      1.6 &       1. &      3.7 &   0.28$\pm$ 0.11 & 004752+852718&   58.9$\pm$   2.1 &0.90 & 004751+852718 &14.55 &0.939 &0.631 &1.112 &0.620000&     282 \\
  25&  005353.2-374026 &00:53:53.30 &-37:40:24.15 & 1.43 &-0.01$\pm$0.10 &-0.12$\pm$0.11 &     $--$ &     $--$ &      0.1 &      1.7 &   0.15$\pm$ 0.04 & 005353-374020&  132.7$\pm$   4.7 &2.54 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     367 \\
  26&  005403.5-374640 &00:54: 3.52 &-37:46:40.04 & 2.16 &-0.55$\pm$0.31 &-1.00$\pm$0.38 &     $--$ &     $--$ &     $--$ &     $--$ &   0.19$\pm$ 0.19 & 005403-374636&  145.2$\pm$   4.4 &1.65 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     331 \\
  27&  005442.5-374254 &00:54:42.56 &-37:42:54.34 & 2.14 &-0.65$\pm$0.24 &-0.40$\pm$0.56 &     $--$ &     $--$ &     $--$ &     $--$ &   0.03$\pm$ 0.03 & 005442-374257&    4.4$\pm$   0.6 &1.56 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     394 \\
  28&  005546.1+003838 &00:55:46.19 &+00:38:38.93 & 4.98 &-0.04$\pm$0.19 &-0.41$\pm$0.25 &      0.1 &      1.8 &      0.4 &      2.7 &   0.50$\pm$ 0.43 & 005546+003847&    3.5$\pm$   0.6 &2.45 & 005546+003838 &12.79 &0.453 &0.716 &0.894 &   $---$&     143 \\
  29&  005747.0-273006 &00:57:47.01 &-27:30: 6.17 & 1.70 &-0.44$\pm$0.10 &-0.34$\pm$0.20 &     $--$ &     $--$ &     $--$ &     $--$ &   0.13$\pm$ 0.04 & 005746-273004&    3.4$\pm$   0.7 &0.96 & 005747-273006 &13.36 &0.348 &0.630 &0.520 &0.018760&     428 \\
  30&  010721.2+141619 &01:07:21.21 &+14:16:19.21 & 1.96 & 0.09$\pm$0.04 &-0.51$\pm$0.04 &      0.2 &      1.4 &      0.6 &      3.2 &   4.62$\pm$ 0.59 & 010721+141618&    4.1$\pm$   0.6 &0.75 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.075439&     491 \\
  31&  010736.6-173220 &01:07:36.69 &-17:32:20.11 & 0.91 & 0.23$\pm$0.14 & 0.05$\pm$0.12 &     $--$ &     $--$ &      0.2 &      1.2 &   1.07$\pm$ 0.21 & 010736-173220&    7.1$\pm$   0.5 &2.56 & 010736-173220 &13.52 &0.299 &0.681 &0.654 &0.021387&     143 \\
  32&  011008.8-165111 &01:10: 8.80 &-16:51:11.83 & 1.53 & 0.09$\pm$0.17 &-0.70$\pm$0.18 &      0.4 &     0.80 &     $--$ &     $--$ &   2.23$\pm$ 0.75 & 011008-165109&   43.8$\pm$   1.4 &1.45 & 011008-165111 &11.58 &0.500 &1.093 &1.492 &0.034244&     462 \\
  33&  012435.0+034729 &01:24:35.02 &+03:47:29.01 & 0.77 & 0.16$\pm$0.09 &-0.32$\pm$0.09 &      0.2 &      2.0 &      0.4 &      2.5 &   1.35$\pm$ 0.17 & 012434+034729&  176.3$\pm$   5.3 &2.49 & 012435+034729 &11.45 &1.571 &1.527 &2.611 &   $---$&     368 \\
  34&  013240.2-133306 &01:32:40.23 &-13:33: 6.89 & 0.52 & 0.74$\pm$0.06 & 0.07$\pm$0.06 &     $--$ &     $--$ &       2. &      2.0 &   3.54$\pm$ 0.37 & 013240-133307&    4.6$\pm$   0.5 &0.77 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.562000&     139 \\
  35&  013329.2+304539 &01:33:29.27 &+30:45:38.28 & 1.93 & 0.70$\pm$0.09 & 0.00$\pm$0.09 &     $--$ &     $--$ &      0.8 &      2.0 &   0.16$\pm$ 0.05 & 013329+304538&   17.7$\pm$   0.7 &0.13 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     342 \\
  36&  013429.3+310308 &01:34:29.39 &+31:03: 8.72 & 0.45 & 0.17$\pm$0.02 &-0.36$\pm$0.03 &      0.2 &      1.8 &      0.4 &      2.7 &   2.66$\pm$ 0.13 & 013429+310308&   44.0$\pm$   1.4 &0.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     342 \\
  37&  013508.0+310528 &01:35: 8.24 &+31:05:27.61 & 3.35 & 0.19$\pm$0.09 &-0.42$\pm$0.10 &      0.2 &      1.6 &      0.6 &      3.0 &   0.35$\pm$ 0.08 & 013507+310529&   16.2$\pm$   0.6 &1.64 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     342 \\
  38&  013522.9+302728 &01:35:22.90 &+30:27:28.83 & 0.75 & 0.25$\pm$0.11 &-0.28$\pm$0.11 &      0.2 &      2.2 &      0.4 &      2.5 &   1.24$\pm$ 0.27 & 013522+302728&   10.6$\pm$   0.5 &1.06 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     342 \\
  39&  013750.3+581410 &01:37:50.35 &+58:14:10.46 & 0.11 & 0.59$\pm$0.01 &-0.28$\pm$0.01 &      0.6 &      1.6 &       1. &      3.0 & 179.47$\pm$ 4.47 & 013750+581413&  170.0$\pm$   6.0 &2.42 & 013750+581410 &13.85 &0.803 &0.896 &1.253 &   $---$&      50 \\
  40&  014302.3+133845 &01:43: 2.34 &+13:38:45.81 & 0.29 & 0.22$\pm$0.04 &-0.39$\pm$0.04 &      0.4 &      1.6 &      0.6 &      3.0 &   2.86$\pm$ 0.18 & 014302+133845&  372.8$\pm$  13.9 &2.14 & 014302+133845 &9.826 &0.737 &1.073 &2.525 &   $---$&     128 \\
  41&  014510.0-042422 &01:45:10.02 &-04:24:22.89 & 1.48 & 0.06$\pm$0.20 &-0.59$\pm$0.25 &      0.4 &      1.0 &      0.6 &      3.7 &   0.06$\pm$ 0.04 & 014510-042427&    3.0$\pm$   0.5 &2.32 & 014510-042422 &13.55 &0.546 &0.746 &1.073 &   $---$&     329 \\
  42&  014537.6-043401 &01:45:37.58 &-04:34: 1.28 & 0.63 &-0.19$\pm$0.05 &-0.52$\pm$0.06 &     0.01 &      1.4 &      0.2 &      3.0 &   0.15$\pm$ 0.02 & 014537-043400&    9.8$\pm$   0.5 &0.31 & 014537-043401 &13.78 &0.774 &0.824 &2.644 &   $---$&     329 \\
  43&  015114.2+223456 &01:51:14.25 &+22:34:56.35 & 0.62 &-0.11$\pm$0.08 &-0.20$\pm$0.09 &     $--$ &     $--$ &      0.1 &      1.7 &   2.86$\pm$ 0.36 & 015114+223456&   74.8$\pm$   3.1 &0.42 & 015114+223456 &11.93 &0.268 &0.885 &1.253 &0.032456&     329 \\
  44&  015722.3+315901 &01:57:22.37 &+31:59: 1.70 & 2.13 & 0.02$\pm$0.33 &-0.69$\pm$0.38 &      0.4 &     0.80 &     $--$ &     $--$ &   0.15$\pm$ 0.17 & 015722+315902&   34.8$\pm$   1.4 &0.55 & 015722+315901 &13.18 &0.456 &0.564 &0.505 &   $---$&     412 \\
  45&  015841.9+082047 &01:58:41.95 &+08:20:47.85 & 0.86 &-0.48$\pm$0.06 &-0.68$\pm$0.12 &     $--$ &     $--$ &      0.2 &      3.7 &   0.97$\pm$ 0.12 & 015842+082049&    2.7$\pm$   0.5 &1.98 & 015841+082047 &11.95 &0.361 &0.839 &1.026 &0.027055&     143 \\
  46&  021718.5-052920 &02:17:18.60 &-05:29:20.68 & 0.15 &-0.06$\pm$0.02 &-0.46$\pm$0.02 &      0.1 &      1.6 &      0.4 &      3.0 &   3.35$\pm$ 0.12 & 021718-052919&    5.2$\pm$   0.5 &1.24 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     485 \\
  47&  022313.3-043101 &02:23:13.28 &-04:31: 0.66 & 0.97 &-0.04$\pm$0.11 &-0.07$\pm$0.12 &     $--$ &     $--$ &     0.01 &      1.5 &   0.34$\pm$ 0.09 & 022313-043054&    2.5$\pm$   0.5 &1.18 & 022313-043100 &14.54 &0.437 &0.603 &0.694 &   $---$&     292 \\
  48&  022402.9-040934 &02:24: 2.90 &-04:09:36.87 & 2.02 &-0.08$\pm$0.06 &-0.36$\pm$0.07 &     0.01 &      2.0 &      0.2 &      2.5 &   0.16$\pm$ 0.02 & 022402-040944&    2.1$\pm$   0.5 &1.69 & 022402-040936 &14.31 &0.505 &0.669 &1.176 &   $---$&     290 \\
  49&  022403.7-043303 &02:24: 3.79 &-04:33: 3.46 & 0.82 &-0.08$\pm$0.12 &-0.28$\pm$0.14 &     0.01 &      2.4 &      0.2 &      2.2 &   0.26$\pm$ 0.06 & 022403-043305&    4.0$\pm$   0.5 &1.86 & 022403-043303 &13.81 &0.382 &0.653 &1.697 &0.043920&      76 \\
  50&  022617.4-050443 &02:26:17.48 &-05:04:43.29 & 0.83 &-0.56$\pm$0.09 &-0.36$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   1.10$\pm$ 0.17 & 022617-050443&    8.4$\pm$   0.5 &1.96 & 022617-050443 &13.17 &0.399 &0.841 &0.505 &   $---$&     410 \\
  51&  022712.9-044636 &02:27:12.99 &-04:46:36.92 & 0.35 & 0.09$\pm$0.06 &-0.47$\pm$0.06 &      0.2 &      1.4 &      0.6 &      3.2 &   0.55$\pm$ 0.06 & 022713-044637&    8.7$\pm$   1.0 &1.30 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      76 \\
  52&  023903.5-343640 &02:39: 3.57 &-34:36:40.44 & 0.70 &-0.08$\pm$0.09 &-0.34$\pm$0.11 &     0.01 &      2.2 &      0.2 &      2.5 &   0.82$\pm$ 0.17 & 023903-343637&   31.8$\pm$   1.4 &2.35 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     505 \\
  53&  024328.9+372025 &02:43:28.92 &+37:20:25.64 & 2.96 &-0.38$\pm$0.09 &-0.23$\pm$0.14 &     $--$ &     $--$ &     $--$ &     $--$ &   1.32$\pm$ 0.26 & 024329+372018&    6.9$\pm$   1.4 &2.65 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     135 \\
  54&  024408.3+373148 &02:44: 8.32 &+37:31:48.90 & 4.48 & 0.01$\pm$0.18 &-0.57$\pm$0.20 &      0.2 &      1.2 &      0.4 &      3.5 &   1.43$\pm$ 0.75 & 024408+373143&    7.9$\pm$   1.0 &0.92 & 024408+373148 &13.25 &0.449 &0.598 &1.125 &   $---$&     327 \\
  55&  024918.4-081030 &02:49:18.45 &-08:10:30.33 & 2.01 & 0.07$\pm$0.30 &-0.53$\pm$0.39 &      0.2 &      1.2 &      0.6 &      3.5 &   0.55$\pm$ 0.31 & 024918-081029&    7.3$\pm$   0.5 &0.47 & 024918-081030 &12.07 &0.455 &0.847 &1.344 &0.030034&     286 \\
  56&  030215.4-000333 &03:02:15.43 &-00:03:33.77 & 0.76 & 0.58$\pm$0.08 &-0.10$\pm$0.08 &      0.6 &      2.6 &      0.8 &      2.2 &   0.45$\pm$ 0.09 & 030215-000327&    2.4$\pm$   0.5 &1.18 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     483 \\
  57&  030548.1-001034 &03:05:48.11 &-00:10:34.92 & 2.02 &-0.22$\pm$0.21 &-0.95$\pm$0.26 &      0.6 &     0.30 &     $--$ &     $--$ &   0.12$\pm$ 0.12 & 030548-001036&    5.7$\pm$   0.5 &1.80 & 030548+001034 &12.67 &0.436 &0.898 &0.908 &0.019800&     143 \\
  58&  030614.4-002039 &03:06:14.44 &-00:20:39.35 & 1.61 &-0.59$\pm$0.16 &-0.40$\pm$0.30 &     $--$ &     $--$ &     $--$ &     $--$ &   0.23$\pm$ 0.15 & 030614-002046&    2.7$\pm$   0.4 &1.98 & 030614+002039 &13.38 &0.250 &0.771 &0.828 &   $---$&     143 \\
  59&  030617.3-000824 &03:06:17.37 &-00:08:25.24 & 0.95 &-0.53$\pm$0.09 &-0.57$\pm$0.14 &     $--$ &     $--$ &     0.01 &      3.0 &   0.18$\pm$ 0.05 & 030617-000825&   20.8$\pm$   0.8 &1.63 & 030617+00-825 &13.67 &0.603 &0.671 &1.261 &0.109700&      32 \\
  60&  030631.7+000114 &03:06:31.77 &+00:01:14.72 & 1.08 & 0.17$\pm$0.15 &-0.22$\pm$0.16 &     $--$ &     $--$ &       4. &      2.0 &   0.08$\pm$ 0.03 & 030631+000111&   26.1$\pm$   0.9 &2.08 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.700000&     402 \\
  61&  031308.7-024319 &03:13: 8.78 &-02:43:19.00 & 0.37 &-0.23$\pm$0.05 &-0.17$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   2.93$\pm$ 0.18 & 031308-024319&   50.1$\pm$   1.6 &0.96 & 031308-024319 &11.61 &0.624 &0.819 &0.328 &   $---$&     398 \\
  62&  031848.1+414937 &03:18:48.16 &+41:49:36.63 & 1.68 & 0.48$\pm$0.14 &-0.05$\pm$0.12 &     $--$ &     $--$ &      0.6 &      2.0 &   0.31$\pm$ 0.10 & 031848+414936&  538.2$\pm$  19.0 &0.04 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     223 \\
  63&  032531.0-060741 &03:25:31.04 &-06:07:41.53 & 1.87 &-0.70$\pm$0.17 &-1.00$\pm$0.62 &     $--$ &     $--$ &     $--$ &     $--$ &   0.21$\pm$ 0.10 & 032531-060741&    4.8$\pm$   0.5 &2.64 & 032531-060741 &13.17 &0.534 &0.818 &3.023 &0.034134&      38 \\
  64&  032614.8-212126 &03:26:14.82 &-21:21:26.17 & 0.43 & 0.18$\pm$0.07 & 0.12$\pm$0.06 &     $--$ &     $--$ &      0.1 &      1.0 &   0.49$\pm$ 0.04 & 032614-212127&   23.4$\pm$   1.2 &2.91 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      38 \\
  65&  033201.3-274648 &03:32: 1.35 &-27:46:48.88 & 0.93 & 0.63$\pm$0.09 & 0.55$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   0.13$\pm$ 0.01 & 033201-274649&   55.9$\pm$   1.7 &0.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.070000&     294 \\
  66&  033219.1-275407 &03:32:19.10 &-27:54: 7.16 & 2.19 &-0.10$\pm$0.08 &-0.48$\pm$0.11 &      0.1 &      1.6 &      0.4 &      3.0 &   0.03$\pm$ 0.01 & 033219-275406&   10.9$\pm$   0.6 &0.85 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     294 \\
  67&  033229.0-274358 &03:32:29.01 &-27:43:58.30 & 2.30 & 0.04$\pm$0.23 &-0.95$\pm$0.13 &       1. &     0.30 &     $--$ &     $--$ &   0.04$\pm$ 0.02 & 033229-274356&    5.3$\pm$   0.6 &2.28 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.215000&     294 \\
  68&  033242.5-273816 &03:32:42.46 &-27:38:17.08 & 1.16 & 0.68$\pm$0.04 & 0.31$\pm$0.03 &     $--$ &     $--$ &      0.6 &     0.75 &   0.67$\pm$ 0.04 & 033242-273817&   93.3$\pm$   3.4 &0.29 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     294 \\
  69&  033646.1-355957 &03:36:46.18 &-35:59:57.87 & 0.12 &-0.40$\pm$0.02 &-0.58$\pm$0.02 &     $--$ &     $--$ &      0.2 &      3.2 &   7.37$\pm$ 0.20 & 033646-355957&   37.1$\pm$   1.5 &1.42 & 033646-355957 &10.26 &0.566 &0.751 &1.439 &   $---$&     258 \\
  70&  033829.0-352702 &03:38:29.04 &-35:27: 1.96 & 0.18 &-0.22$\pm$0.01 &-0.79$\pm$0.01 &      0.2 &     0.70 &     $--$ &     $--$ &  34.73$\pm$ 0.36 & 033829-352700&  208.0$\pm$   6.9 &1.83 & 033829-352701 &9.761 &0.705 &0.875 &0.855 &0.004900&     259 \\
  71&  034447.5+680841 &03:44:47.56 &+68:08:42.52 & 0.71 & 0.72$\pm$0.04 &-0.16$\pm$0.05 &      0.8 &      1.8 &       1. &      3.0 &   0.92$\pm$ 0.09 & 034447+680850&    3.1$\pm$   0.5 &1.42 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     234 \\
  72&  034631.9+680102 &03:46:31.92 &+68:01: 2.98 & 4.05 &-0.18$\pm$0.17 &-0.33$\pm$0.25 &       0. &      2.2 &      0.1 &      2.2 &   0.14$\pm$ 0.09 & 034632+680102&   14.9$\pm$   1.4 &0.37 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      12 \\
  73&  035348.8-102015 &03:53:48.84 &-10:20:15.08 & 0.29 & 0.05$\pm$0.03 &-0.36$\pm$0.03 &     $--$ &     $--$ &       1. &      2.5 &   1.75$\pm$ 0.10 & 035348-102014&   19.1$\pm$   0.7 &2.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.870000&      59 \\
  74&  035438.9-203009 &03:54:38.96 &-20:30: 9.65 & 0.17 &-0.21$\pm$0.02 &-0.17$\pm$0.03 &     $--$ &     $--$ &       0. &      1.7 &  10.48$\pm$ 0.34 & 035438-203008&  237.8$\pm$   8.4 &2.93 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     198 \\
  75&  040234.4+714222 &04:02:34.41 &+71:42:22.71 & 2.07 & 0.28$\pm$0.10 &-0.21$\pm$0.11 &      0.2 &      2.4 &      0.4 &      2.2 &   0.68$\pm$ 0.15 & 040233+714221&   14.8$\pm$   1.3 &1.11 & 040234+714222 &11.54 &0.249 &1.033 &1.241 &0.015277&     327 \\
  76&  041641.4+011059 &04:16:41.41 &+01:10:59.03 & 1.58 & 0.15$\pm$0.18 &-0.46$\pm$0.22 &      0.2 &      1.4 &      0.6 &      3.2 &   0.16$\pm$ 0.07 & 041641+011052&    5.3$\pm$   0.5 &1.94 & 041641+011059 &13.21 &0.747 &0.797 &0.373 &0.073991&     327 \\
  77&  041911.9+555242 &04:19:11.94 &+55:52:42.22 & 2.05 & 0.50$\pm$0.14 &-0.72$\pm$0.14 &       1. &     0.60 &     $--$ &     $--$ &   0.13$\pm$ 0.07 & 041911+555245&   34.0$\pm$   1.7 &1.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.017543&     329 \\
  78&  041937.9+022434 &04:19:37.93 &+02:24:34.06 & 0.19 & 0.04$\pm$0.00 &-0.75$\pm$0.00 &      0.4 &     0.70 &     $--$ &     $--$ &  58.54$\pm$ 0.38 & 041937+022435&   16.6$\pm$   1.6 &1.21 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.012349&     131 \\
  79&  042551.3-083337 &04:25:51.30 &-08:33:37.63 & 0.11 & 0.30$\pm$0.00 &-0.46$\pm$0.00 &      0.4 &      1.4 &      0.6 &      3.2 & 179.42$\pm$ 0.71 & 042551-083336&  112.4$\pm$   3.4 &1.18 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.038223&      30 \\
  80&  042929.3+263154 &04:29:29.35 &+26:31:54.75 & 2.06 &-0.19$\pm$0.07 &-0.41$\pm$0.10 &     $--$ &     $--$ &      0.2 &      2.5 &   0.79$\pm$ 0.16 & 042929+263153&   17.8$\pm$   0.7 &1.22 & 042929+263154 &11.57 &0.358 &0.914 &1.275 &   $---$&      89 \\
  81&  042944.3+260245 &04:29:44.32 &+26:02:45.60 & 2.86 & 0.79$\pm$0.17 &-0.64$\pm$0.29 &       2. &     0.50 &     $--$ &     $--$ &   0.09$\pm$ 0.09 & 042944+260249&   85.2$\pm$   2.9 &1.11 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     115 \\
  82&  043344.6+242840 &04:33:44.66 &+24:28:40.55 & 1.25 & 0.76$\pm$0.14 & 0.18$\pm$0.13 &     $--$ &     $--$ &      0.8 &      1.5 &   0.27$\pm$ 0.08 & 043344+242840&   11.3$\pm$   1.0 &1.46 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.015851&     180 \\
  83&  044725.3-032932 &04:47:25.36 &-03:29:32.94 & 2.50 &-0.44$\pm$0.33 &-1.00$\pm$0.43 &     $--$ &     $--$ &     $--$ &     $--$ &   0.10$\pm$ 0.17 & 044725-032935&   25.8$\pm$   0.9 &1.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      88 \\
  84&  044801.5-202702 &04:48: 1.56 &-20:27: 2.85 & 7.87 & 0.18$\pm$0.10 &-0.51$\pm$0.14 &      0.4 &      1.2 &      0.6 &      3.5 &   5.10$\pm$ 2.40 & 044801-202718&  122.2$\pm$   4.0 &2.05 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.009397&     251 \\
  85&  044900.4-061612 &04:49: 0.42 &-06:16:12.26 & 1.20 & 0.28$\pm$0.17 &-0.33$\pm$0.16 &      0.4 &      1.8 &      0.6 &      2.7 &   0.25$\pm$ 0.08 & 044900-061617&    4.2$\pm$   0.5 &1.67 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  86&  044937.3-203922 &04:49:37.34 &-20:39:22.71 & 1.96 &-0.24$\pm$0.19 &-0.54$\pm$0.30 &     0.01 &      1.4 &      0.2 &      3.2 &   0.57$\pm$ 0.51 & 044937-203922&   26.2$\pm$   1.2 &0.12 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     237 \\
  87&  045006.6+450309 &04:50: 6.67 &+45:03: 9.48 & 3.92 & 0.91$\pm$0.06 &-0.23$\pm$0.10 &       2. &     0.90 &     $--$ &     $--$ &  19.53$\pm$ 3.50 & 045005+450304&  499.6$\pm$  19.2 &2.24 & 045006+450309 &12.05 &0.597 &1.181 &0.827 &   $---$&     237 \\
  88&  045218.7-030446 &04:52:18.75 &-03:04:46.70 & 1.33 & 0.30$\pm$0.22 &-0.48$\pm$0.24 &      0.4 &      1.2 &      0.8 &      3.5 &   0.16$\pm$ 0.10 & 045218-030445&   36.3$\pm$   1.5 &2.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.014766&     143 \\
  89&  050047.3-242028 &05:00:47.32 &-24:20:28.37 & 1.70 & 0.19$\pm$0.37 & 0.89$\pm$0.15 &     $--$ &     $--$ &     $--$ &     $--$ &   0.05$\pm$ 0.03 & 050047-242029&    2.3$\pm$   0.5 &0.68 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.055795&     224 \\
  90&  050112.8-242301 &05:01:12.81 &-24:23: 1.57 & 0.08 & 0.01$\pm$0.01 &-0.35$\pm$0.02 &      0.1 &      2.0 &      0.2 &      2.5 &   8.54$\pm$ 0.19 & 050112-242301&  135.1$\pm$   4.1 &1.16 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.053890&     262 \\
  91&  050114.9-383811 &05:01:14.91 &-38:38:11.44 & 1.58 &-0.50$\pm$0.14 &-0.44$\pm$0.28 &     $--$ &     $--$ &     $--$ &     $--$ &   0.21$\pm$ 0.09 & 050114-383810&   10.0$\pm$   1.2 &1.17 & 050114-383811 &13.88 &0.542 &0.797 &1.730 &0.055202&     224 \\
  92&  051045.0-341735 &05:10:45.08 &-34:17:35.68 & 1.79 & 0.46$\pm$0.34 & 0.59$\pm$0.29 &     $--$ &     $--$ &     $--$ &     $--$ &   0.37$\pm$ 0.14 & 051044-341737&    3.8$\pm$   0.5 &1.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.094212&     263 \\
  93&  054442.6+090344 &05:44:42.65 &+09:03:44.87 & 6.32 & 0.51$\pm$0.13 &-0.30$\pm$0.12 &      0.6 &      1.8 &      0.8 &      3.0 &   0.50$\pm$ 0.23 & 054443+090355&    8.9$\pm$   0.5 &2.70 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.035905&     125 \\
  94&  054519.3-255601 &05:45:19.31 &-25:56: 1.62 &26.24 & 0.10$\pm$0.31 & 0.01$\pm$0.36 &     $--$ &     $--$ &      0.1 &      1.2 &   1.14$\pm$ 0.62 & 054520-255553&    6.7$\pm$   0.5 &0.56 & 054519-255601 &13.64 &0.344 &0.678 &0.948 &0.038733&     125 \\
  95&  060506.4-352217 &06:05: 6.47 &-35:22:17.70 & 0.51 & 0.15$\pm$0.07 &-0.15$\pm$0.07 &     $--$ &     $--$ &      0.4 &      2.0 &   1.21$\pm$ 0.19 & 060506-352217&  261.4$\pm$   7.9 &0.78 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      49 \\
  96&  061343.5-234701 &06:13:43.55 &-23:47: 1.18 & 1.68 & 0.55$\pm$0.19 & 0.24$\pm$0.15 &     $--$ &     $--$ &      0.4 &      1.0 &   0.63$\pm$ 0.33 & 061343-234709&    4.0$\pm$   0.6 &2.09 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     329 \\
  97&  062523.8-372309 &06:25:23.80 &-37:23:10.00 & 1.17 &-0.11$\pm$0.19 &-0.06$\pm$0.20 &     $--$ &     $--$ &     $--$ &     $--$ &   0.56$\pm$ 0.18 & 062523-372320&    3.4$\pm$   0.5 &2.16 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     275 \\
  98&  062630.9-352709 &06:26:30.93 &-35:27: 7.78 & 1.03 & 0.06$\pm$0.13 &-0.38$\pm$0.12 &      0.2 &      1.8 &      0.4 &      2.7 &   0.50$\pm$ 0.17 & 062631-352710&   47.6$\pm$   2.1 &2.19 & 062630-352707 &14.40 &0.535 &0.764 &0.400 &   $---$&     275 \\
  99&  063041.2-282659 &06:30:41.26 &-28:26:59.61 & 1.56 & 0.24$\pm$0.25 &-0.11$\pm$0.24 &     $--$ &     $--$ &      0.4 &      1.7 &   0.27$\pm$ 0.11 & 063041-282700&   15.0$\pm$   0.6 &0.63 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     329 \\
 100&  064052.6+092952 &06:40:52.66 &+09:29:52.62 & 0.89 &-0.69$\pm$0.47 & 0.95$\pm$0.09 &     $--$ &     $--$ &     $--$ &     $--$ &   0.31$\pm$ 0.05 & 064052+092954&   23.6$\pm$   1.2 &2.00 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     363 \\
 101&  065008.6+605044 &06:50: 8.68 &+60:50:44.77 & 0.32 &-0.07$\pm$0.06 &-0.01$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &  12.42$\pm$ 0.58 & 065008+605044&   62.6$\pm$   2.3 &0.73 & 065008+605044 &10.57 &0.497 &0.877 &0.366 &   $---$&     474 \\
 102&  070833.9-004145 &07:08:33.92 &-00:41:45.92 & 2.28 & 0.25$\pm$0.29 & 0.06$\pm$0.27 &     $--$ &     $--$ &      0.2 &      1.2 &   0.17$\pm$ 0.12 & 070833-004146&   17.4$\pm$   0.7 &2.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.017432&     215 \\
 103&  073529.3+433653 &07:35:29.33 &+43:36:53.31 & 1.53 & 0.41$\pm$0.25 & 0.11$\pm$0.21 &     $--$ &     $--$ &      0.4 &      1.2 &   0.14$\pm$ 0.09 & 073529+433655&   16.7$\pm$   0.6 &0.93 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     225 \\
 104&  073651.4-303747 &07:36:51.44 &-30:37:47.34 & 0.74 & 0.54$\pm$0.07 &-0.15$\pm$0.08 &      0.6 &      2.2 &      0.8 &      2.5 &   3.48$\pm$ 0.57 & 073651-303744&    2.8$\pm$   0.6 &2.14 & 073651-303747 &14.67 &0.121 &0.365 &1.829 &   $---$&     457 \\
 105&  080646.3+153915 &08:06:46.37 &+15:39:15.57 & 1.76 & 0.84$\pm$0.18 &-0.10$\pm$0.20 &       1. &      1.6 &       2. &      3.2 &   0.32$\pm$ 0.18 & 080646+153915&   13.1$\pm$   0.9 &1.15 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.013132&     143 \\
 106&  081537.2+515755 &08:15:37.23 &+51:57:55.89 & 1.16 & 0.22$\pm$0.16 &-0.59$\pm$0.17 &      0.6 &      1.2 &       1. &      4.0 &   1.69$\pm$ 0.71 & 081537+515757&   26.5$\pm$   1.2 &1.29 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.230400&      14 \\
 107&  082135.2+010231 &08:21:35.19 &+01:02:31.24 & 1.45 & 0.07$\pm$0.04 &-0.75$\pm$0.05 &      0.4 &     0.70 &     $--$ &     $--$ &   2.82$\pm$ 0.46 & 082135+010232&  156.5$\pm$   4.7 &0.80 & 082135+010231 &13.72 &0.342 &0.656 &0.430 &   $---$&     410 \\
 108&  083607.4-263754 &08:36: 7.43 &-26:37:54.98 & 1.67 &-0.01$\pm$0.23 &-0.23$\pm$0.24 &     $--$ &     $--$ &      0.2 &      2.0 &   0.87$\pm$ 0.38 & 083607-263757&    5.2$\pm$   0.5 &0.92 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     314 \\
 109&  083810.8+245342 &08:38:10.90 &+24:53:42.74 & 0.16 & 0.54$\pm$0.02 &-0.05$\pm$0.02 &     $--$ &     $--$ &      0.6 &      2.0 &  20.26$\pm$ 0.66 & 083810+245343&   65.1$\pm$   2.0 &1.04 & 083810+245342 &11.56 &0.579 &0.803 &1.717 &0.018636&     180 \\
 110&  084748.6+345325 &08:47:48.63 &+34:53:25.55 & 7.20 & 0.21$\pm$0.14 &-0.43$\pm$0.19 &      0.2 &      1.6 &      0.6 &      3.0 &   1.99$\pm$ 0.74 & 084749+345321&   29.8$\pm$   1.5 &1.71 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.007212&     329 \\
 111&  090434.7+143538 &09:04:34.75 &+14:35:38.40 & 0.53 &-0.28$\pm$0.05 &-0.73$\pm$0.06 &      0.2 &     0.80 &     $--$ &     $--$ &   1.33$\pm$ 0.13 & 090434+143538&  104.1$\pm$   3.7 &2.22 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     417 \\
 112&  091324.2+525356 &09:13:24.23 &+52:53:56.18 & 1.68 &-0.18$\pm$0.39 & 0.35$\pm$0.34 &     $--$ &     $--$ &     $--$ &     $--$ &   0.33$\pm$ 0.09 & 091324+525357&   14.9$\pm$   0.6 &0.54 & 091324+525356 &13.23 &0.580 &0.694 &0.823 &   $---$&     410 \\
 113&  091555.5+441955 &09:15:55.53 &+44:19:55.57 & 1.27 &-0.45$\pm$0.12 &-0.73$\pm$0.19 &       0. &     0.90 &     $--$ &     $--$ &   0.44$\pm$ 0.14 & 091555+441957&   36.8$\pm$   1.2 &1.67 & 091555+441955 &12.46 &0.524 &0.771 &1.705 &0.039184&     410 \\
 114&  091957.9+371127 &09:19:57.99 &+37:11:27.83 & 0.07 & 0.58$\pm$0.03 & 0.87$\pm$0.01 &     $--$ &     $--$ &     $--$ &     $--$ &  51.56$\pm$ 0.49 & 091958+371126&   10.8$\pm$   0.9 &0.73 & 091957+371127 &11.56 &0.235 &0.826 &0.239 &0.007579&     410 \\
 115&  092121.8+745646 &09:21:21.86 &+74:56:46.16 & 1.62 &-0.45$\pm$0.25 & 0.50$\pm$0.25 &     $--$ &     $--$ &     $--$ &     $--$ &   0.06$\pm$ 0.03 & 092121+745645&  173.8$\pm$   5.2 &0.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.125000&     102 \\
 116&  092258.8+750505 &09:22:58.81 &+75:05: 5.99 & 0.45 & 0.03$\pm$0.06 &-0.34$\pm$0.07 &      0.1 &      2.0 &      0.4 &      2.5 &   0.90$\pm$ 0.11 & 092259+750505&   34.4$\pm$   1.1 &1.79 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     102 \\
 117&  092545.3+522355 &09:25:45.35 &+52:23:55.09 & 1.74 &-0.34$\pm$0.31 & 0.04$\pm$0.40 &     $--$ &     $--$ &     $--$ &     $--$ &   0.06$\pm$ 0.06 & 092544+522349&    6.4$\pm$   0.5 &2.83 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     410 \\
 118&  094311.9+470422 &09:43:11.97 &+47:04:22.35 & 1.32 &-0.54$\pm$0.18 &-0.36$\pm$0.28 &     $--$ &     $--$ &     $--$ &     $--$ &   0.03$\pm$ 0.02 & 094312+470421&    3.9$\pm$   0.5 &1.45 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      80 \\
 119&  095340.2+013451 &09:53:40.52 &+01:34:51.99 & 2.94 & 0.03$\pm$0.06 &-0.41$\pm$0.07 &      0.1 &      1.8 &      0.4 &      2.7 &   1.25$\pm$ 0.19 & 095340+013446&  102.8$\pm$   3.8 &2.34 & 095340+013451 &12.74 &0.898 &0.753 &2.333 &0.004353&     431 \\
 120&  095628.1-095719 &09:56:28.17 &-09:57:19.28 & 0.04 & 0.02$\pm$0.00 &-0.42$\pm$0.00 &      0.2 &      2.0 &      0.4 &      2.7 &  30.74$\pm$ 0.24 & 095628-095717&   93.9$\pm$   2.8 &2.45 & 095628-095719 &14.01 &0.808 &0.702 &1.950 &0.160000&     395 \\
 121&  095817.5+654404 &09:58:17.58 &+65:44: 4.62 & 1.36 &-0.02$\pm$0.17 &-0.30$\pm$0.24 &      0.1 &      2.2 &      0.2 &      2.2 &   0.33$\pm$ 0.18 & 095817+654400&    3.9$\pm$   0.5 &1.60 & 095817+654404 &13.55 &0.450 &0.576 &0.706 &   $---$&     410 \\
 122&  095933.9+684411 &09:59:33.96 &+68:44:11.64 & 1.42 & 0.11$\pm$0.14 &-0.79$\pm$0.16 &      0.6 &     0.60 &     $--$ &     $--$ &   0.10$\pm$ 0.06 & 095933+684407&   17.6$\pm$   1.0 &2.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     464 \\
 123&  100045.7+013928 &10:00:45.75 &+01:39:28.57 & 4.01 &-0.19$\pm$0.09 &-0.28$\pm$0.13 &     $--$ &     $--$ &      0.1 &      2.0 &   2.18$\pm$ 1.10 & 100045+013915&    3.8$\pm$   0.6 &1.62 & 100045+013928 &14.57 &0.659 &0.814 &0.904 &0.220600&     410 \\
 124&  100157.8+554047 &10:01:57.80 &+55:40:47.92 & 0.58 & 0.99$\pm$0.03 &-0.11$\pm$0.04 &       4. &     0.60 &     $--$ &     $--$ &   3.97$\pm$ 0.16 & 100157+554048&  769.4$\pm$  27.1 &0.70 & 100157+554047 &9.645 &0.941 &1.329 &0.851 &   $---$&     233 \\
 125&  100201.3+021332 &10:02: 1.42 &+02:13:32.39 & 1.22 & 0.12$\pm$0.03 &-0.42$\pm$0.03 &     $--$ &     $--$ &       2. &      3.0 &   1.19$\pm$ 0.11 & 100201+021325&    6.3$\pm$   0.5 &2.68 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.900000&     132 \\
 126&  100259.0+022034 &10:02:59.08 &+02:20:34.68 & 1.06 &-0.33$\pm$0.14 &-0.44$\pm$0.23 &     $--$ &     $--$ &      0.1 &      2.5 &   0.91$\pm$ 0.21 & 100258+022037&    9.6$\pm$   0.5 &1.62 & 100259+022034 &13.44 &0.397 &0.799 &0.344 &0.044197&     410 \\
 127&  100318.7+684359 &10:03:18.77 &+68:43:59.69 & 0.86 & 0.30$\pm$0.09 &-0.17$\pm$0.08 &     $--$ &     $--$ &      0.4 &      2.0 &   0.69$\pm$ 0.13 & 100318+684400&   29.0$\pm$   1.5 &0.53 & 100318+684359 &11.51 &0.644 &0.953 &2.799 &   $---$&     479 \\
 128&  101618.7-333350 &10:16:18.71 &-33:33:50.06 & 0.09 &-0.34$\pm$0.01 &-0.21$\pm$0.02 &     $--$ &     $--$ &     $--$ &     $--$ &   6.13$\pm$ 0.10 & 101618-333350&   31.0$\pm$   1.6 &1.93 & 101618-333350 &11.27 &0.535 &0.684 &1.475 &   $---$&     456 \\
 129&  102901.2+293805 &10:29: 1.26 &+29:38: 5.63 & 2.14 &-0.38$\pm$0.26 &-0.28$\pm$0.41 &     $--$ &     $--$ &     $--$ &     $--$ &   0.08$\pm$ 0.08 & 102901+293811&    2.5$\pm$   0.4 &1.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.036869&     486 \\
 130&  103245.7+585136 &10:32:45.71 &+58:51:36.51 & 4.19 &-0.32$\pm$0.22 &-0.29$\pm$0.36 &     $--$ &     $--$ &       0. &      2.0 &   1.98$\pm$ 0.77 & 103246+585135&    3.5$\pm$   0.4 &1.72 & 103245+585136 &12.29 &0.298 &0.455 &0.235 &   $---$&     410 \\
 131&  103259.6+575320 &10:32:59.70 &+57:53:20.34 & 1.31 & 0.26$\pm$0.18 &-0.62$\pm$0.26 &      0.6 &      1.0 &     $--$ &     $--$ &   0.10$\pm$ 0.06 & 103300+575324&    2.4$\pm$   0.5 &1.93 & 103259+575320 &13.90 &0.498 &0.603 &1.108 &0.123000&     196 \\
 132&  103952.4+205049 &10:39:52.47 &+20:50:49.71 & 1.00 & 0.30$\pm$0.14 &-0.22$\pm$0.14 &      0.4 &      2.4 &      0.4 &      2.2 &   0.60$\pm$ 0.13 & 103952+205051&    6.8$\pm$   0.5 &0.83 & 103952+205049 &12.87 &0.351 &0.706 &0.367 &0.046132&     329 \\
 133&  104028.3+091057 &10:40:28.35 &+09:10:57.67 & 0.71 &-0.14$\pm$0.07 &-0.73$\pm$0.09 &      0.2 &     0.80 &     $--$ &     $--$ &   0.25$\pm$ 0.04 & 104028+091057&   68.3$\pm$   2.1 &0.60 & 104028+091057 &11.52 &0.634 &0.714 &0.664 &0.019427&     410 \\
 134&  104144.3+400227 &10:41:44.32 &+40:02:27.97 & 1.07 &-0.53$\pm$0.13 &-0.40$\pm$0.30 &     $--$ &     $--$ &     $--$ &     $--$ &   0.19$\pm$ 0.12 & 104144+400231&    5.6$\pm$   0.4 &1.45 & 104144+400227 &12.20 &0.390 &0.664 &1.252 &   $---$&     410 \\
 135&  104352.5-011741 &10:43:52.60 &-01:17:41.22 & 0.72 & 0.02$\pm$0.08 &-0.54$\pm$0.09 &      0.2 &      1.2 &      0.6 &      3.5 &   1.04$\pm$ 0.24 & 104352-011741&   26.0$\pm$   1.2 &0.46 & 104352-011741 &12.34 &0.647 &0.672 &1.397 &0.026200&     410 \\
 136&  104456.3+214025 &10:44:56.28 &+21:40:25.04 & 2.09 & 0.49$\pm$0.17 & 0.04$\pm$0.16 &     $--$ &     $--$ &      0.4 &      1.5 &   0.31$\pm$ 0.05 & 104456+214022&    3.4$\pm$   0.5 &2.84 & 104456+214025 &13.46 &0.460 &0.913 &0.078 &   $---$&     410 \\
 137&  105401.4-115326 &10:54: 1.45 &-11:53:26.83 & 1.93 &-0.08$\pm$0.21 &-0.79$\pm$0.29 &      0.4 &     0.60 &     $--$ &     $--$ &   0.05$\pm$ 0.03 & 105401-115326&   13.8$\pm$   0.6 &1.26 & 105401-115326 &14.87 &1.024 &0.642 &0.593 &   $---$&     404 \\
 138&  110250.1-233530 &11:02:50.14 &-23:35:30.81 & 3.00 & 0.29$\pm$0.25 &-0.57$\pm$0.22 &      0.6 &      1.0 &      0.8 &      4.0 &   0.16$\pm$ 0.13 & 110250-233539&    3.7$\pm$   0.6 &2.83 & 110250-233530 &13.75 &0.329 &0.640 &0.229 &0.012145&     410 \\
 139&  110353.9+405100 &11:03:53.93 &+40:51: 0.54 & 0.59 &-0.52$\pm$0.05 &-0.42$\pm$0.10 &     $--$ &     $--$ &     $--$ &     $--$ &   0.60$\pm$ 0.08 & 110353+405059&   36.4$\pm$   1.2 &0.94 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.034524&     410 \\
 140&  111548.6-215509 &11:15:48.63 &-21:55: 9.75 & 0.72 &-0.55$\pm$0.08 &-0.10$\pm$0.16 &     $--$ &     $--$ &     $--$ &     $--$ &   0.33$\pm$ 0.06 & 111548-215508&    5.1$\pm$   0.5 &2.23 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     410 \\
 141&  111703.3+411216 &11:17: 3.37 &+41:12:16.15 & 2.64 & 0.67$\pm$0.25 &-0.32$\pm$0.39 &      0.8 &      1.4 &       1. &      3.5 &   0.25$\pm$ 0.29 & 111702+411221&    2.9$\pm$   0.4 &2.26 & 111703+411216 &14.23 &0.475 &0.613 &1.727 &   $---$&     410 \\
 142&  112214.7+241754 &11:22:14.72 &+24:17:54.06 & 6.79 &-0.34$\pm$0.17 &-0.68$\pm$0.31 &     0.01 &      1.0 &      0.4 &      4.0 &   0.44$\pm$ 0.17 & 112214+241756&    2.5$\pm$   0.5 &0.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     191 \\
 143&  114132.1-122710 &11:41:32.17 &-12:27:10.54 & 2.57 &-0.18$\pm$0.31 &-0.74$\pm$0.22 &      0.2 &     0.70 &     $--$ &     $--$ &   0.05$\pm$ 0.06 & 114132-122712&    5.6$\pm$   0.6 &1.39 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.070000&     410 \\
 144&  114811.9+525107 &11:48:11.95 &+52:51: 7.02 & 1.72 &-0.00$\pm$0.18 &-0.88$\pm$0.18 &      0.6 &     0.40 &     $--$ &     $--$ &   0.41$\pm$ 0.23 & 114812+525110&   18.0$\pm$   1.3 &2.01 & 114811+525107 &13.31 &-0.03 &1.005 &1.182 &0.050000&     410 \\
 145&  115050.9+550836 &11:50:50.90 &+55:08:36.42 & 1.23 &-0.35$\pm$0.14 &-0.09$\pm$0.18 &     $--$ &     $--$ &     $--$ &     $--$ &   0.19$\pm$ 0.05 & 115051+550831&    3.9$\pm$   0.5 &1.40 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.019113&     410 \\
 146&  115107.0+550443 &11:51: 7.03 &+55:04:43.15 & 0.21 &-0.13$\pm$0.03 & 0.01$\pm$0.03 &     $--$ &     $--$ &     $--$ &     $--$ &   4.16$\pm$ 0.14 & 115106+550445&    8.3$\pm$   0.5 &2.61 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     305 \\
 147&  115128.8-284349 &11:51:28.88 &-28:43:49.87 & 0.50 & 0.36$\pm$0.06 &-0.37$\pm$0.07 &      0.4 &      1.6 &      0.6 &      3.0 &   0.88$\pm$ 0.11 & 115128-284350&   10.7$\pm$   0.6 &0.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      56 \\
 148&  115732.1+435716 &11:57:32.14 &+43:57:16.98 & 1.33 &-0.07$\pm$0.15 &-0.42$\pm$0.22 &      0.1 &      1.8 &      0.2 &      2.7 &   0.11$\pm$ 0.05 & 115732+435715&    7.1$\pm$   0.5 &0.82 & 115732+435716 &13.96 &0.486 &0.631 &0.443 &0.069600&     410 \\
 149&  120152.4-185206 &12:01:52.50 &-18:52: 6.04 & 1.02 & 0.36$\pm$0.20 &-0.87$\pm$0.12 &       1. &     0.40 &     $--$ &     $--$ &   0.07$\pm$ 0.02 & 120152-185205&  257.4$\pm$   8.6 &2.14 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      56 \\
 150&  121357.9+140400 &12:13:57.89 &+14:04: 2.07 & 2.09 &-0.41$\pm$0.07 &-0.62$\pm$0.13 &     $--$ &     $--$ &      0.2 &      3.5 &   0.11$\pm$ 0.02 & 121357+140409&    4.0$\pm$   0.5 &1.23 & 121357+140402 &13.86 &0.693 &0.530 &0.901 &0.152000&       2 \\
 151&  121845.7+142645 &12:18:45.70 &+14:26:45.48 & 0.92 & 0.43$\pm$0.16 &-0.05$\pm$0.13 &     $--$ &     $--$ &      0.4 &      1.7 &   0.27$\pm$ 0.06 & 121845+142644&   27.3$\pm$   1.5 &2.59 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     421 \\
 152&  121846.2+471428 &12:18:46.29 &+47:14:26.91 & 1.44 & 0.48$\pm$0.07 &-0.31$\pm$0.07 &      0.6 &      1.6 &      0.8 &      3.0 &   0.21$\pm$ 0.03 & 121846+471426&   16.9$\pm$   0.6 &0.77 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     476 \\
 153&  121901.3+471526 &12:19: 1.42 &+47:15:26.37 & 1.64 &-0.77$\pm$0.12 &-0.96$\pm$0.27 &      0.1 &     0.30 &     $--$ &     $--$ &   0.07$\pm$ 0.03 & 121901+471522&    5.2$\pm$   0.4 &1.47 & 121901+471526 &14.78 &0.483 &0.374 &0.883 &   $---$&     205 \\
 154&  122542.8+003421 &12:25:42.84 &+00:34:21.36 & 0.75 &-0.26$\pm$0.09 &-0.67$\pm$0.11 &      0.1 &      1.0 &      0.4 &      4.0 &   0.41$\pm$ 0.07 & 122542+003423&   13.1$\pm$   0.6 &1.20 & 122542+003421 &11.90 &0.561 &0.723 &0.785 &0.007142&     410 \\
 155&  122557.9+333144 &12:25:57.90 &+33:31:44.16 & 2.02 &-0.87$\pm$0.08 &-1.00$\pm$0.13 &     $--$ &     $--$ &     $--$ &     $--$ &   0.07$\pm$ 0.02 & 122557+333143&    7.3$\pm$   1.3 &2.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.000981&     397 \\
 156&  122745.6+130031 &12:27:45.61 &+13:00:31.87 & 0.19 &-0.31$\pm$0.02 &-0.67$\pm$0.03 &     0.01 &      1.0 &      0.4 &      3.7 &   3.29$\pm$ 0.19 & 122745+130031&   63.3$\pm$   2.7 &2.27 & 122745+130031 &9.789 &-0.14 &1.152 &1.893 &   $---$&     388 \\
 157&  122942.1+080011 &12:29:42.19 &+08:00:11.22 & 1.74 &-0.18$\pm$0.17 &-0.31$\pm$0.16 &       0. &      2.4 &      0.1 &      2.2 &   0.42$\pm$ 0.07 & 122941+080019&   14.7$\pm$   1.3 &2.80 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.003341&     437 \\
 158&  123055.7+414704 &12:30:55.75 &+41:47: 4.29 & 1.90 &-0.69$\pm$0.17 &-0.14$\pm$0.25 &     $--$ &     $--$ &     $--$ &     $--$ &   0.10$\pm$ 0.09 & 123055+414705&   14.1$\pm$   0.6 &2.34 & 123055+414704 &14.05 &0.660 &0.666 &1.732 &   $---$&     410 \\
 159&  123144.3+413729 &12:31:44.35 &+41:37:29.38 & 3.62 &-0.05$\pm$0.08 &-0.51$\pm$0.11 &      0.2 &      1.6 &      0.6 &      3.2 &   2.09$\pm$ 0.88 & 123143+413737&   39.1$\pm$   1.5 &2.82 & 123144+413729 &14.45 &0.773 &0.710 &1.902 &0.175740&      15 \\
 160&  123252.9+640849 &12:32:52.93 &+64:08:49.95 & 1.29 &-0.57$\pm$0.14 &-0.61$\pm$0.37 &     $--$ &     $--$ &     0.01 &      3.2 &   0.11$\pm$ 0.11 & 123252+640849&    3.3$\pm$   0.4 &2.45 & 123252+640849 &12.80 &0.394 &0.611 &1.318 &   $---$&     151 \\
 161&  123302.1+000016 &12:33: 2.18 &+00:00:16.07 & 3.14 &-0.11$\pm$0.15 &-0.24$\pm$0.20 &     $--$ &     $--$ &      0.1 &      2.0 &   0.13$\pm$ 0.06 & 123302+000013&    3.1$\pm$   0.4 &1.31 & 123302+000016 &14.71 &0.594 &0.867 &1.457 &0.084230&     410 \\
 162&  123353.5+373252 &12:33:53.59 &+37:32:52.88 & 1.92 &-0.18$\pm$0.22 &-0.90$\pm$0.32 &      0.4 &     0.40 &     $--$ &     $--$ &   0.15$\pm$ 0.15 & 123353+373249&    4.7$\pm$   0.4 &2.80 & 123353+373252 &14.25 &0.612 &0.416 &0.767 &   $---$&     410 \\
 163&  123447.5+474536 &12:34:47.59 &+47:45:36.53 &10.55 & 0.08$\pm$0.17 &-1.00$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   4.67$\pm$ 3.62 & 123446+474532&   17.4$\pm$   0.7 &0.80 & 123447+474536 &12.03 &0.276 &0.629 &0.874 &0.031128&     477 \\
 164&  123854.6-271827 &12:38:54.62 &-27:18:27.97 & 0.12 & 0.18$\pm$0.07 & 0.40$\pm$0.04 &     $--$ &     $--$ &     $--$ &     $--$ &  44.38$\pm$ 0.80 & 123854-271826&   73.7$\pm$   2.3 &2.79 & 123854-271827 &11.33 &0.822 &0.936 &1.377 &0.025208&      27 \\
 165&  124001.3+474705 &12:40: 1.34 &+47:47: 5.50 & 1.71 &-0.85$\pm$0.11 &-0.21$\pm$0.61 &     $--$ &     $--$ &     $--$ &     $--$ &   0.51$\pm$ 0.25 & 124000+474703&    3.4$\pm$   0.4 &2.59 & 124001+474705 &12.44 &0.321 &0.677 &1.920 &   $---$&     410 \\
 166&  124119.3+331111 &12:41:19.18 &+33:11:15.06 & 1.84 &-0.16$\pm$0.10 &-0.18$\pm$0.13 &     $--$ &     $--$ &     0.01 &      1.7 &   0.20$\pm$ 0.06 & 124119+331109&    4.0$\pm$   0.4 &1.67 & 124119+331115 &14.11 &0.726 &0.783 &1.337 &   $---$&     329 \\
 167&  124454.0-002636 &12:44:54.03 &-00:26:36.32 & 2.88 &-0.13$\pm$0.06 &-0.49$\pm$0.12 &      0.1 &      1.8 &      0.4 &      3.0 &   0.52$\pm$ 0.07 & 124454-002640&    9.8$\pm$   0.5 &2.50 & 124454+002636 &15.04 &0.414 &0.612 &2.702 &0.231000&     153 \\
 168&  124748.1+340513 &12:47:48.17 &+34:05:13.30 & 1.75 &-0.20$\pm$0.32 &-1.00$\pm$0.47 &     $--$ &     $--$ &     $--$ &     $--$ &   0.11$\pm$ 0.05 & 124747+340513&  399.7$\pm$  12.0 &1.60 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.409000&     420 \\
 169&  125019.0-233357 &12:50:19.02 &-23:33:57.17 & 0.65 & 0.01$\pm$0.08 &-0.62$\pm$0.10 &      0.2 &      1.0 &      0.6 &      4.0 &   0.33$\pm$ 0.07 & 125019-233352&    3.4$\pm$   0.5 &1.37 & 125019-233357 &14.49 &0.783 &0.317 &1.444 &0.048000&     446 \\
 170&  125725.1+272416 &12:57:25.15 &+27:24:16.64 & 1.06 &-0.33$\pm$0.13 &-0.30$\pm$0.20 &     $--$ &     $--$ &     $--$ &     $--$ &   0.33$\pm$ 0.10 & 125724+272421&    2.5$\pm$   0.5 &2.73 & 125725+272416 &13.83 &0.094 &0.758 &1.129 &0.016200&     197 \\
 171&  125744.9-294558 &12:57:44.92 &-29:45:58.10 & 0.35 &-0.27$\pm$0.04 &-0.25$\pm$0.06 &     $--$ &     $--$ &     0.01 &      2.0 &   2.24$\pm$ 0.15 & 125744-294558&   38.1$\pm$   1.2 &1.28 & 125744-294558 &10.68 &0.456 &0.953 &1.060 &0.010154&     180 \\
 172&  125757.6+280339 &12:57:57.64 &+28:03:39.47 & 2.01 &-0.43$\pm$0.08 &-0.55$\pm$0.15 &     $--$ &     $--$ &      0.1 &      3.0 &   0.30$\pm$ 0.06 & 125757+280339&    4.7$\pm$   0.4 &2.43 & 125757+280339 &14.32 &0.865 &0.449 &1.409 &0.027300&     410 \\
 173&  125818.7+271840 &12:58:18.77 &+27:18:40.05 & 1.53 &-0.10$\pm$0.18 &-0.56$\pm$0.23 &      0.1 &      1.2 &      0.4 &      3.5 &   0.15$\pm$ 0.06 & 125818+271831&    5.1$\pm$   0.5 &2.05 & 125818+271840 &14.04 &0.521 &0.764 &1.509 &0.024837&     197 \\
 174&  125835.2+273547 &12:58:35.20 &+27:35:47.56 & 1.24 &-0.54$\pm$0.08 &-0.45$\pm$0.18 &     $--$ &     $--$ &     $--$ &     $--$ &   0.33$\pm$ 0.08 & 125835+273542&    2.7$\pm$   0.5 &1.14 & 125835+273547 &11.78 &0.376 &0.653 &0.489 &0.025710&     410 \\
 175&  125838.4-013430 &12:58:38.42 &-01:34:30.20 & 2.06 & 0.22$\pm$0.16 &-0.60$\pm$0.19 &      0.4 &     0.90 &     $--$ &     $--$ &   0.08$\pm$ 0.05 & 125838-013426&   46.3$\pm$   1.4 &3.00 & 125838-013430 &13.49 &0.540 &0.726 &1.295 &0.086380&     410 \\
 176&  125842.0+281715 &12:58:42.00 &+28:17:15.17 & 1.30 & 0.54$\pm$0.22 & 0.16$\pm$0.19 &     $--$ &     $--$ &      0.4 &      1.2 &   0.23$\pm$ 0.07 & 125841+281717&    5.2$\pm$   0.5 &0.84 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     160 \\
 177&  125905.2+273839 &12:59: 5.24 &+27:38:39.70 & 1.43 &-0.67$\pm$0.20 &-0.13$\pm$0.38 &     $--$ &     $--$ &     $--$ &     $--$ &   0.10$\pm$ 0.07 & 125905+273834&    3.4$\pm$   0.4 &1.86 & 125905+273839 &13.75 &0.482 &0.305 &0.341 &0.018170&     410 \\
 178&  130025.1+282644 &13:00:25.05 &+28:26:44.59 & 2.76 &-0.23$\pm$0.10 &-0.64$\pm$0.12 &      0.1 &      1.0 &      0.4 &      3.7 &   0.04$\pm$ 0.01 & 130024+282647&    4.4$\pm$   0.5 &1.51 & 130025+282644 &15.17 &0.872 &0.674 &0.954 &   $---$&     160 \\
 179&  130033.9+273811 &13:00:34.10 &+27:38:11.93 & 2.41 &-0.19$\pm$0.16 &-0.94$\pm$0.19 &      0.6 &     0.30 &     $--$ &     $--$ &   0.11$\pm$ 0.11 & 130034+273809&    4.3$\pm$   0.5 &0.65 & 130034+273811 &14.98 &0.264 &0.476 &2.697 &0.025000&     410 \\
 180&  130219.9-154601 &13:02:19.95 &-15:46: 1.36 & 0.44 & 0.10$\pm$0.06 &-0.59$\pm$0.06 &      0.4 &      1.0 &      0.6 &      3.7 &   0.85$\pm$ 0.10 & 130220-154603&   34.8$\pm$   1.7 &1.79 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.016275&     329 \\
 181&  130241.4+280811 &13:02:41.46 &+28:08:11.75 & 1.82 &-0.42$\pm$0.25 &-0.27$\pm$0.38 &     $--$ &     $--$ &     $--$ &     $--$ &   0.13$\pm$ 0.12 & 130241+280810&    7.0$\pm$   0.5 &0.37 & 130241+280811 &14.61 &0.553 &0.636 &0.793 &   $---$&     160 \\
 182&  130300.4+672518 &13:03: 0.44 &+67:25:18.20 & 2.02 &-0.85$\pm$0.15 &-0.22$\pm$0.48 &     $--$ &     $--$ &     $--$ &     $--$ &   0.07$\pm$ 0.07 & 130259+672516&   17.2$\pm$   1.0 &2.28 & 130300+672518 &14.11 &0.308 &0.868 &1.919 &0.109000&     149 \\
 183&  130417.0-303134 &13:04:17.07 &-30:31:34.77 & 0.33 &-0.05$\pm$0.04 &-0.46$\pm$0.05 &      0.1 &      1.6 &      0.4 &      3.0 &   1.48$\pm$ 0.10 & 130417-303133&   39.8$\pm$   1.6 &2.78 & 130417-303134 &10.47 &0.570 &0.723 &1.409 &0.010757&     116 \\
 184&  130916.0+292201 &13:09:16.07 &+29:22: 1.66 & 0.77 &-0.54$\pm$0.08 &-0.64$\pm$0.19 &     $--$ &     $--$ &      0.1 &      3.5 &   0.14$\pm$ 0.05 & 130916+292202&    5.0$\pm$   0.4 &2.27 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.021078&     410 \\
 185&  131121.7+273031 &13:11:21.70 &+27:30:31.40 & 0.74 &-0.13$\pm$0.12 & 0.05$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   0.14$\pm$ 0.03 & 131121+273030&    2.6$\pm$   0.5 &1.72 & 131121+273031 &14.35 &0.311 &0.811 &1.340 &   $---$&     308 \\
 186&  131346.6-162007 &13:13:46.63 &-16:20: 7.44 & 0.47 & 0.16$\pm$0.08 &-0.28$\pm$0.08 &      0.2 &      2.2 &      0.4 &      2.5 &   0.23$\pm$ 0.04 & 131346-162006&  217.3$\pm$   6.5 &1.18 & 131346-162007 &15.45 &0.825 &0.611 &0.404 &   $---$&     143 \\
 187&  132035.3+340821 &13:20:35.34 &+34:08:21.54 & 0.29 & 0.19$\pm$0.04 &-0.37$\pm$0.04 &      0.2 &      1.8 &      0.4 &      2.7 &   1.54$\pm$ 0.09 & 132035+340822&  104.4$\pm$   3.2 &1.77 & 132035+340821 &11.85 &0.824 &1.085 &1.120 &0.023079&     410 \\
 188&  132525.5+301824 &13:25:25.54 &+30:18:24.50 & 0.87 & 0.08$\pm$0.11 &-0.12$\pm$0.11 &     $--$ &     $--$ &      0.4 &      1.7 &   0.21$\pm$ 0.05 & 132525+301823&   18.7$\pm$   0.7 &0.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.500000&     353 \\
 189&  132952.5+471144 &13:29:52.58 &+47:11:44.63 & 0.18 &-0.55$\pm$0.01 &-0.56$\pm$0.01 &     $--$ &     $--$ &     0.01 &      3.0 &  19.28$\pm$ 0.28 & 132952+471145&  427.1$\pm$  13.4 &2.27 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     445 \\
 190&  133051.6-014642 &13:30:51.64 &-01:46:42.43 & 1.39 &-0.98$\pm$0.07 & 0.38$\pm$0.47 &     $--$ &     $--$ &     $--$ &     $--$ &   0.05$\pm$ 0.02 & 133051-014645&    8.9$\pm$   0.5 &1.55 & 133051-014642 &13.16 &0.552 &0.627 &0.697 &0.036746&     410 \\
 191&  133059.1+581452 &13:30:59.17 &+58:14:52.11 & 1.75 &-0.05$\pm$0.19 &-0.61$\pm$0.26 &      0.4 &      1.4 &       1. &      3.7 &   2.52$\pm$ 0.97 & 133058+581455&   49.7$\pm$   1.5 &2.36 & 133059+581452 &15.12 &0.533 &0.729 &0.862 &0.311130&      15 \\
 192&  133224.3+110623 &13:32:24.36 &+11:06:23.29 & 1.87 &-0.30$\pm$0.21 &-0.82$\pm$0.23 &      0.2 &     0.60 &     $--$ &     $--$ &   0.78$\pm$ 0.49 & 133224+110620&   35.2$\pm$   1.1 &2.57 & 133224+110623 &12.32 &0.575 &0.809 &2.652 &0.032221&     389 \\
 193&  133329.1+375559 &13:33:29.13 &+37:55:58.02 & 2.09 & 0.10$\pm$0.16 &-0.65$\pm$0.19 &      0.8 &      1.2 &     $--$ &     $--$ &   0.16$\pm$ 0.09 & 133328+375600&  153.0$\pm$   5.4 &1.42 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.390000&     319 \\
 194&  133340.8-311957 &13:33:40.83 &-31:19:57.52 & 1.75 &-0.19$\pm$0.20 &-0.90$\pm$0.25 &      0.4 &     0.40 &     $--$ &     $--$ &   0.07$\pm$ 0.06 & 133340-312006&    4.7$\pm$   0.5 &2.23 & 133340-311957 &12.70 &0.311 &0.396 &2.373 &   $---$&     288 \\
 195&  133438.5+380626 &13:34:38.49 &+38:06:26.79 & 0.67 &-0.07$\pm$0.05 &-0.40$\pm$0.06 &      0.1 &      2.2 &      0.4 &      2.7 &   0.33$\pm$ 0.05 & 133438+380629&   13.5$\pm$   0.6 &1.78 & 133438+380626 &14.97 &0.370 &0.793 &0.445 &0.230000&     319 \\
 196&  133439.5-234052 &13:34:39.53 &-23:40:52.59 & 2.95 & 0.19$\pm$0.29 &-0.05$\pm$0.27 &     $--$ &     $--$ &      0.2 &      1.5 &   0.52$\pm$ 0.22 & 133438-234057&    3.7$\pm$   0.5 &2.58 & 133439-234052 &15.30 &0.463 &1.065 &2.239 &0.008596&     304 \\
 197&  133446.6-341842 &13:34:46.71 &-34:18:44.15 & 1.43 &-0.09$\pm$0.06 &-0.42$\pm$0.08 &      0.1 &      1.8 &      0.2 &      2.7 &   0.23$\pm$ 0.06 & 133446-341848&    4.9$\pm$   0.5 &2.02 & 133446-341844 &12.44 &0.558 &0.741 &1.172 &0.013022&     410 \\
 198&  133742.3+275948 &13:37:42.35 &+27:59:48.61 & 1.93 &-0.34$\pm$0.21 &-0.79$\pm$0.22 &      0.2 &     0.70 &     $--$ &     $--$ &   0.10$\pm$ 0.09 & 133742+275953&    3.7$\pm$   0.5 &1.68 & 133742+275948 &14.09 &0.441 &0.546 &2.633 &0.063631&     410 \\
 199&  133917.8+280204 &13:39:17.84 &+28:02: 4.95 & 2.11 &-0.08$\pm$0.30 &-0.23$\pm$0.39 &     $--$ &     $--$ &      0.1 &      2.0 &   0.12$\pm$ 0.11 & 133917+280209&    2.8$\pm$   0.5 &1.43 & 133917+280204 &13.66 &0.294 &0.759 &2.442 &0.037034&     410 \\
 200&  134727.6-114040 &13:47:27.67 &-11:40:40.80 & 0.63 &-0.42$\pm$0.07 &-0.82$\pm$0.10 &      0.2 &     0.60 &     $--$ &     $--$ &   0.15$\pm$ 0.02 & 134727-114043&    5.1$\pm$   0.6 &2.36 & 134727-114040 &12.96 &0.444 &0.698 &2.209 &   $---$&     326 \\
 201&  135326.7+401659 &13:53:26.76 &+40:16:59.32 & 0.34 &-0.46$\pm$0.03 &-0.68$\pm$0.04 &     $--$ &     $--$ &      0.2 &      3.7 &   2.40$\pm$ 0.13 & 135326+401658&   40.5$\pm$   1.3 &2.21 & 135326+401659 &10.04 &0.351 &0.588 &1.200 &   $---$&     388 \\
 202&  140118.3+025950 &14:01:18.32 &+02:59:50.33 & 2.08 &-0.08$\pm$0.26 &-0.39$\pm$0.36 &     0.01 &      2.0 &      0.2 &      2.7 &   0.11$\pm$ 0.06 & 140118+025953&    3.1$\pm$   0.5 &0.30 & 140118+025950 &13.56 &0.505 &0.710 &0.792 &   $---$&     410 \\
 203&  140227.6+541952 &14:02:27.68 &+54:19:52.50 & 3.94 &-0.88$\pm$0.12 &-1.00$\pm$0.84 &     $--$ &     $--$ &     $--$ &     $--$ &   0.07$\pm$ 0.05 & 140227+542000&    3.6$\pm$   0.5 &0.99 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      83 \\
 204&  140341.1+541903 &14:03:41.16 &+54:19: 3.88 & 0.70 &-0.48$\pm$0.03 &-0.84$\pm$0.05 &      0.1 &     0.60 &     $--$ &     $--$ &   0.20$\pm$ 0.01 & 140341+541905&   24.6$\pm$   1.2 &0.92 & 140341+541903 &13.73 &0.782 &0.329 &2.508 &   $---$&      74 \\
 205&  140353.6+542157 &14:03:54.14 &+54:21:49.29 & 6.76 &-0.41$\pm$0.03 &-0.61$\pm$0.04 &     $--$ &     $--$ &      0.2 &      3.5 &   0.59$\pm$ 0.04 & 140352+542152&   21.5$\pm$   1.8 &2.68 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     366 \\
 206&  140429.1+542352 &14:04:29.20 &+54:23:51.79 & 0.53 &-0.68$\pm$0.03 &-0.89$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   0.48$\pm$ 0.03 & 140429+542348&   14.8$\pm$   0.9 &2.57 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      74 \\
 207&  140715.5-270928 &14:07:15.54 &-27:09:28.87 & 0.15 &-0.11$\pm$0.02 &-0.48$\pm$0.02 &      0.1 &      1.6 &      0.4 &      3.0 &   4.51$\pm$ 0.16 & 140715-270929&  101.4$\pm$   3.1 &1.90 & 140715-270928 &11.69 &0.457 &0.627 &2.117 &0.024210&     439 \\
 208&  141340.0+435159 &14:13:40.07 &+43:51:59.04 & 1.76 &-0.52$\pm$0.19 & 0.34$\pm$0.27 &     $--$ &     $--$ &     $--$ &     $--$ &   0.07$\pm$ 0.05 & 141339+435158&    3.6$\pm$   0.4 &1.27 & 141340+435159 &13.23 &0.430 &0.579 &0.567 &0.035000&     410 \\
 209&  141443.7-001651 &14:14:43.78 &-00:16:51.01 & 3.34 &-0.30$\pm$0.16 &-0.08$\pm$0.17 &     $--$ &     $--$ &     $--$ &     $--$ &   0.09$\pm$ 0.08 & 141443-001702&    2.1$\pm$   0.4 &2.16 & 141443+001651 &13.50 &0.547 &0.747 &1.854 &   $---$&     257 \\
 210&  141622.7+521916 &14:16:22.80 &+52:19:16.86 & 0.27 & 0.12$\pm$0.03 &-0.34$\pm$0.03 &      0.2 &      2.0 &      0.4 &      2.5 &   0.98$\pm$ 0.06 & 141622+521916&   76.9$\pm$   2.3 &1.29 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     483 \\
 211&  141628.5+522709 &14:16:28.38 &+52:27: 7.13 & 2.23 & 0.02$\pm$0.10 &-0.15$\pm$0.12 &     $--$ &     $--$ &      0.2 &      1.7 &   0.32$\pm$ 0.09 & 141628+522709&  118.5$\pm$   4.4 &1.68 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     483 \\
 212&  141935.7+064741 &14:19:35.72 &+06:47:41.21 & 0.52 &-0.08$\pm$0.04 &-0.66$\pm$0.06 &      0.2 &     0.90 &     $--$ &     $--$ &   1.12$\pm$ 0.11 & 141935+064741&   73.1$\pm$   2.6 &1.27 & 141935+064741 &14.25 &0.391 &0.675 &2.782 &   $---$&     513 \\
 213&  143525.2+002003 &14:35:25.05 &+00:20: 3.89 & 1.86 & 0.08$\pm$0.17 &-0.27$\pm$0.22 &      0.2 &      2.4 &      0.2 &      2.2 &   0.57$\pm$ 0.34 & 143525+002007&   10.9$\pm$   0.5 &2.37 & 143525+002003 &13.18 &0.561 &0.724 &2.024 &0.034467&     329 \\
 214&  144930.7-101032 &14:49:30.80 &-10:10:32.72 & 0.62 & 0.06$\pm$0.09 &-0.27$\pm$0.09 &      0.1 &      2.4 &      0.2 &      2.2 &   0.34$\pm$ 0.06 & 144930-101020&   16.1$\pm$   2.3 &2.47 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     509 \\
 215&  150121.1+013813 &15:01:21.15 &+01:38:13.50 & 0.29 & 0.22$\pm$0.05 &-0.06$\pm$0.04 &     $--$ &     $--$ &      0.2 &      1.7 &   1.88$\pm$ 0.11 & 150121+013813&   28.8$\pm$   1.0 &2.62 & 150121+013813 &11.79 &0.598 &0.728 &0.428 &0.035463&     410 \\
 216&  150422.1+474112 &15:04:22.20 &+47:41:12.94 & 1.30 &-0.69$\pm$0.13 &-0.89$\pm$0.40 &     $--$ &     $--$ &     $--$ &     $--$ &   0.10$\pm$ 0.04 & 150422+474110&   12.2$\pm$   0.9 &1.12 & 150422+474112 &13.08 &0.464 &0.939 &0.640 &   $---$&     151 \\
 217&  151550.1+562040 &15:15:50.16 &+56:20:40.89 & 2.14 & 0.13$\pm$0.07 &-0.14$\pm$0.07 &     $--$ &     $--$ &      0.2 &      1.7 &   1.45$\pm$ 0.21 & 151549+562042&   52.9$\pm$   2.8 &1.74 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     475 \\
 218&  153453.8+232828 &15:34:53.71 &+23:28:27.56 & 1.94 &-0.20$\pm$0.03 &-0.62$\pm$0.04 &      0.1 &      1.2 &      0.4 &      3.7 &   2.33$\pm$ 0.19 & 153453+232821&    4.4$\pm$   0.4 &1.83 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.088000&     311 \\
 219&  160534.5+323941 &16:05:34.50 &+32:39:41.82 & 1.56 & 0.02$\pm$0.03 &-0.40$\pm$0.03 &      0.1 &      1.8 &      0.4 &      2.7 &   1.00$\pm$ 0.08 & 160534+323938&    8.1$\pm$   0.5 &2.32 & 160534+323941 &14.65 &0.412 &0.591 &1.158 &   $---$&     410 \\
 220&  160536.7+174808 &16:05:36.76 &+17:48: 7.93 & 0.98 &-0.31$\pm$0.08 &-0.49$\pm$0.11 &     $--$ &     $--$ &      0.1 &      2.7 &   0.51$\pm$ 0.09 & 160536+174804&    4.2$\pm$   0.4 &1.06 & 160536+174807 &12.13 &0.390 &0.726 &0.725 &0.034170&     477 \\
 221&  160636.8+272500 &16:06:36.86 &+27:25: 0.87 & 2.17 &-0.52$\pm$0.25 &-1.00$\pm$0.49 &     $--$ &     $--$ &     $--$ &     $--$ &   0.41$\pm$ 0.43 & 160637+272457&    9.2$\pm$   0.5 &1.80 & 160636+272500 &13.26 &0.664 &0.813 &1.252 &0.121199&     410 \\
 222&  162806.3+780443 &16:28: 6.40 &+78:04:43.34 & 2.77 & 0.69$\pm$0.25 &-0.11$\pm$0.27 &      0.8 &      2.2 &       1. &      2.5 &   0.27$\pm$ 0.27 & 162807+780438&    4.8$\pm$   0.5 &1.37 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     341 \\
 223&  163239.1+781154 &16:32:39.31 &+78:11:54.21 & 0.96 &-0.25$\pm$0.04 &-0.86$\pm$0.04 &      0.4 &     0.50 &     $--$ &     $--$ &   2.41$\pm$ 0.16 & 163239+781152&   79.9$\pm$   3.1 &1.10 & 163239+781154 &10.84 &0.389 &0.779 &0.902 &0.004556&     258 \\
 224&  163615.5+661425 &16:36:15.57 &+66:14:25.36 & 1.65 &-0.64$\pm$0.28 & 0.29$\pm$0.41 &     $--$ &     $--$ &     $--$ &     $--$ &   0.24$\pm$ 0.11 & 163615+661423&   12.8$\pm$   0.5 &0.90 & 163615+661425 &13.06 &0.462 &0.691 &0.529 &0.024130&     143 \\
 225&  164203.4+362416 &16:42: 3.34 &+36:24:17.55 & 1.63 & 0.23$\pm$0.10 &-0.23$\pm$0.10 &      0.2 &      2.4 &      0.4 &      2.2 &   0.47$\pm$ 0.10 & 164203+362348&    8.4$\pm$   1.5 &2.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     469 \\
 226&  165258.9+022403 &16:52:58.89 &+02:24: 3.72 & 0.31 & 0.14$\pm$0.01 &-0.40$\pm$0.01 &      0.2 &      1.8 &      0.4 &      3.0 &  26.30$\pm$ 0.25 & 165258+022403&  426.3$\pm$  15.0 &2.64 & 165258+022403 &10.57 &0.630 &0.739 &0.098 &0.024900&     148 \\
 227&  170024.3+593222 &17:00:24.36 &+59:32:22.39 & 3.04 & 0.36$\pm$0.27 &-0.11$\pm$0.35 &     $--$ &     $--$ &      0.4 &      2.0 &   0.54$\pm$ 0.36 & 170025+593220&    2.5$\pm$   0.4 &1.85 & 170024+593222 &13.73 &0.284 &0.881 &2.143 &   $---$&     410 \\
 228&  170041.9+641258 &17:00:41.91 &+64:12:58.76 & 0.96 & 0.09$\pm$0.04 &-0.37$\pm$0.05 &      0.2 &      1.8 &      0.4 &      2.7 &   9.46$\pm$ 0.79 & 170042+641259&    5.4$\pm$   0.5 &1.18 & 170041+641258 &14.53 &0.753 &0.787 &0.740 &   $---$&     100 \\
 229&  171343.0+640502 &17:13:43.07 &+64:05: 2.96 & 2.14 &-0.97$\pm$0.14 & 0.61$\pm$0.74 &     $--$ &     $--$ &     $--$ &     $--$ &   0.19$\pm$ 0.15 & 171343+640501&    2.3$\pm$   0.4 &1.49 & 171343+640502 &15.18 &0.521 &0.540 &1.750 &0.090206&     507 \\
 230&  174145.0+650422 &17:41:45.03 &+65:04:22.27 & 6.46 & 0.37$\pm$0.17 &-0.53$\pm$0.23 &      0.6 &      1.0 &       1. &      4.0 &   3.72$\pm$ 1.80 & 174145+650414&   21.8$\pm$   0.8 &1.17 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     474 \\
 231&  201451.6-243021 &20:14:51.64 &-24:30:21.17 & 0.08 & 0.27$\pm$0.00 &-0.32$\pm$0.00 &      0.2 &      2.0 &      0.6 &      2.7 & 201.48$\pm$ 0.96 & 201451-243022&  229.2$\pm$   6.9 &2.04 & 201451-243021 &14.07 &0.505 &0.858 &1.754 &   $---$&     437 \\
 232&  203425.0+601041 &20:34:24.94 &+60:10:40.43 & 2.49 &-0.12$\pm$0.32 & 0.51$\pm$0.20 &     $--$ &     $--$ &     $--$ &     $--$ &   0.07$\pm$ 0.05 & 203424+601038&   30.7$\pm$   1.5 &1.77 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      22 \\
 233&  204258.2+274351 &20:42:58.26 &+27:43:51.96 & 1.12 & 0.97$\pm$0.06 &-0.14$\pm$0.11 &       4. &     0.70 &     $--$ &     $--$ &   1.17$\pm$ 0.32 & 204258+274354&    4.0$\pm$   0.5 &1.59 & 204258+274351 &13.20 &0.686 &0.747 &1.905 &0.068624&     329 \\
 234&  210743.3+232705 &21:07:43.33 &+23:27: 5.48 & 0.99 &-0.13$\pm$0.11 &-0.68$\pm$0.12 &      0.2 &     0.90 &     $--$ &     $--$ &   0.11$\pm$ 0.03 & 210743+232706&   11.6$\pm$   0.5 &0.63 & 210743+232705 &12.96 &0.654 &0.658 &0.871 &   $---$&     329 \\
 235&  212915.0-154221 &21:29:15.02 &-15:42:21.74 & 1.83 &-0.25$\pm$0.19 &-0.78$\pm$0.33 &      0.2 &     0.70 &     $--$ &     $--$ &   0.08$\pm$ 0.04 & 212914-154227&    2.6$\pm$   0.5 &2.35 & 212915-154221 &13.83 &0.375 &0.837 &2.424 &   $---$&     410 \\
 236&  214320.0+433435 &21:43:20.07 &+43:34:35.26 & 0.70 & 0.36$\pm$0.17 & 0.28$\pm$0.12 &     $--$ &     $--$ &      0.1 &     0.50 &   7.95$\pm$ 0.75 & 214320+433433&   34.1$\pm$   1.4 &1.42 & 214320+433435 &10.79 &0.397 &1.155 &0.985 &0.012895&     410 \\
 237&  214326.9+433320 &21:43:26.91 &+43:33:20.52 & 1.26 & 0.19$\pm$0.15 &-0.32$\pm$0.15 &      0.2 &      2.0 &      0.4 &      2.5 &   1.37$\pm$ 0.35 & 214327+433317&   50.3$\pm$   1.9 &1.93 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.014157&     410 \\
 238&  214333.7+433259 &21:43:33.77 &+43:32:59.82 & 2.72 & 0.62$\pm$0.23 &-0.93$\pm$0.13 &       2. &     0.20 &     $--$ &     $--$ &   0.18$\pm$ 0.12 & 214333+433259&   32.0$\pm$   1.3 &0.42 & 214333+433259 &12.86 &0.375 &0.830 &0.923 &   $---$&     329 \\
 239&  215415.7-092918 &21:54:15.78 &-09:29:18.74 & 1.94 & 0.04$\pm$0.20 &-0.54$\pm$0.27 &      0.2 &      1.2 &      0.6 &      3.5 &   0.18$\pm$ 0.26 & 215415-092913&    8.9$\pm$   0.5 &2.09 & 215415-092918 &12.91 &0.534 &0.786 &0.800 &   $---$&     329 \\
 240&  215504.8-093516 &21:55: 4.82 &-09:35:16.22 & 1.86 & 0.15$\pm$0.05 &-0.65$\pm$0.05 &      0.4 &     0.90 &     $--$ &     $--$ &   4.47$\pm$ 0.98 & 215504-093520&   14.0$\pm$   0.9 &2.53 & 215504-093516 &13.23 &0.545 &0.647 &2.225 &   $---$&     410 \\
 241&  221412.8-170428 &22:14:12.87 &-17:04:28.71 & 2.03 &-0.31$\pm$0.13 &-0.62$\pm$0.21 &       0. &      1.2 &      0.2 &      3.5 &   0.28$\pm$ 0.06 & 221413-170425&    2.4$\pm$   0.5 &2.84 & 221412-170428 &13.16 &0.422 &0.496 &2.418 &0.014817&     200 \\
 242&  221822.0-385110 &22:18:22.01 &-38:51:10.42 & 1.84 & 0.39$\pm$0.24 & 0.11$\pm$0.26 &     $--$ &     $--$ &      0.4 &      1.2 &   0.14$\pm$ 0.06 & 221821-385112&   39.0$\pm$   1.6 &2.19 & 221822-385110 &14.57 &0.343 &0.670 &1.234 &0.143769&     266 \\
 243&  221840.0-385402 &22:18:40.01 &-38:54: 2.75 & 0.38 & 0.10$\pm$0.01 &-0.32$\pm$0.01 &      0.2 &      2.0 &      0.4 &      2.5 & 172.70$\pm$ 1.86 & 221840-385403&  186.1$\pm$   6.6 &2.94 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     365 \\
 244&  224231.0+293229 &22:42:31.32 &+29:32:28.43 & 2.81 &-0.14$\pm$0.11 &-0.33$\pm$0.14 &     0.01 &      2.2 &      0.2 &      2.2 &   0.11$\pm$ 0.05 & 224231+293238&    7.0$\pm$   0.4 &2.86 & 224231+293228 &13.28 &0.455 &0.812 &2.235 &   $---$&     410 \\
 245&  224238.6+293020 &22:42:38.65 &+29:30:20.83 & 1.02 & 0.26$\pm$0.10 &-0.54$\pm$0.12 &      0.4 &      1.0 &      0.8 &      3.7 &   0.19$\pm$ 0.08 & 224238+293023&   13.4$\pm$   0.6 &2.39 & 224238+293020 &12.32 &0.380 &0.860 &0.178 &0.024300&     410 \\
 246&  225149.3-175224 &22:51:49.33 &-17:52:24.27 & 0.67 &-0.42$\pm$0.08 &-0.44$\pm$0.13 &     $--$ &     $--$ &     0.01 &      2.5 &   0.18$\pm$ 0.03 & 225149-175225&    5.9$\pm$   0.5 &1.90 & 225149-175224 &13.74 &0.620 &0.782 &1.133 &0.080555&      67 \\
 247&  225801.9-021945 &22:58: 1.91 &-02:19:45.16 & 0.16 & 0.01$\pm$0.02 &-0.32$\pm$0.03 &      0.1 &      2.2 &      0.4 &      2.5 &  45.74$\pm$ 1.54 & 225801-021938&    3.2$\pm$   0.6 &2.46 & 225801-021945 &13.08 &0.756 &0.879 &1.253 &   $---$&     329 \\
 248&  232009.4+425800 &23:20: 9.47 &+42:58: 0.72 & 1.89 &-0.38$\pm$0.22 &-0.32$\pm$0.38 &     $--$ &     $--$ &     $--$ &     $--$ &   0.09$\pm$ 0.07 & 232008+425800&    4.2$\pm$   0.4 &2.97 & 232009+425800 &12.69 &0.462 &0.816 &0.987 &   $---$&     410 \\
 249&  234402.0+003059 &23:44: 2.05 &+00:30:59.50 & 0.45 &-0.15$\pm$0.05 &-0.61$\pm$0.07 &      0.1 &      1.2 &      0.4 &      3.7 &   1.07$\pm$ 0.16 & 234402+003059&   36.2$\pm$   1.2 &0.93 & 234402+003059 &11.52 &0.581 &0.688 &0.825 &0.022847&     410 \\
\hline
\multicolumn{22}{c}{\bf Seyfert I} \\
\hline
   1&  000122.6-250020 &00:01:22.67 &-25:00:20.01 & 0.44 & 0.17$\pm$0.07 &-0.32$\pm$0.07 &     $--$ &     $--$ &       2. &      2.5 &   3.50$\pm$ 0.52 & 000122-250018&   69.2$\pm$   2.1 &1.71 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.964000&     337 \\
   2&  000619.5+201210 &00:06:19.51 &+20:12:10.10 & 0.01 &-0.10$\pm$0.00 &-0.48$\pm$0.00 &      0.1 &      1.6 &      0.4 &      3.0 & 505.44$\pm$ 0.55 & 000619+201210&    7.3$\pm$   0.5 &2.19 & 000619+201210 &10.59 &1.139 &0.884 &1.623 &0.025418&     338 \\
   3&  003413.6-212618 &00:34:13.67 &-21:26:18.57 & 0.13 &-0.09$\pm$0.02 &-0.39$\pm$0.02 &     0.01 &      2.0 &      0.2 &      2.5 &   8.01$\pm$ 0.22 & 003413-212616&   42.6$\pm$   1.9 &2.12 & 003413-212618 &11.47 &0.743 &0.669 &1.360 &0.026802&     141 \\
   4&  004153.4+402117 &00:41:53.45 &+40:21:17.58 & 0.13 &-0.18$\pm$0.02 &-0.57$\pm$0.02 &      0.1 &      1.2 &      0.4 &      3.5 &  14.29$\pm$ 0.36 & 004153+402116&   16.4$\pm$   0.6 &0.93 & 004153+402117 &12.58 &0.826 &0.617 &0.816 &0.071100&     343 \\
   5&  012531.4+320811 &01:25:31.41 &+32:08:11.35 & 0.08 & 0.24$\pm$0.01 &-0.28$\pm$0.01 &      0.2 &      2.2 &      0.4 &      2.5 &  21.66$\pm$ 0.34 & 012531+320806&    5.4$\pm$   0.5 &3.00 & 012531+320811 &11.68 &0.271 &0.672 &2.678 &0.015524&     180 \\
   6&  015950.2+002341 &01:59:50.23 &+00:23:41.23 & 0.10 &-0.12$\pm$0.01 &-0.47$\pm$0.02 &      0.1 &      1.8 &      0.4 &      3.0 &  28.23$\pm$ 0.50 & 015950+002338&   26.2$\pm$   0.9 &2.77 & 015950+002341 &12.01 &1.074 &0.978 &1.464 &0.162946&     232 \\
   7&  020014.9+312546 &02:00:14.90 &+31:25:46.45 & 0.35 &-0.35$\pm$0.01 &-0.82$\pm$0.01 &      0.2 &     0.60 &     $--$ &     $--$ &  21.53$\pm$ 0.32 & 020014+312545&    7.0$\pm$   0.5 &0.72 & 020014+312546 &10.46 &0.284 &0.798 &1.123 &0.016708&     321 \\
   8&  021433.5-004600 &02:14:33.58 &-00:46: 0.23 & 0.02 & 0.18$\pm$0.00 &-0.30$\pm$0.00 &      0.2 &      2.2 &      0.4 &      2.5 & 129.44$\pm$ 0.56 & 021433-004600&   16.2$\pm$   0.6 &2.27 & 021433+004600 &10.57 &1.070 &0.769 &0.505 &0.026542&     260 \\
   9&  023005.4-085953 &02:30: 5.47 &-08:59:53.45 & 0.09 &-0.16$\pm$0.01 &-0.47$\pm$0.01 &     0.01 &      1.6 &      0.2 &      3.0 & 238.41$\pm$ 3.47 & 023005-085944&    2.4$\pm$   0.5 &1.71 & 023005-085953 &10.83 &0.779 &0.851 &0.701 &0.016235&     318 \\
  10&  031948.1+413042 &03:19:48.16 &+41:30:42.40 & 0.02 & 0.26$\pm$0.00 &-0.20$\pm$0.00 &      0.2 &      2.4 &      0.4 &      2.2 & 165.02$\pm$ 0.63 & 031948+413042& 2829.2$\pm$ 684.9 &0.42 & 031948+413042 &11.29 &0.679 &0.791 &0.742 &0.017559&     321 \\
  11&  032511.5-061051 &03:25:11.55 &-06:10:51.41 & 0.96 &-0.30$\pm$0.10 &-0.61$\pm$0.14 &       0. &      1.2 &      0.2 &      3.5 &   0.71$\pm$ 0.17 & 032511-061050&   24.8$\pm$   0.9 &2.08 & 032511-061051 &12.66 &0.554 &0.714 &0.289 &0.033713&     329 \\
  12&  032525.3-060838 &03:25:25.37 &-06:08:38.39 & 0.11 & 0.06$\pm$0.01 &-0.33$\pm$0.01 &      0.2 &      2.0 &      0.4 &      2.5 &  26.88$\pm$ 0.51 & 032525-060837&   30.2$\pm$   1.0 &2.56 & 032525-060838 &11.54 &0.569 &0.750 &1.058 &0.034747&     141 \\
  13&  033210.9-274415 &03:32:10.97 &-27:44:14.85 & 0.57 &-0.00$\pm$0.03 &-0.36$\pm$0.03 &     $--$ &     $--$ &       2. &      2.5 &   0.18$\pm$ 0.01 & 033211-274414&    3.6$\pm$   0.6 &2.98 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.615000&       5 \\
  14&  033336.3-360825 &03:33:36.42 &-36:08:26.26 & 0.05 &-0.21$\pm$0.00 & 0.39$\pm$0.00 &     $--$ &     $--$ &     $--$ &     $--$ & 109.01$\pm$ 0.35 & 033336-360825&  375.9$\pm$  13.0 &1.43 & 033336-360826 &9.229 &1.011 &1.104 &1.988 &0.005559&     374 \\
  15&  043308.9+053511 &04:33: 9.00 &+05:35:12.92 & 2.42 & 0.28$\pm$0.06 &-0.39$\pm$0.07 &      0.4 &      1.6 &      0.6 &      3.0 &   0.86$\pm$ 0.16 & 043309+053521&    6.4$\pm$   0.5 &2.55 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.033100&     220 \\
  16&  043400.0-083444 &04:34: 0.06 &-08:34:44.35 & 0.14 & 0.12$\pm$0.02 &-0.38$\pm$0.02 &      0.2 &      2.0 &      0.6 &      2.7 &   5.44$\pm$ 0.17 & 043400-083445&  137.1$\pm$   4.9 &1.94 & 043400-083444 &10.34 &0.665 &0.865 &2.168 &0.155000&       3 \\
  17&  044115.8+085035 &04:41:15.83 &+08:50:35.11 & 2.43 & 0.90$\pm$0.23 &-0.08$\pm$0.26 &       2. &      1.4 &       2. &      3.5 &   0.79$\pm$ 0.65 & 044115+085034&   32.2$\pm$   1.0 &1.10 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.083500&     173 \\
  18&  045112.2-035453 &04:51:12.28 &-03:54:52.69 & 0.63 & 0.23$\pm$0.07 &-0.20$\pm$0.07 &      0.2 &      2.6 &      0.4 &      2.2 &   3.19$\pm$ 0.40 & 045112-035452&  106.1$\pm$   3.2 &0.64 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.013000&     141 \\
  19&  051556.9+460534 &05:15:56.94 &+46:05:34.85 & 1.83 & 0.91$\pm$0.23 &-0.35$\pm$0.21 &       2. &     0.80 &     $--$ &     $--$ &   0.19$\pm$ 0.12 & 051556+460534&    3.5$\pm$   0.5 &0.13 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.033687&     318 \\
  20&  053904.7-284325 &05:39: 4.71 &-28:43:25.01 & 1.27 & 0.21$\pm$0.16 &-0.42$\pm$0.17 &     $--$ &     $--$ &       4. &      3.0 &   0.10$\pm$ 0.06 & 053904-284329&    3.0$\pm$   0.5 &1.09 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.650000&     333 \\
  21&  055426.0+200640 &05:54:26.05 &+20:06:40.92 & 3.41 & 1.00$\pm$0.79 &-0.02$\pm$0.52 &       8. &     0.30 &     $--$ &     $--$ &   4.38$\pm$ 2.98 & 055425+200639&   39.0$\pm$   1.6 &1.66 & 055426+200640 &11.52 &0.157 &0.462 &1.640 &0.020484&     392 \\
  22&  055741.6+535946 &05:57:41.64 &+53:59:46.62 & 1.28 & 0.77$\pm$0.16 &-0.29$\pm$0.17 &       1. &      1.2 &       2. &      3.7 &   0.78$\pm$ 0.21 & 055741+535946&    8.5$\pm$   0.5 &1.50 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.033970&     320 \\
  23&  065046.5+250259 &06:50:46.59 &+25:02:59.64 & 0.09 & 0.12$\pm$0.01 &-0.55$\pm$0.01 &      0.2 &      1.2 &      0.6 &      3.7 & 165.96$\pm$ 2.56 & 065046+250259&   96.2$\pm$   2.9 &2.15 & 065046+250259 &12.26 &0.625 &0.670 &1.288 &0.018676&     393 \\
  24&  083759.7+483608 &08:37:59.63 &+48:36: 6.36 & 2.94 &-0.14$\pm$0.20 &-0.43$\pm$0.29 &     0.01 &      1.8 &      0.2 &      2.7 &   0.14$\pm$ 0.07 & 083759+483607&   48.9$\pm$   1.8 &0.43 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.028470&      57 \\
  25&  084132.3+704757 &08:41:32.34 &+70:47:57.81 & 0.50 &-0.21$\pm$0.07 &-0.21$\pm$0.09 &     $--$ &     $--$ &       0. &      1.7 &   0.81$\pm$ 0.11 & 084132+704757&   96.5$\pm$   3.9 &1.74 & 084132+704757 &15.06 &0.881 &0.632 &1.554 &0.010864&     322 \\
  26&  091345.5+405629 &09:13:45.52 &+40:56:29.03 & 0.16 & 0.10$\pm$0.01 &-0.36$\pm$0.01 &     $--$ &     $--$ &      0.8 &      2.5 &  37.26$\pm$ 0.53 & 091345+405630&   15.9$\pm$   0.9 &2.86 & 091345+405629 &14.77 &1.097 &0.955 &2.410 &0.442000&     379 \\
  27&  091826.0+161819 &09:18:26.02 &+16:18:19.94 & 0.06 & 0.25$\pm$0.01 & 0.17$\pm$0.01 &     $--$ &     $--$ &      0.1 &     0.75 & 147.16$\pm$ 1.50 & 091826+161821&    6.1$\pm$   0.5 &1.14 & 091826+161819 &10.70 &1.028 &0.983 &1.086 &0.029230&     513 \\
  28&  094541.9-141934 &09:45:41.97 &-14:19:34.58 & 0.01 & 0.69$\pm$0.00 &-0.05$\pm$0.00 &      0.8 &      2.4 &       1. &      2.2 &1084.17$\pm$ 2.08 & 094542-141934&  226.2$\pm$   6.8 &1.23 & 094541-141934 &10.41 &0.797 &0.886 &1.021 &0.007710&     392 \\
  29&  095219.1-013643 &09:52:19.14 &-01:36:44.00 & 0.24 &-0.47$\pm$0.03 &-0.42$\pm$0.05 &     $--$ &     $--$ &     $--$ &     $--$ &  21.83$\pm$ 1.25 & 095219-013643&   62.2$\pm$   1.9 &1.14 & 095219-013643 &9.721 &1.217 &1.250 &1.526 &0.019000&     139 \\
  30&  102330.5+195153 &10:23:30.58 &+19:51:53.87 & 0.04 & 0.20$\pm$0.01 & 0.45$\pm$0.01 &     $--$ &     $--$ &     $--$ &     $--$ & 110.88$\pm$ 0.61 & 102330+195154&   97.5$\pm$   3.5 &1.69 & 102330+195153 &9.923 &0.605 &0.737 &1.194 &0.003650&     392 \\
  31&  103352.6+004403 &10:33:52.61 &+00:44: 3.81 & 0.46 & 0.09$\pm$0.16 & 0.71$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   7.26$\pm$ 0.44 & 103352+004403&   19.2$\pm$   1.0 &0.41 & 103352+004403 &13.24 &0.978 &1.094 &0.561 &0.130000&       1 \\
  32&  103438.6+393828 &10:34:38.60 &+39:38:28.65 & 0.04 &-0.52$\pm$0.01 &-0.63$\pm$0.01 &     $--$ &     $--$ &      0.1 &      3.5 &  96.16$\pm$ 0.54 & 103438+393827&   25.4$\pm$   0.9 &1.42 & 103438+393828 &12.66 &0.769 &0.705 &1.429 &0.043050&      90 \\
  33&  105144.3+353930 &10:51:44.36 &+35:39:30.76 & 0.17 & 0.73$\pm$0.02 &-0.08$\pm$0.02 &       1. &      2.4 &       2. &      2.5 &  26.84$\pm$ 0.82 & 105144+353931&   11.6$\pm$   0.5 &0.39 & 105144+353930 &13.53 &1.018 &1.062 &1.275 &0.158000&     490 \\
  34&  112408.6+061253 &11:24: 8.68 &+06:12:53.12 & 0.08 & 0.08$\pm$0.01 &-0.36$\pm$0.01 &      0.2 &      2.0 &      0.4 &      2.7 &  49.88$\pm$ 0.75 & 112408+061254&   14.8$\pm$   0.6 &2.59 & 112408+061253 &12.30 &0.517 &0.843 &0.822 &0.036000&     513 \\
  35&  113021.3+005823 &11:30:21.35 &+00:58:23.63 & 0.31 & 0.49$\pm$0.06 & 0.29$\pm$0.04 &     $--$ &     $--$ &      0.4 &     0.75 &   6.93$\pm$ 0.39 & 113021+005825&  666.6$\pm$  23.6 &2.69 & 113021+005823 &13.80 &0.765 &0.685 &2.804 &0.132400&     478 \\
  36&  113942.5+315433 &11:39:42.51 &+31:54:33.64 & 0.21 & 0.75$\pm$0.04 & 0.49$\pm$0.03 &     $--$ &     $--$ &      0.6 &     0.25 &  89.18$\pm$ 3.03 & 113942+315433&   18.6$\pm$   0.7 &2.89 & 113942+315433 &10.85 &0.679 &0.937 &0.768 &0.010000&     180 \\
  37&  114540.4-182714 &11:45:40.43 &-18:27:14.74 & 0.02 & 0.04$\pm$0.00 &-0.38$\pm$0.00 &      0.2 &      1.8 &      0.4 &      2.7 & 595.27$\pm$ 1.75 & 114540-182713&    9.5$\pm$   0.6 &2.88 & 114540-182714 &12.00 &0.767 &0.702 &1.210 &0.032969&     478 \\
  38&  120326.4+443635 &12:03:26.48 &+44:36:35.06 & 1.11 & 0.02$\pm$0.15 &-0.28$\pm$0.17 &      0.1 &      2.4 &      0.2 &      2.2 &   0.16$\pm$ 0.05 & 120326+443636&   21.6$\pm$   0.8 &1.02 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  39&  121217.2+131218 &12:12:17.22 &+13:12:18.27 & 0.27 &-0.07$\pm$0.04 &-0.30$\pm$0.04 &     0.01 &      2.4 &      0.2 &      2.2 &   1.36$\pm$ 0.08 & 121217+131223&    5.6$\pm$   0.4 &2.44 & 121217+131218 &11.85 &0.263 &0.572 &1.898 &0.007689&     322 \\
  40&  123939.2-052038 &12:39:39.29 &-05:20:38.83 & 0.04 & 0.10$\pm$0.01 &-0.31$\pm$0.01 &      0.2 &      2.2 &      0.4 &      2.5 & 605.24$\pm$ 5.02 & 123939-052035&    4.4$\pm$   0.5 &0.76 & 123939-052038 &10.03 &1.035 &0.665 &2.505 &0.009000&      90 \\
  41&  124252.3+131526 &12:42:52.39 &+13:15:26.58 & 0.11 & 0.03$\pm$0.02 &-0.33$\pm$0.02 &      0.1 &      2.2 &      0.4 &      2.5 &  10.48$\pm$ 0.27 & 124252+131542&    7.5$\pm$   1.6 &2.16 & 124252+131526 &11.29 &0.601 &0.689 &0.753 &0.003269&     180 \\
  42&  125808.5+015142 &12:58: 8.53 &+01:51:42.36 & 1.68 & 0.24$\pm$0.23 &-0.61$\pm$0.22 &      0.4 &     0.90 &     $--$ &     $--$ &   0.22$\pm$ 0.11 & 125808+015150&    6.4$\pm$   0.6 &1.88 & 125808+015142 &13.82 &0.679 &0.674 &1.777 &0.070000&     410 \\
  43&  130005.5+163213 &13:00: 5.55 &+16:32:13.32 & 0.28 & 0.76$\pm$0.04 & 0.35$\pm$0.04 &     $--$ &     $--$ &      0.6 &     0.75 &  26.64$\pm$ 1.26 & 130005+163212&   11.4$\pm$   0.5 &2.55 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.080000&     490 \\
  44&  130028.5+283010 &13:00:28.51 &+28:30:10.54 & 0.05 &-0.00$\pm$0.00 &-0.35$\pm$0.00 &     $--$ &     $--$ &      0.6 &      2.5 &  15.27$\pm$ 0.10 & 130028+283010&  171.1$\pm$   5.1 &0.31 & 130028+283010 &14.70 &0.745 &0.594 &1.295 &0.648000&     478 \\
  45&  130532.9-103319 &13:05:32.97 &-10:33:19.10 & 0.08 &-0.03$\pm$0.01 &-0.34$\pm$0.01 &      0.1 &      2.4 &      0.4 &      2.5 &  72.83$\pm$ 1.37 & 130533-103320&  711.3$\pm$  21.3 &1.89 & 130532-103319 &12.85 &0.816 &0.561 &1.913 &0.286000&     478 \\
  46&  131217.7+351521 &13:12:17.76 &+35:15:21.38 & 0.06 & 0.03$\pm$0.01 &-0.33$\pm$0.01 &      0.2 &      2.4 &      0.4 &      2.5 &  14.96$\pm$ 0.20 & 131217+351521&   47.2$\pm$   1.5 &0.49 & 131217+351521 &12.65 &0.967 &0.573 &0.931 &0.184000&     338 \\
  47&  134412.9-003005 &13:44:12.94 &-00:30: 5.65 & 0.92 &-0.12$\pm$0.16 &-0.45$\pm$0.20 &     $--$ &     $--$ &       1. &      2.7 &   0.28$\pm$ 0.09 & 134412-003005&    7.4$\pm$   0.5 &0.21 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.708000&     478 \\
  48&  134919.2-301834 &13:49:19.27 &-30:18:33.97 & 0.00 & 0.59$\pm$0.00 &-0.15$\pm$0.00 &      0.6 &      2.2 &      0.8 &      2.5 &1435.33$\pm$ 1.70 & 134919-301833&   66.4$\pm$   2.0 &1.40 & 134919-301833 &9.309 &1.036 &0.962 &0.731 &0.016024&     392 \\
  49&  135315.8+634546 &13:53:15.87 &+63:45:46.40 & 0.04 &-0.10$\pm$0.01 &-0.43$\pm$0.01 &     0.01 &      1.8 &      0.2 &      2.7 &  16.77$\pm$ 0.14 & 135315+634545&   32.7$\pm$   1.1 &1.23 & 135315+634546 &11.86 &0.985 &0.636 &2.243 &0.092525&     478 \\
  50&  140101.9+025241 &14:01: 2.00 &+02:52:41.41 & 0.07 & 0.13$\pm$0.00 &-0.32$\pm$0.00 &      0.2 &      2.4 &      0.6 &      2.5 & 222.55$\pm$ 0.56 & 140102+025241&   39.3$\pm$   1.6 &2.00 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.250000&     513 \\
  51&  143738.3-150023 &14:37:38.31 &-15:00:23.50 & 0.73 &-0.04$\pm$0.08 &-0.45$\pm$0.09 &      0.1 &      1.6 &      0.4 &      3.0 &   0.44$\pm$ 0.07 & 143738-150022&   35.9$\pm$   1.2 &0.76 & 143738-150023 &13.25 &0.898 &0.877 &0.907 &0.081940&      90 \\
  52&  144207.4+352622 &14:42: 7.45 &+35:26:23.79 & 0.05 &-0.24$\pm$0.00 &-0.53$\pm$0.00 &     0.01 &      1.4 &      0.2 &      3.2 & 111.66$\pm$ 0.32 & 144207+352624&    5.2$\pm$   0.4 &0.80 & 144207+352623 &11.06 &0.941 &0.934 &0.916 &0.077000&      90 \\
  53&  150719.9+002904 &15:07:19.92 &+00:29: 4.52 & 1.25 & 0.20$\pm$0.44 & 0.58$\pm$0.21 &     $--$ &     $--$ &     $--$ &     $--$ &   3.40$\pm$ 0.83 & 150719+002907&    3.1$\pm$   0.5 &1.54 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.180000&     478 \\
  54&  150854.0-001148 &15:08:54.03 &-00:11:48.47 & 0.07 & 0.22$\pm$0.01 &-0.12$\pm$0.01 &     $--$ &     $--$ &      0.2 &      1.7 & 123.57$\pm$ 1.56 & 150853-001149&   22.9$\pm$   0.8 &2.11 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.054238&     478 \\
  55&  151159.8-211901 &15:11:59.82 &-21:19: 1.74 & 0.04 & 0.39$\pm$0.01 &-0.24$\pm$0.01 &      0.4 &      2.2 &      0.6 &      2.5 & 143.98$\pm$ 1.21 & 151159-211900&   46.9$\pm$   1.5 &2.35 & 151159-211901 &10.97 &0.936 &0.872 &0.983 &0.044377&     478 \\
  56&  153159.1+242047 &15:31:59.11 &+24:20:47.14 & 0.14 & 0.02$\pm$0.02 &-0.39$\pm$0.02 &      0.2 &      2.6 &      0.8 &      2.7 &  17.16$\pm$ 0.57 & 153159+242045&    9.4$\pm$   0.5 &1.09 & 153159+242047 &14.60 &0.437 &0.389 &0.348 &0.631000&     478 \\
  57&  153228.8+045358 &15:32:28.82 &+04:53:58.28 & 0.11 & 0.05$\pm$0.01 &-0.38$\pm$0.01 &      0.2 &      2.2 &      0.4 &      2.7 &  23.40$\pm$ 0.57 & 153228+045358&   11.9$\pm$   0.5 &2.17 & 153228+045358 &14.50 &0.937 &0.792 &0.752 &0.219000&     478 \\
  58&  154948.9+212537 &15:49:48.94 &+21:25:37.08 & 1.41 & 0.12$\pm$0.25 &-0.11$\pm$0.24 &     $--$ &     $--$ &      0.8 &      1.7 &   0.09$\pm$ 0.03 & 154948+212539& 2522.0$\pm$  75.7 &1.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.206148&     230 \\
  59&  170330.2+454047 &17:03:30.29 &+45:40:46.99 & 0.03 & 0.12$\pm$0.00 &-0.45$\pm$0.00 &      0.2 &      1.6 &      0.4 &      3.0 & 182.43$\pm$ 0.88 & 170330+454047&  121.4$\pm$   3.7 &0.67 & 170330+454046 &11.68 &0.905 &0.985 &1.022 &0.060699&     118 \\
  60&  172320.8+341758 &17:23:20.86 &+34:17:58.36 & 0.09 & 0.15$\pm$0.01 &-0.32$\pm$0.01 &      0.2 &      2.4 &      0.6 &      2.5 & 188.33$\pm$ 2.04 & 172320+341757&  518.3$\pm$  19.7 &0.92 & 172320+341758 &12.88 &0.933 &0.597 &0.892 &0.205999&     318 \\
  61&  213202.1-334254 &21:32: 2.17 &-33:42:54.09 & 0.03 & 0.21$\pm$0.00 &-0.25$\pm$0.00 &      0.2 &      2.4 &      0.4 &      2.2 & 134.29$\pm$ 0.87 & 213202-334318&    3.2$\pm$   0.7 &2.42 & 213202-334254 &12.00 &0.865 &0.745 &1.477 &0.029729&     478 \\
  62&  215151.0-194605 &21:51:51.05 &-19:46: 5.12 & 0.14 & 0.18$\pm$0.02 &-0.10$\pm$0.02 &     $--$ &     $--$ &      0.6 &      1.7 &   9.28$\pm$ 0.30 & 215151-194606& 1971.6$\pm$  59.2 &2.16 & 215151-194605 &14.93 &0.854 &1.032 &1.665 &0.424000&     478 \\
  63&  222113.5-280420 &22:21:13.60 &-28:04:20.75 & 0.50 &-0.08$\pm$0.06 &-0.35$\pm$0.07 &     $--$ &     $--$ &      0.4 &      2.5 &   2.73$\pm$ 0.37 & 222113-280420&   70.8$\pm$   2.2 &1.02 & 222113-280420 &15.44 &0.540 &0.823 &0.171 &0.330000&     478 \\
  64&  223656.0-221315 &22:36:56.04 &-22:13:15.00 & 0.06 & 0.02$\pm$0.01 &-0.34$\pm$0.01 &      0.1 &      2.0 &      0.4 &      2.5 & 107.78$\pm$ 1.03 & 223656-221316&    6.8$\pm$   0.5 &0.84 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.033256&     141 \\
  65&  224016.9+080312 &22:40:16.96 &+08:03:12.85 & 0.05 & 0.07$\pm$0.01 &-0.36$\pm$0.01 &      0.2 &      2.0 &      0.4 &      2.5 & 174.00$\pm$ 1.87 & 224017+080315&   15.1$\pm$   0.6 &1.80 & 224016+080312 &11.54 &0.691 &0.733 &1.646 &0.025000&     141 \\
  66&  224239.3+294331 &22:42:39.38 &+29:43:32.87 & 0.02 &-0.12$\pm$0.00 &-0.56$\pm$0.00 &      0.1 &      1.2 &      0.4 &      3.5 & 721.16$\pm$ 0.77 & 224239+294333&   28.6$\pm$   0.9 &0.68 & 224239+294332 &11.44 &0.940 &0.867 &1.722 &0.024917&      90 \\
\hline
\multicolumn{22}{c}{\bf Seyfert II} \\
\hline
   1&  001106.5-120626 &00:11: 6.55 &-12:06:26.43 & 0.29 &-0.17$\pm$0.04 &-0.26$\pm$0.04 &     $--$ &     $--$ &      0.1 &      2.0 &   4.53$\pm$ 0.21 & 001106-120627&   66.9$\pm$   2.5 &1.32 & 001106-120626 &10.68 &0.658 &0.964 &2.665 &0.019983&     180 \\
   2&  004847.1+315724 &00:48:47.11 &+31:57:24.29 & 0.21 & 0.13$\pm$0.12 & 0.88$\pm$0.02 &     $--$ &     $--$ &     $--$ &     $--$ & 326.33$\pm$ 7.77 & 004847+315725&  292.2$\pm$   8.8 &0.99 & 004847+315724 &11.54 &0.758 &0.650 &0.932 &0.015140&     392 \\
   3&  005621.6+003235 &00:56:21.68 &+00:32:35.41 & 1.76 &-0.45$\pm$0.25 &-0.05$\pm$0.39 &     $--$ &     $--$ &     $--$ &     $--$ &   0.08$\pm$ 0.05 & 005621+003232&    9.0$\pm$   0.5 &2.12 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.484000&     478 \\
   4&  010730.4+141222 &01:07:30.46 &+14:12:22.11 & 0.98 & 0.52$\pm$0.11 &-0.18$\pm$0.11 &      0.6 &      2.2 &      0.8 &      2.5 &   0.32$\pm$ 0.07 & 010730+141221&    4.9$\pm$   0.4 &1.87 & 010730+141222 &13.70 &0.423 &0.684 &0.198 &0.078000&     478 \\
   5&  011607.1+330522 &01:16: 7.17 &+33:05:22.18 & 0.23 &-0.20$\pm$0.03 &-0.62$\pm$0.04 &      0.1 &      1.2 &      0.4 &      3.7 &   2.32$\pm$ 0.14 & 011607+330521&   75.4$\pm$   2.3 &1.70 & 011607+330522 &12.59 &0.492 &0.700 &1.871 &0.016044&     478 \\
   6&  013331.1+354006 &01:33:31.19 &+35:40: 6.40 & 0.24 &-0.38$\pm$0.03 &-0.45$\pm$0.05 &     $--$ &     $--$ &     0.01 &      2.5 &   3.93$\pm$ 0.21 & 013331+354005&   32.8$\pm$   1.1 &1.24 & 013331+354006 &11.86 &0.372 &0.721 &2.060 &0.015124&     178 \\
   7&  014357.7+022059 &01:43:57.73 &+02:20:59.92 & 0.13 &-0.49$\pm$0.02 &-0.62$\pm$0.03 &     $--$ &     $--$ &      0.1 &      3.2 &   8.02$\pm$ 0.23 & 014357+022059&   24.0$\pm$   1.1 &1.57 & 014357+022059 &11.45 &0.570 &0.809 &1.854 &0.017285&     478 \\
   8&  014430.6+170610 &01:44:30.61 &+17:06:10.52 & 2.74 &-0.18$\pm$0.30 &-1.00$\pm$0.70 &     $--$ &     $--$ &     $--$ &     $--$ &   0.14$\pm$ 0.12 & 014430+170608&   40.1$\pm$   1.3 &0.90 & 014430+170610 &12.30 &0.374 &0.804 &0.690 &0.027719&     180 \\
   9&  015002.6-072548 &01:50: 2.67 &-07:25:48.38 & 0.11 & 0.55$\pm$0.02 &-0.25$\pm$0.02 &      0.6 &      1.8 &      0.8 &      2.7 &  13.33$\pm$ 0.33 & 015002-072549&  318.2$\pm$   9.6 &1.26 & 015002-072548 &12.67 &0.590 &0.663 &0.940 &0.017716&     180 \\
  10&  024104.7-081520 &02:41: 4.78 &-08:15:20.97 & 0.09 & 0.04$\pm$0.01 & 0.29$\pm$0.01 &     $--$ &     $--$ &     $--$ &     $--$ &  56.86$\pm$ 0.33 & 024104-081521&  912.5$\pm$  27.4 &0.31 & 024104-081520 &9.811 &0.593 &0.601 &0.268 &0.004930&      10 \\
  11&  025512.1-001100 &02:55:12.18 &-00:11: 0.44 & 0.15 &-0.26$\pm$0.04 & 0.15$\pm$0.04 &     $--$ &     $--$ &     $--$ &     $--$ &  40.72$\pm$ 0.74 & 025512-001058&  154.6$\pm$   5.4 &2.56 & 025512+001100 &11.73 &0.694 &0.742 &1.681 &0.028847&     392 \\
  12&  025958.5+364914 &02:59:58.59 &+36:49:14.72 & 0.21 &-0.00$\pm$0.03 &-0.54$\pm$0.03 &      0.2 &      1.2 &      0.4 &      3.5 &   5.59$\pm$ 0.24 & 025958+364913&  100.4$\pm$   3.0 &1.30 & 025958+364914 &10.72 &0.237 &0.896 &2.444 &0.012082&     180 \\
  13&  033040.9-030815 &03:30:40.91 &-03:08:15.42 & 0.28 &-0.39$\pm$0.04 &-0.56$\pm$0.06 &     $--$ &     $--$ &      0.1 &      3.0 &   5.35$\pm$ 0.27 & 033040-030816&   12.0$\pm$   0.6 &0.63 & 033040-030815 &11.91 &0.552 &0.633 &1.429 &0.020504&     180 \\
  14&  033339.6-050522 &03:33:39.67 &-05:05:22.39 & 0.37 &-0.34$\pm$0.04 &-0.48$\pm$0.06 &     $--$ &     $--$ &      0.1 &      2.7 &   4.22$\pm$ 0.23 & 033339-050522&   19.6$\pm$   0.7 &2.18 & 033339-050522 &11.36 &0.469 &0.594 &0.656 &0.013446&      90 \\
  15&  034110.6-011756 &03:41:10.90 &-01:17:56.53 & 3.59 &-0.20$\pm$0.07 &-0.65$\pm$0.09 &      0.1 &      1.0 &      0.4 &      3.7 &   1.46$\pm$ 0.17 & 034110-011753&   15.2$\pm$   0.6 &0.71 & 034110-011756 &12.34 &0.478 &0.828 &0.751 &0.025324&     180 \\
  16&  044830.4-203213 &04:48:30.58 &-20:32:17.21 & 4.56 & 0.08$\pm$0.11 &-0.16$\pm$0.12 &     $--$ &     $--$ &      0.2 &      2.0 &   0.48$\pm$ 0.11 & 044830-203221&  275.5$\pm$  10.5 &1.33 & 044830-203217 &13.25 &0.456 &0.707 &0.808 &0.015204&     322 \\
  17&  051938.3-324920 &05:19:38.37 &-32:49:20.18 & 2.62 &-0.41$\pm$0.27 &-0.00$\pm$0.42 &     $--$ &     $--$ &     $--$ &     $--$ &   0.15$\pm$ 0.12 & 051938-324916&    4.4$\pm$   0.5 &1.60 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.043474&      90 \\
  18&  055155.1-071612 &05:51:55.14 &-07:16:12.15 & 2.37 &-0.17$\pm$0.82 & 0.81$\pm$0.32 &     $--$ &     $--$ &     $--$ &     $--$ &   0.61$\pm$ 0.25 & 055154-071557&    9.2$\pm$   1.5 &2.13 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.007576&      90 \\
  19&  061534.7+224146 &06:15:34.72 &+22:41:45.71 & 1.29 & 0.52$\pm$0.11 & 0.07$\pm$0.07 &     $--$ &     $--$ &      0.4 &      1.5 &   2.94$\pm$ 0.29 & 061534+224145&  566.4$\pm$  17.0 &0.20 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.013433&     392 \\
  20&  064659.4+821506 &06:46:59.63 &+82:15: 7.17 & 0.55 & 0.32$\pm$0.04 &-0.26$\pm$0.04 &      0.4 &      2.0 &      0.6 &      2.5 &   1.24$\pm$ 0.12 & 064659+821506&  314.5$\pm$  11.1 &0.94 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.006151&     180 \\
  21&  081919.5+705507 &08:19:19.25 &+70:55: 6.27 & 3.43 &-0.07$\pm$0.06 &-0.47$\pm$0.12 &      0.1 &      1.6 &      0.4 &      3.0 &   1.04$\pm$ 0.26 & 081918+705504&   23.5$\pm$   0.8 &1.14 & 081919+705506 &14.85 &0.924 &0.547 &1.370 &0.018306&     478 \\
  22&  094740.1-305655 &09:47:40.19 &-30:56:56.17 & 0.00 & 0.87$\pm$0.00 & 0.21$\pm$0.00 &     $--$ &     $--$ &       2. &      2.0 &1032.60$\pm$ 0.83 & 094740-305657&   14.3$\pm$   0.6 &1.32 & 094740-305656 &10.34 &0.905 &0.837 &1.609 &0.008226&     180 \\
  23&  101738.5+214119 &10:17:38.58 &+21:41:19.42 & 0.55 &-0.21$\pm$0.08 &-0.34$\pm$0.11 &     $--$ &     $--$ &      0.1 &      2.2 &   0.87$\pm$ 0.11 & 101738+214116&    5.3$\pm$   0.5 &2.58 & 101738+214119 &11.58 &0.317 &0.742 &2.822 &0.041230&     322 \\
  24&  102651.8-032754 &10:26:51.90 &-03:27:54.03 & 0.71 &-0.24$\pm$0.11 &-0.30$\pm$0.15 &     $--$ &     $--$ &     0.01 &      2.0 &   3.31$\pm$ 0.43 & 102651-032753&    6.7$\pm$   0.5 &0.28 & 102651-032754 &13.07 &0.448 &0.610 &1.439 &0.034527&     478 \\
  25&  102924.9+292356 &10:29:24.93 &+29:23:56.74 & 0.55 & 0.20$\pm$0.08 &-0.31$\pm$0.09 &      0.2 &      2.0 &      0.4 &      2.5 &   0.78$\pm$ 0.12 & 102924+292357&   15.5$\pm$   0.6 &2.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  26&  103408.5+600152 &10:34: 8.56 &+60:01:52.65 & 0.28 &-0.39$\pm$0.04 &-0.40$\pm$0.06 &     $--$ &     $--$ &     0.01 &      2.5 &   3.19$\pm$ 0.19 & 103408+600153&   19.1$\pm$   0.7 &1.71 & 103408+600152 &12.65 &0.627 &0.814 &1.244 &0.052600&     478 \\
  27&  103506.8+562846 &10:35: 6.89 &+56:28:46.86 & 0.87 & 0.43$\pm$0.14 & 0.09$\pm$0.13 &     $--$ &     $--$ &      0.6 &      1.2 &   1.09$\pm$ 0.21 & 103507+562847& 1801.9$\pm$  54.1 &1.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.459700&     471 \\
  28&  103951.5+643005 &10:39:51.55 &+64:30: 5.55 & 1.70 & 0.25$\pm$0.17 &-0.41$\pm$0.20 &      0.6 &      2.2 &       1. &      3.0 &   0.19$\pm$ 0.08 & 103951+642959&    3.9$\pm$   0.4 &2.45 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.401800&     478 \\
  29&  110023.6+285835 &11:00:23.63 &+28:58:35.89 & 4.63 &-0.39$\pm$0.15 &-0.32$\pm$0.26 &     $--$ &     $--$ &     $--$ &     $--$ &   1.33$\pm$ 0.42 & 110023+285840&   54.7$\pm$   4.0 &0.75 & 110023+285835 &11.13 &0.426 &0.596 &1.370 &0.022720&     322 \\
  30&  113557.1+703209 &11:35:57.15 &+70:32: 9.37 & 1.13 &-0.38$\pm$0.16 &-0.41$\pm$0.26 &     $--$ &     $--$ &     0.01 &      2.5 &   1.47$\pm$ 0.48 & 113557+703209&   85.8$\pm$   3.2 &0.43 & 113557+703209 &11.35 &0.266 &0.859 &1.053 &0.009010&     322 \\
  31&  115217.0+370548 &11:52:17.03 &+37:05:48.02 & 1.81 & 0.59$\pm$0.23 &-0.29$\pm$0.22 &      0.6 &      1.6 &       1. &      3.0 &   0.34$\pm$ 0.20 & 115216+370550&   79.7$\pm$   2.8 &1.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  32&  115513.7+550441 &11:55:13.72 &+55:04:41.62 & 1.63 & 0.69$\pm$0.42 & 0.81$\pm$0.15 &     $--$ &     $--$ &     $--$ &     $--$ &   0.54$\pm$ 0.21 & 115513+550442&   79.1$\pm$   2.9 &0.54 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  33&  121354.8+024754 &12:13:54.84 &+02:47:54.27 & 0.72 &-0.31$\pm$0.10 &-0.59$\pm$0.14 &     $--$ &     $--$ &      0.2 &      3.2 &   0.19$\pm$ 0.04 & 121354+024748&    5.1$\pm$   0.4 &1.89 & 121354+024754 &13.59 &0.573 &0.790 &1.620 &0.074000&     478 \\
  34&  122154.8+042825 &12:21:54.89 &+04:28:25.92 & 0.27 &-0.38$\pm$0.03 &-0.69$\pm$0.04 &       0. &      1.0 &      0.4 &      4.0 &   0.88$\pm$ 0.05 & 122154+042825&  428.3$\pm$  13.5 &2.17 & 122154+042825 &10.19 &0.589 &0.596 &1.241 &0.005240&     180 \\
  35&  122456.3+332814 &12:24:56.35 &+33:28:14.12 & 1.66 & 0.13$\pm$0.27 & 0.12$\pm$0.26 &     $--$ &     $--$ &      0.1 &      1.0 &   0.26$\pm$ 0.09 & 122456+332815&   70.8$\pm$   2.5 &0.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  36&  122600.0+333354 &12:26: 0.08 &+33:33:54.11 & 6.81 & 0.33$\pm$0.16 &-0.51$\pm$0.17 &      0.4 &      1.2 &      0.8 &      3.7 &   0.87$\pm$ 0.56 & 122559+333344&   32.1$\pm$   1.0 &1.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     423 \\
  37&  123158.8+142508 &12:31:58.88 &+14:25: 8.62 & 1.10 &-0.37$\pm$0.03 &-0.47$\pm$0.04 &     $--$ &     $--$ &      0.1 &      2.7 &   7.57$\pm$ 0.43 & 123158+142505&  277.1$\pm$   8.9 &2.81 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.007602&     322 \\
  38&  123221.9+142418 &12:32:21.91 &+14:24:18.65 & 1.71 & 0.41$\pm$0.21 &-0.76$\pm$0.22 &      0.8 &     0.60 &     $--$ &     $--$ &   0.09$\pm$ 0.07 & 123221+142421&   26.5$\pm$   0.9 &1.40 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  39&  123536.6-395433 &12:35:36.66 &-39:54:33.53 & 0.04 &-0.22$\pm$0.01 & 0.18$\pm$0.01 &     $--$ &     $--$ &     $--$ &     $--$ & 148.72$\pm$ 0.71 & 123536-395434&   66.1$\pm$   2.7 &2.12 & 123536-395433 &10.38 &0.923 &0.807 &0.946 &0.011771&      90 \\
  40&  123549.9+260950 &12:35:49.94 &+26:09:50.59 & 1.38 & 0.13$\pm$0.19 &-0.44$\pm$0.22 &      0.2 &      1.6 &      0.4 &      3.0 &   0.17$\pm$ 0.09 & 123550+260950&   37.8$\pm$   1.2 &1.01 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  41&  124806.1+082233 &12:48: 6.19 &+08:22:33.14 & 0.69 &-0.05$\pm$0.08 &-0.31$\pm$0.10 &      0.1 &      2.2 &      0.2 &      2.2 &   0.58$\pm$ 0.10 & 124806+082234&  113.6$\pm$   3.4 &2.14 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     193 \\
  42&  125400.8+101112 &12:54: 0.90 &+10:11:12.64 & 1.38 &-0.42$\pm$0.19 & 0.06$\pm$0.26 &     $--$ &     $--$ &     $--$ &     $--$ &   0.18$\pm$ 0.06 & 125400+101112&    8.5$\pm$   0.5 &1.24 & 125400+101112 &13.53 &1.675 &1.275 &0.886 &0.300000&     379 \\
  43&  125704.3-302230 &12:57: 4.32 &-30:22:30.42 & 1.51 &-0.10$\pm$0.10 &-0.34$\pm$0.14 &     $--$ &     $--$ &      0.4 &      2.5 &   0.87$\pm$ 0.17 & 125704-302227&   16.0$\pm$   0.7 &1.39 & 125704-302230 &13.15 &0.466 &0.884 &0.277 &0.543980&     478 \\
  44&  130705.9-234036 &13:07: 5.98 &-23:40:36.66 & 0.38 & 0.05$\pm$0.05 &-0.34$\pm$0.06 &      0.1 &      2.0 &      0.4 &      2.5 &   3.65$\pm$ 0.22 & 130706-234036&   34.5$\pm$   1.1 &0.87 & 130705-234036 &11.03 &0.794 &0.726 &1.453 &0.009967&      67 \\
  45&  133129.7+110758 &13:31:29.74 &+11:07:58.30 & 2.04 &-0.54$\pm$0.09 &-0.80$\pm$0.17 &       0. &     0.70 &     $--$ &     $--$ &   1.13$\pm$ 0.42 & 133129+110757&   13.7$\pm$   0.6 &0.76 & 133129+110758 &13.61 &0.408 &0.702 &0.781 &0.076000&     478 \\
  46&  133326.1-340052 &13:33:26.12 &-34:00:52.90 & 0.09 & 0.00$\pm$0.04 & 0.74$\pm$0.01 &     $--$ &     $--$ &     $--$ &     $--$ &  74.46$\pm$ 0.83 & 133326-340055&    4.7$\pm$   0.5 &1.44 & 133326-340052 &11.91 &1.027 &0.979 &1.154 &0.013000&     392 \\
  47&  133817.5+481637 &13:38:17.57 &+48:16:37.60 & 0.14 &-0.41$\pm$0.02 &-0.35$\pm$0.03 &     $--$ &     $--$ &     $--$ &     $--$ &   6.87$\pm$ 0.19 & 133817+481638&  126.3$\pm$   4.5 &1.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.028135&      46 \\
  48&  134442.1+555312 &13:44:42.10 &+55:53:12.42 & 0.20 &-0.22$\pm$0.03 &-0.38$\pm$0.03 &     $--$ &     $--$ &      0.2 &      2.5 &   6.14$\pm$ 0.19 & 134442+555313&  144.7$\pm$   5.1 &2.47 & 134442+555312 &11.79 &0.717 &0.881 &1.523 &0.037242&     478 \\
  49&  134915.2+601126 &13:49:15.28 &+60:11:26.17 & 0.23 &-0.58$\pm$0.02 &-0.41$\pm$0.05 &     $--$ &     $--$ &     $--$ &     $--$ &   1.53$\pm$ 0.08 & 134915+601126&   78.4$\pm$   2.8 &0.50 & 134915+601126 &9.915 &0.491 &0.673 &1.206 &0.006081&     478 \\
  50&  135602.7+182218 &13:56: 2.79 &+18:22:18.05 & 0.14 &-0.30$\pm$0.02 &-0.23$\pm$0.03 &     $--$ &     $--$ &     $--$ &     $--$ &   9.75$\pm$ 0.23 & 135602+182219&  380.5$\pm$  11.4 &2.86 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.050382&      10 \\
  51&  140028.6+621038 &14:00:28.68 &+62:10:38.15 & 0.74 & 0.81$\pm$0.12 & 0.27$\pm$0.09 &     $--$ &     $--$ &       2. &      1.2 &   4.11$\pm$ 0.62 & 140028+621038& 4307.6$\pm$ 129.2 &0.52 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.431000&     478 \\
  52&  141314.9-031227 &14:13:14.89 &-03:12:27.62 & 0.02 & 0.81$\pm$0.00 & 0.54$\pm$0.00 &     $--$ &     $--$ &      0.6 &     0.25 & 905.95$\pm$ 1.33 & 141314-031227&  338.8$\pm$  10.2 &2.33 & 141314-031227 &9.037 &1.397 &1.638 &0.516 &0.006068&      90 \\
  53&  141721.0+265127 &14:17:21.04 &+26:51:27.04 & 0.49 &-0.40$\pm$0.04 &-0.63$\pm$0.06 &     $--$ &     $--$ &      0.2 &      3.5 &   0.73$\pm$ 0.05 & 141721+265128&   22.6$\pm$   0.8 &1.75 & 141721+265127 &11.54 &0.365 &0.875 &1.353 &0.036529&     180 \\
  54&  143445.5-325031 &14:34:45.51 &-32:50:31.55 & 0.77 &-0.21$\pm$0.10 &-0.82$\pm$0.11 &      0.4 &     0.60 &     $--$ &     $--$ &   0.18$\pm$ 0.05 & 143445-325030&    8.2$\pm$   0.5 &2.92 & 143445-325031 &12.85 &0.474 &0.652 &1.399 &0.025441&     478 \\
  55&  144314.3+770727 &14:43:14.33 &+77:07:27.72 & 0.55 &-0.33$\pm$0.08 &-0.53$\pm$0.13 &     $--$ &     $--$ &      0.2 &      3.0 &   0.32$\pm$ 0.05 & 144314+770726& 1880.4$\pm$  66.2 &1.71 & 144314+770727 &15.61 &0.259 &0.729 &1.453 &0.267498&     478 \\
  56&  151555.1-200917 &15:15:55.18 &-20:09:17.05 & 1.07 &-0.41$\pm$0.15 &-0.17$\pm$0.24 &     $--$ &     $--$ &     $--$ &     $--$ &   0.22$\pm$ 0.07 & 151555-200916&    9.6$\pm$   0.6 &0.76 & 151555-200917 &13.13 &1.249 &1.132 &0.127 &0.109189&     478 \\
  57&  151644.5+070119 &15:16:44.56 &+07:01:18.48 & 0.74 & 0.15$\pm$0.00 &-0.53$\pm$0.00 &      0.4 &      1.2 &      0.6 &      3.5 & 301.26$\pm$ 1.83 & 151644+070118& 5499.3$\pm$ 209.1 &0.33 & 151644+070118 &13.03 &0.525 &0.783 &1.095 &0.034444&     478 \\
  58&  153229.7+300749 &15:32:29.74 &+30:07:49.64 & 1.57 &-0.33$\pm$0.20 & 0.00$\pm$0.26 &     $--$ &     $--$ &     $--$ &     $--$ &   0.51$\pm$ 0.25 & 153229+300748&    8.9$\pm$   0.5 &0.46 & 153229+300749 &13.18 &0.651 &0.710 &0.507 &0.064992&     478 \\
  59&  153244.0+324248 &15:32:44.00 &+32:42:48.38 & 1.25 & 0.31$\pm$0.15 &-0.58$\pm$0.15 &       2. &      1.8 &     $--$ &     $--$ &   0.42$\pm$ 0.12 & 153243+324246&    8.1$\pm$   0.5 &1.75 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.925700&     379 \\
  60&  153457.3+233011 &15:34:57.21 &+23:30:10.12 & 1.50 &-0.06$\pm$0.03 &-0.40$\pm$0.03 &      0.1 &      1.8 &      0.4 &      2.7 &   2.10$\pm$ 0.09 & 153457+233011&  326.3$\pm$   9.8 &0.63 & 153457+233010 &11.48 &0.879 &1.216 &0.753 &0.018116&     478 \\
  61&  153547.7+732703 &15:35:47.75 &+73:27: 3.27 & 0.20 &-0.46$\pm$0.02 &-0.69$\pm$0.04 &     $--$ &     $--$ &      0.2 &      3.7 &   2.48$\pm$ 0.11 & 153547+732702&   40.2$\pm$   1.3 &2.07 & 153547+732703 &12.06 &0.481 &0.621 &1.630 &0.024737&     478 \\
  62&  155041.6-035318 &15:50:41.55 &-03:53:17.79 & 1.23 &-0.20$\pm$0.08 &-0.36$\pm$0.10 &     $--$ &     $--$ &      0.2 &      2.5 &   5.93$\pm$ 0.58 & 155041-035317&   41.6$\pm$   1.3 &0.88 & 155041-035317 &11.97 &0.696 &0.796 &0.541 &0.030128&     180 \\
  63&  180007.1+663654 &18:00: 7.19 &+66:36:54.04 & 0.72 &-0.33$\pm$0.05 &-0.03$\pm$0.07 &     $--$ &     $--$ &     $--$ &     $--$ &   8.19$\pm$ 0.43 & 180007+663654&   31.7$\pm$   1.0 &0.63 & 180007+663654 &11.92 &0.495 &0.852 &0.502 &0.026555&     180 \\
  64&  200751.2-110834 &20:07:51.28 &-11:08:34.49 & 0.08 & 0.07$\pm$0.01 &-0.36$\pm$0.01 &      0.2 &      2.0 &      0.4 &      2.7 &  28.11$\pm$ 0.35 & 200751-110835&    8.1$\pm$   0.5 &0.74 & 200751-110834 &12.49 &0.608 &0.931 &0.217 &0.032011&     152 \\
  65&  203714.0+660619 &20:37:14.10 &+66:06:19.53 & 0.85 & 0.09$\pm$0.10 &-0.63$\pm$0.11 &      0.4 &     0.90 &     $--$ &     $--$ &   1.15$\pm$ 0.25 & 203713+660619&   68.1$\pm$   2.7 &0.92 & 203714+660619 &10.40 &0.433 &1.034 &0.498 &0.004750&     321 \\
  66&  204446.2-103842 &20:44:46.25 &-10:38:42.57 &13.93 &-0.02$\pm$0.25 & 0.25$\pm$0.34 &     $--$ &     $--$ &     $--$ &     $--$ &   5.69$\pm$ 3.09 & 204446-103842&  279.0$\pm$   9.9 &0.53 & 204446-103842 &14.05 &0.041 &0.326 &2.074 &0.690000&     333 \\
  67&  220702.0+101401 &22:07: 2.02 &+10:14: 1.09 & 0.20 &-0.12$\pm$0.03 &-0.13$\pm$0.04 &     $--$ &     $--$ &       0. &      1.5 &   9.63$\pm$ 0.33 & 220702+101402&  114.1$\pm$   3.4 &2.41 & 220702+101401 &12.25 &0.447 &0.654 &1.165 &0.026342&     180 \\
  68&  224937.0-191627 &22:49:37.09 &-19:16:27.22 & 0.49 &-0.74$\pm$0.07 & 0.49$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &  12.00$\pm$ 1.02 & 224937-191625&   12.5$\pm$   0.6 &0.97 & 224937-191627 &10.95 &1.022 &1.027 &1.130 &0.031912&     478 \\
  69&  230456.6+121921 &23:04:56.69 &+12:19:21.79 & 0.58 &-0.43$\pm$0.09 &-0.53$\pm$0.15 &     $--$ &     $--$ &      0.1 &      3.0 &   3.45$\pm$ 0.27 & 230456+121920&   99.0$\pm$   3.7 &1.72 & 230456+121921 &11.48 &0.508 &0.782 &1.408 &0.007935&     180 \\
  70&  232846.7+033041 &23:28:46.70 &+03:30:41.29 & 0.12 & 0.04$\pm$0.02 &-0.32$\pm$0.02 &      0.1 &      2.2 &      0.4 &      2.5 &  12.76$\pm$ 0.36 & 232846+033041&   55.8$\pm$   1.7 &1.36 & 232846+033041 &11.33 &0.731 &0.521 &1.835 &0.017139&      90 \\
  71&  232903.9+033159 &23:29: 3.94 &+03:31:59.57 & 0.36 &-0.09$\pm$0.06 &-0.11$\pm$0.07 &     $--$ &     $--$ &     0.01 &      1.5 &   3.69$\pm$ 0.21 & 232903+033159&   59.8$\pm$   1.8 &0.74 & 232903+033159 &12.23 &0.651 &0.599 &1.550 &0.017078&     478 \\
  72&  234421.0+095602 &23:44:21.08 &+09:56: 2.28 & 0.56 &-0.11$\pm$0.06 &-0.55$\pm$0.08 &      0.1 &      1.4 &      0.4 &      3.2 &   1.00$\pm$ 0.11 & 234421+095606&    7.2$\pm$   0.5 &1.99 & 234421+095602 &10.78 &0.374 &0.450 &1.747 &0.005644&     321 \\
  73&  235113.9+201346 &23:51:13.91 &+20:13:46.18 & 0.15 & 0.40$\pm$0.02 &-0.27$\pm$0.02 &      0.4 &      2.0 &      0.6 &      2.7 &   6.74$\pm$ 0.22 & 235113+201349&    5.8$\pm$   0.4 &2.61 & 235113+201346 &12.33 &0.680 &0.896 &1.158 &0.043527&     478 \\
  74&  235509.4+495008 &23:55: 9.45 &+49:50: 8.04 & 0.64 & 0.12$\pm$0.12 & 0.32$\pm$0.09 &     $--$ &     $--$ &     $--$ &     $--$ &   1.11$\pm$ 0.12 & 235509+495008& 2305.9$\pm$  69.2 &0.93 & 235509+495008 &15.11 &0.750 &0.745 &0.839 &0.237000&     478 \\
\hline
\multicolumn{22}{c}{\bf Liners} \\
\hline
   1&  002126.4-083925 &00:21:26.49 &-08:39:25.74 & 0.69 &-0.06$\pm$0.09 &-0.45$\pm$0.11 &      0.1 &      1.8 &      0.4 &      3.0 &   0.15$\pm$ 0.03 & 002126-083927&   15.7$\pm$   0.6 &1.70 & 002126-083925 &13.47 &0.931 &0.905 &0.751 &0.138037&     444 \\
   2&  012002.4+142142 &01:20: 2.46 &+14:21:42.87 & 0.85 &-0.12$\pm$0.10 &-0.37$\pm$0.13 &     0.01 &      2.0 &      0.2 &      2.5 &   1.22$\pm$ 0.27 & 012002+142142&   49.8$\pm$   1.5 &1.92 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.031555&     428 \\
   3&  083354.0-230211 &08:33:54.07 &-23:02:11.56 & 1.32 & 0.47$\pm$0.15 &-0.14$\pm$0.17 &     $--$ &     $--$ &      0.8 &      2.2 &   0.19$\pm$ 0.08 & 083354-230212&   19.5$\pm$   0.7 &0.64 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.242000&     513 \\
   4&  085537.7+781324 &08:55:37.76 &+78:13:24.78 & 0.27 &-0.37$\pm$0.03 &-0.38$\pm$0.05 &     $--$ &     $--$ &       0. &      2.2 &  16.77$\pm$ 0.74 & 085538+781324&  123.2$\pm$   3.7 &1.40 & 085537+781324 &9.396 &0.153 &0.830 &1.114 &0.004713&     321 \\
   5&  091805.8-120540 &09:18: 5.78 &-12:05:40.87 & 0.11 & 0.16$\pm$0.00 &-0.41$\pm$0.00 &      0.2 &      1.6 &      0.6 &      3.0 & 431.57$\pm$ 1.52 & 091805-120541&  849.9$\pm$1278.8 &0.61 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.054114&     478 \\
   6&  091918.6+691211 &09:19:18.63 &+69:12:11.21 & 0.23 & 0.05$\pm$0.02 &-0.31$\pm$0.02 &      0.1 &      2.2 &      0.4 &      2.5 &   2.50$\pm$ 0.09 & 091918+691208&   10.9$\pm$   0.5 &2.11 & 091918+691211 &9.340 &0.309 &0.964 &0.875 &0.002301&     111 \\
   7&  095533.1+690355 &09:55:33.20 &+69:03:55.47 & 0.06 & 0.16$\pm$0.00 &-0.34$\pm$0.00 &      0.2 &      2.0 &      0.4 &      2.7 & 302.83$\pm$ 1.36 & 095533+690355&   86.0$\pm$   2.6 &1.42 & 095533+690355 &8.434 &0.527 &0.681 &1.278 &   $---$&      90 \\
   8&  103702.5-273354 &10:37: 2.52 &-27:33:54.25 & 0.19 &-0.34$\pm$0.04 & 0.20$\pm$0.04 &     $--$ &     $--$ &     $--$ &     $--$ &   6.13$\pm$ 0.19 & 103702-273352&   49.0$\pm$   2.2 &1.96 & 103702-273354 &10.97 &0.463 &0.769 &0.613 &0.009473&     478 \\
   9&  105223.5+440846 &10:52:23.56 &+44:08:45.19 & 1.22 &-0.04$\pm$0.14 &-0.48$\pm$0.15 &      0.1 &      1.6 &      0.4 &      3.0 &   0.15$\pm$ 0.05 & 105223+440845&   21.2$\pm$   0.8 &0.13 & 105223+440845 &13.47 &0.841 &1.164 &1.506 &0.092060&     108 \\
  10&  105918.1+243234 &10:59:18.12 &+24:32:34.30 & 0.28 &-0.05$\pm$0.04 &-0.40$\pm$0.04 &      0.1 &      1.8 &      0.4 &      2.7 &   0.94$\pm$ 0.06 & 105918+243235&   57.0$\pm$   2.1 &2.75 & 105918+243234 &11.68 &0.683 &0.926 &0.762 &0.042876&     399 \\
  11&  113234.8+530404 &11:32:34.89 &+53:04: 4.50 & 0.19 & 0.76$\pm$0.01 & 0.04$\pm$0.01 &     $--$ &     $--$ &       1. &      2.0 &  24.62$\pm$ 0.54 & 113234+530403&   14.9$\pm$   0.9 &0.49 & 113234+530404 &10.46 &0.563 &0.601 &0.915 &0.003306&     267 \\
  12&  115756.1+552714 &11:57:56.12 &+55:27:14.05 & 0.03 & 0.06$\pm$0.00 &-0.33$\pm$0.00 &      0.2 &      2.0 &      0.4 &      2.5 & 213.46$\pm$ 1.33 & 115756+552712&   98.4$\pm$   3.0 &2.14 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.003646&     321 \\
  13&  122006.8+291651 &12:20: 6.80 &+29:16:51.22 & 0.04 & 0.01$\pm$0.00 &-0.39$\pm$0.01 &      0.1 &      1.8 &      0.4 &      2.7 &  44.45$\pm$ 0.32 & 122006+291650&  385.0$\pm$  11.6 &1.35 & 122006+291651 &10.04 &0.446 &0.530 &1.989 &0.002250&     111 \\
  14&  122232.0+295345 &12:22:32.08 &+29:53:45.81 & 0.48 &-0.45$\pm$0.03 &-0.52$\pm$0.05 &     $--$ &     $--$ &     0.01 &      2.7 &   1.81$\pm$ 0.11 & 122231+295345&   13.1$\pm$   1.0 &2.91 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.003292&     133 \\
  15&  123539.7+123323 &12:35:39.78 &+12:33:23.28 & 0.12 &-0.37$\pm$0.01 &-0.54$\pm$0.01 &     $--$ &     $--$ &      0.1 &      3.0 &  17.31$\pm$ 0.21 & 123539+123322&  100.1$\pm$   3.0 &1.56 & 123539+123323 &9.535 &0.426 &0.768 &1.754 &0.000914&     478 \\
  16&  135326.6+401810 &13:53:26.65 &+40:18:10.39 & 1.15 &-0.02$\pm$0.06 &-0.43$\pm$0.06 &      0.1 &      1.8 &      0.4 &      2.7 &   1.07$\pm$ 0.11 & 135326+401812&    8.0$\pm$   0.5 &1.27 & 135326+401810 &10.62 &0.275 &0.565 &0.793 &0.008809&     258 \\
  17&  151640.2+001502 &15:16:40.19 &+00:15: 2.69 & 0.08 & 0.13$\pm$0.01 &-0.28$\pm$0.01 &      0.2 &      2.2 &      0.4 &      2.2 &  34.27$\pm$ 0.40 & 151640+001502&  922.2$\pm$  35.2 &0.84 & 151640+001502 &12.31 &0.664 &0.802 &2.322 &0.052300&     154 \\
  18&  153253.8+302059 &15:32:53.82 &+30:20:59.96 & 0.12 & 0.11$\pm$0.01 &-0.37$\pm$0.01 &      0.4 &      2.6 &      0.8 &      2.7 &  83.93$\pm$ 0.76 & 153253+302059&   22.8$\pm$   0.8 &1.73 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.362000&     513 \\
  19&  172322.0-001700 &17:23:22.05 &-00:17: 0.56 & 0.57 & 0.07$\pm$0.07 &-0.33$\pm$0.08 &      0.2 &      2.0 &      0.4 &      2.5 &   0.81$\pm$ 0.10 & 172321-001702&   81.8$\pm$   2.5 &1.39 & 172322+001700 &11.89 &0.925 &1.080 &1.162 &0.042793&     478 \\
  20&  225710.6-362743 &22:57:10.62 &-36:27:43.97 & 0.07 & 0.00$\pm$0.01 &-0.35$\pm$0.01 &      0.1 &      2.0 &      0.2 &      2.5 &  15.54$\pm$ 0.20 & 225710-362743& 1279.7$\pm$  45.2 &2.34 & 225710-362743 &9.763 &0.325 &0.811 &0.545 &0.005557&     111 \\
  21&  232519.7-120727 &23:25:19.79 &-12:07:26.98 & 0.07 & 0.11$\pm$0.00 &-0.43$\pm$0.00 &      0.2 &      1.6 &      0.4 &      3.0 & 293.77$\pm$ 0.66 & 232519-120728& 1874.6$\pm$  56.2 &2.45 & 232519-120726 &14.04 &0.481 &0.605 &2.880 &0.082143&     478 \\
  22&  235103.8+200902 &23:51: 3.88 &+20:09: 2.11 & 0.62 &-0.39$\pm$0.03 &-0.54$\pm$0.04 &     $--$ &     $--$ &      0.1 &      3.0 &   1.25$\pm$ 0.08 & 235104+200900&   59.9$\pm$   2.4 &3.00 & 235103+200902 &11.40 &0.214 &0.849 &2.116 &0.013900&     235 \\
\hline
\multicolumn{22}{c}{\bf Radiogalaxies} \\
\hline
   1&  005512.7-275204 &00:55:12.74 &-27:52: 4.98 & 2.10 & 0.24$\pm$0.30 &-0.02$\pm$0.32 &     $--$ &     $--$ &      0.4 &      1.5 &   0.27$\pm$ 0.15 & 005513-275208&   18.3$\pm$   1.1 &2.76 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.598000&      54 \\
   2&  005548.6-283603 &00:55:48.70 &-28:36: 3.78 & 1.72 & 0.00$\pm$0.32 &-0.72$\pm$0.54 &      0.8 &      1.0 &     $--$ &     $--$ &   3.70$\pm$ 1.90 & 005548-283609&   10.0$\pm$   0.6 &2.37 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.674000&      54 \\
   3&  005630.0-272948 &00:56:30.07 &-27:29:48.32 & 1.70 & 0.00$\pm$0.23 &-0.43$\pm$0.30 &      0.2 &      2.0 &      0.4 &      2.7 &   0.23$\pm$ 0.19 & 005630-272949&   85.7$\pm$   2.6 &0.86 & 005630-272948 &15.20 &0.613 &0.800 &0.813 &0.231000&      54 \\
   4&  005828.0+301503 &00:58:28.01 &+30:15: 3.78 & 1.45 &-0.19$\pm$0.17 &-0.55$\pm$0.17 &     0.01 &      1.4 &      0.4 &      3.2 &   0.13$\pm$ 0.05 & 005828+301500&   13.3$\pm$   0.6 &1.81 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     267 \\
   5&  010245.2-215420 &01:02:45.23 &-21:54:20.34 & 3.95 &-0.04$\pm$0.09 &-0.11$\pm$0.08 &     $--$ &     $--$ &      0.1 &      1.5 &   6.20$\pm$ 0.64 & 010244-215416&   32.1$\pm$   1.6 &1.27 & 010245-215420 &14.83 &0.870 &0.599 &1.664 &0.293000&     316 \\
   6&  010850.7+131830 &01:08:50.76 &+13:18:30.87 & 2.78 & 0.52$\pm$0.19 &-0.53$\pm$0.22 &      0.8 &     0.90 &     $--$ &     $--$ &   0.14$\pm$ 0.06 & 010850+131831& 8070.5$\pm$ 281.8 &1.08 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     253 \\
   7&  011137.3+390629 &01:11:37.33 &+39:06:29.37 & 1.04 &-0.07$\pm$0.61 & 0.83$\pm$0.15 &     $--$ &     $--$ &     $--$ &     $--$ &   0.56$\pm$ 0.09 & 011137+390627&  428.5$\pm$  12.9 &1.44 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.669000&     471 \\
   8&  015239.5+361020 &01:52:39.55 &+36:10:20.12 & 1.21 &-0.09$\pm$0.13 &-0.69$\pm$0.16 &      0.2 &     0.80 &     $--$ &     $--$ &   0.24$\pm$ 0.05 & 015239+361016&    8.3$\pm$   0.5 &2.99 & 015239+361020 &11.00 &0.455 &0.789 &2.448 &0.018560&     354 \\
   9&  021853.9+423440 &02:18:53.94 &+42:34:40.46 & 1.18 & 0.03$\pm$0.13 &-0.26$\pm$0.14 &      0.1 &      2.4 &      0.2 &      2.2 &   0.40$\pm$ 0.15 & 021854+423441&   11.8$\pm$   0.5 &2.73 & 021853+423440 &12.76 &0.209 &0.697 &1.947 &0.018300&     439 \\
  10&  044828.4-033105 &04:48:28.42 &-03:31: 5.08 & 2.38 & 0.62$\pm$0.29 &-0.23$\pm$0.32 &      0.6 &      1.8 &       1. &      2.7 &   0.79$\pm$ 0.50 & 044828-033108&   19.9$\pm$   0.7 &1.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.073000&      34 \\
  11&  051237.8+042308 &05:12:37.83 &+04:23: 8.70 & 1.24 & 0.43$\pm$0.14 &-0.56$\pm$0.15 &     $--$ &     $--$ &       10 &      3.7 &   0.44$\pm$ 0.24 & 051237+042309&   21.2$\pm$   0.8 &0.58 &      $------$ & $--$ & $--$ & $--$ & $--$ &3.788000&      69 \\
  12&  073412.1+313841 &07:34:11.77 &+31:38:43.30 & 1.97 & 0.56$\pm$0.12 &-0.20$\pm$0.12 &     $--$ &     $--$ &       8. &      2.5 &   1.42$\pm$ 0.37 & 073411+313842&  310.4$\pm$   9.3 &0.18 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.429000&     283 \\
  13&  073844.8+653746 &07:38:44.85 &+65:37:46.24 & 0.39 & 0.27$\pm$0.05 &-0.28$\pm$0.05 &     $--$ &     $--$ &       2. &      2.5 &   0.91$\pm$ 0.11 & 073844+653745&   51.9$\pm$   1.6 &1.25 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.994000&      86 \\
  14&  080813.8-361432 &08:08:13.89 &-36:14:32.24 & 1.43 & 0.90$\pm$0.14 & 0.21$\pm$0.16 &     $--$ &     $--$ &       4. &      2.2 &   1.30$\pm$ 0.44 & 080813-361432&  144.7$\pm$   4.4 &0.47 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.368300&     204 \\
  15&  082350.7+403843 &08:23:50.75 &+40:38:43.41 & 0.71 &-0.05$\pm$0.10 &-0.41$\pm$0.12 &     $--$ &     $--$ &       2. &      2.7 &   1.49$\pm$ 0.33 & 082350+403842&   12.7$\pm$   0.9 &2.80 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.610000&     493 \\
  16&  085810.0+275052 &08:58:10.03 &+27:50:52.11 & 0.42 & 0.06$\pm$0.05 &-0.05$\pm$0.05 &     $--$ &     $--$ &      0.6 &      1.5 &   0.76$\pm$ 0.04 & 085810+275050& 1807.8$\pm$  63.4 &1.89 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.169000&     432 \\
  17&  090053.8+385616 &09:00:53.82 &+38:56:16.01 & 0.42 & 0.48$\pm$0.15 & 0.76$\pm$0.05 &     $--$ &     $--$ &     $--$ &     $--$ &   6.57$\pm$ 0.44 & 090053+385616&  509.1$\pm$  17.4 &2.11 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.229000&       7 \\
  18&  101145.4+462820 &10:11:45.49 &+46:28:20.76 & 1.10 &-0.13$\pm$0.16 &-0.24$\pm$0.21 &     $--$ &     $--$ &       1. &      2.0 &   0.20$\pm$ 0.06 & 101145+462820& 1557.2$\pm$  46.7 &0.58 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.790000&     227 \\
  19&  101345.2-000713 &10:13:45.21 &-00:07:13.26 & 2.19 & 0.26$\pm$0.03 &-0.44$\pm$0.04 &      0.4 &      1.4 &      0.6 &      3.2 &  16.13$\pm$ 1.47 & 101345-000719&    4.0$\pm$   0.5 &2.68 & 101345+00-713 &13.25 &0.556 &0.624 &2.192 &0.095100&     269 \\
  20&  104420.3-011146 &10:44:20.33 &-01:11:46.11 & 0.98 &-0.10$\pm$0.11 &-0.17$\pm$0.14 &     $--$ &     $--$ &      0.2 &      1.7 &   0.45$\pm$ 0.12 & 104420-011146&  275.5$\pm$   8.3 &0.61 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.462000&      54 \\
  21&  112443.7+384547 &11:24:43.74 &+38:45:47.01 & 0.44 &-0.49$\pm$0.01 &-0.46$\pm$0.03 &     $--$ &     $--$ &     $--$ &     $--$ &   4.25$\pm$ 0.15 & 112443+384546&  112.2$\pm$   3.7 &1.32 & 112443+384547 &10.61 &0.290 &0.514 &2.780 &0.006825&     116 \\
  22&  120846.7+433754 &12:08:46.71 &+43:37:54.60 & 1.86 & 0.62$\pm$0.25 &-0.42$\pm$0.34 &      0.8 &      1.2 &       1. &      4.0 &   0.56$\pm$ 0.22 & 120847+433752&   41.1$\pm$   1.3 &2.11 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     488 \\
  23&  123222.3+000039 &12:32:22.34 &+00:00:39.84 & 1.51 &-0.10$\pm$0.21 &-0.00$\pm$0.24 &     $--$ &     $--$ &     $--$ &     $--$ &   0.04$\pm$ 0.02 & 123222+000046&    4.1$\pm$   0.4 &1.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.044908&     269 \\
  24&  123429.7+393037 &12:34:29.71 &+39:30:37.15 & 0.50 & 0.23$\pm$0.10 & 0.36$\pm$0.07 &     $--$ &     $--$ &     $--$ &     $--$ &   1.33$\pm$ 0.13 & 123429+393038&  154.0$\pm$   5.5 &1.56 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.632000&     316 \\
  25&  123504.8+392538 &12:35: 4.86 &+39:25:38.67 & 1.52 &-0.32$\pm$0.22 & 0.32$\pm$0.19 &     $--$ &     $--$ &     $--$ &     $--$ &   0.03$\pm$ 0.02 & 123504+392540&  255.3$\pm$   7.7 &1.61 &      $------$ & $--$ & $--$ & $--$ & $--$ &3.220000&     448 \\
  26&  124733.2+672316 &12:47:33.25 &+67:23:16.36 & 0.99 & 0.17$\pm$0.18 & 0.18$\pm$0.15 &     $--$ &     $--$ &     0.01 &     0.75 &   0.16$\pm$ 0.03 & 124733+672316&  263.4$\pm$   7.9 &0.49 & 124733+672316 &13.73 &0.485 &0.606 &0.209 &0.107300&     384 \\
  27&  125749.0-171624 &12:57:49.09 &-17:16:24.24 & 0.56 &-0.02$\pm$0.02 &-0.64$\pm$0.02 &      0.2 &      1.0 &      0.6 &      4.0 &  11.72$\pm$ 0.49 & 125749-171622&   75.8$\pm$   2.3 &2.96 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.049347&     439 \\
  28&  125922.2+275438 &12:59:22.26 &+27:54:38.19 &20.87 &-0.47$\pm$0.14 &-1.00$\pm$0.29 &     $--$ &     $--$ &     $--$ &     $--$ &   1.91$\pm$ 2.27 & 125921+275438&  248.2$\pm$   8.0 &0.46 & 125922+275438 &12.20 &0.393 &0.410 &0.708 &0.022600&     316 \\
  29&  125935.6+275733 &12:59:35.59 &+27:57:31.35 & 1.96 &-0.05$\pm$0.02 &-0.48$\pm$0.02 &      0.1 &      1.6 &      0.4 &      3.0 &   0.52$\pm$ 0.03 & 125935+275736&  205.9$\pm$   7.1 &2.60 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.024020&     121 \\
  30&  130240.6+672840 &13:02:40.62 &+67:28:40.79 & 2.03 & 0.07$\pm$0.05 &-0.61$\pm$0.06 &      0.4 &      1.2 &      0.8 &      3.7 &   2.09$\pm$ 0.43 & 130240+672841&  340.5$\pm$  12.0 &0.57 & 130240+672840 &13.58 &0.523 &0.744 &0.768 &0.105813&     153 \\
  31&  130919.0-013720 &13:09:19.04 &-01:37:20.52 & 0.66 & 0.13$\pm$0.02 &-0.41$\pm$0.02 &      0.2 &      1.8 &      0.4 &      3.0 &  25.94$\pm$ 0.71 & 130919-013720&    9.8$\pm$   0.5 &2.61 & 130919-013720 &13.18 &0.733 &0.672 &1.574 &0.083500&     270 \\
  32&  131929.9-010841 &13:19:29.98 &-01:08:41.66 & 1.52 & 0.17$\pm$0.21 &-0.30$\pm$0.23 &      0.2 &      2.4 &      0.6 &      2.5 &   0.16$\pm$ 0.08 & 131929-010842&   12.3$\pm$   1.0 &0.18 & 131929-010841 &13.86 &0.580 &0.711 &1.632 &0.140000&     270 \\
  33&  135055.7+642857 &13:50:55.71 &+64:28:57.35 & 0.18 & 0.25$\pm$0.03 &-0.34$\pm$0.03 &      0.2 &      1.8 &      0.6 &      2.7 &   2.68$\pm$ 0.11 & 135055+642857&  183.0$\pm$   5.5 &0.66 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      29 \\
  34&  140729.8-270104 &14:07:29.81 &-27:01: 4.43 & 0.21 &-0.22$\pm$0.02 &-0.66$\pm$0.03 &      0.1 &      1.0 &      0.4 &      4.0 &   3.51$\pm$ 0.10 & 140729-270104&  645.5$\pm$  22.8 &0.65 & 140729-270104 &11.74 &0.525 &0.601 &1.666 &0.022115&     329 \\
  35&  143637.2+631914 &14:36:37.22 &+63:19:14.14 & 1.42 &-0.03$\pm$0.24 & 0.15$\pm$0.24 &     $--$ &     $--$ &     $--$ &     $--$ &   0.05$\pm$ 0.02 & 143637+631912&  497.3$\pm$  14.9 &0.99 &      $------$ & $--$ & $--$ & $--$ & $--$ &4.261000&     403 \\
  36&  144712.7+404744 &14:47:12.79 &+40:47:44.66 & 0.92 & 0.06$\pm$0.12 &-0.33$\pm$0.14 &      0.2 &      2.4 &      0.4 &      2.5 &   0.85$\pm$ 0.33 & 144712+404745&  409.1$\pm$  12.3 &1.28 & 144712+404744 &14.80 &0.496 &1.090 &0.782 &0.180000&     124 \\
  37&  145431.4+183831 &14:54:31.50 &+18:38:31.91 & 0.16 & 0.13$\pm$0.00 &-0.55$\pm$0.00 &      0.4 &      1.2 &      0.6 &      3.5 &  90.91$\pm$ 0.53 & 145431+183832&   39.0$\pm$   1.2 &2.22 & 145431+183831 &13.42 &0.430 &0.598 &1.624 &0.059208&     329 \\
  38&  162528.0+823454 &16:25:28.00 &+82:34:54.80 & 1.15 & 0.25$\pm$0.12 &-0.29$\pm$0.14 &      0.2 &      2.0 &      0.4 &      2.5 &   1.50$\pm$ 0.51 & 162527+823457&   45.6$\pm$   1.8 &1.95 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     267 \\
  39&  171329.0+640249 &17:13:29.14 &+64:02:49.61 & 1.20 & 0.16$\pm$0.14 &-0.24$\pm$0.15 &      0.2 &      2.4 &      0.4 &      2.2 &   0.34$\pm$ 0.09 & 171329+640250&  265.7$\pm$   9.1 &1.01 & 171329+640249 &13.27 &0.453 &0.667 &0.705 &0.078331&     196 \\
  40&  171415.0+434103 &17:14:14.81 &+43:41: 2.66 & 2.29 &-0.31$\pm$0.04 &-0.82$\pm$0.05 &      0.2 &     0.60 &     $--$ &     $--$ &   5.87$\pm$ 0.78 & 171414+434111&    5.8$\pm$   0.5 &2.46 & 171414+434102 &11.27 &0.187 &0.894 &1.200 &0.027816&     300 \\
  41&  221942.6-275627 &22:19:42.62 &-27:56:27.19 & 0.95 & 0.06$\pm$0.16 & 0.00$\pm$0.15 &     $--$ &     $--$ &      0.2 &      1.2 &   0.43$\pm$ 0.10 & 221942-275626& 2023.6$\pm$  60.7 &1.10 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.657000&     284 \\
  42&  232535.3-115935 &23:25:35.35 &-11:59:36.29 & 2.72 &-0.05$\pm$0.06 &-0.45$\pm$0.08 &      0.1 &      1.6 &      0.4 &      3.0 &   0.71$\pm$ 0.15 & 232535-115935&   46.3$\pm$   1.8 &2.64 & 232535-115936 &15.24 &0.804 &1.302 &0.579 &0.082000&     496 \\
\hline
\multicolumn{22}{c}{\bf Double galaxies} \\
\hline
   1&  011944.9+032434 &01:19:44.99 &+03:24:34.89 & 1.24 &-0.23$\pm$0.10 &-0.40$\pm$0.13 &     $--$ &     $--$ &      0.2 &      2.5 &   0.60$\pm$ 0.11 & 011944+032434&   44.8$\pm$   2.0 &1.63 & 011944+032434 &11.14 &0.735 &0.830 &1.870 &0.007950&     147 \\
   2&  022402.5-044137 &02:24: 2.67 &-04:41:35.77 & 2.89 &-0.22$\pm$0.13 &-0.02$\pm$0.16 &     $--$ &     $--$ &     $--$ &     $--$ &   0.91$\pm$ 0.23 & 022402-044129&    4.7$\pm$   0.6 &2.55 & 022402-044135 &13.33 &0.361 &0.743 &0.220 &0.043000&     440 \\
   3&  091443.4+405253 &09:14:43.49 &+40:52:53.20 & 1.86 & 0.49$\pm$0.19 &-0.95$\pm$0.11 &       2. &     0.20 &     $--$ &     $--$ &   0.21$\pm$ 0.16 & 091443+405300&    2.9$\pm$   0.5 &0.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.008319&     235 \\
   4&  094548.3-142205 &09:45:48.36 &-14:22: 5.21 & 0.17 &-0.17$\pm$0.02 &-0.26$\pm$0.02 &     $--$ &     $--$ &      0.1 &      2.0 &   4.60$\pm$ 0.15 & 094548-142204&   74.1$\pm$   2.7 &1.67 & 094548-142205 &12.40 &0.424 &0.573 &2.116 &0.008105&     463 \\
   5&  102142.6+130654 &10:21:42.68 &+13:06:54.34 & 0.82 &-0.13$\pm$0.12 &-0.29$\pm$0.14 &     0.01 &      2.4 &      0.2 &      2.2 &   0.31$\pm$ 0.06 & 102142+130654&   16.8$\pm$   0.6 &0.91 & 102142+130654 &13.18 &0.618 &0.914 &1.718 &0.076600&     380 \\
   6&  113944.3+315547 &11:39:44.38 &+31:55:47.77 & 2.44 & 0.30$\pm$0.28 &-0.46$\pm$0.30 &      0.4 &      1.4 &      0.6 &      3.2 &   0.27$\pm$ 0.22 & 113944+315556&   17.3$\pm$   1.1 &2.88 & 113944+315547 &11.88 &0.292 &0.927 &2.184 &0.008500&     235 \\
   7&  121345.9+024839 &12:13:45.98 &+02:48:39.78 & 0.61 &-0.12$\pm$0.07 &-0.35$\pm$0.09 &     0.01 &      2.2 &      0.2 &      2.5 &   0.29$\pm$ 0.05 & 121345+024840&   23.3$\pm$   0.8 &1.33 & 121345+024839 &13.48 &0.903 &1.006 &0.478 &0.072680&     119 \\
   8&  122142.7+143548 &12:21:42.74 &+14:35:48.63 & 2.08 &-0.48$\pm$0.05 &-0.41$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   0.44$\pm$ 0.07 & 122142+143544&   34.8$\pm$   2.3 &2.79 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.003880&     258 \\
   9&  124240.8+141751 &12:42:40.89 &+14:17:51.35 & 1.89 &-0.53$\pm$0.06 &-0.43$\pm$0.14 &     $--$ &     $--$ &     $--$ &     $--$ &   0.51$\pm$ 0.11 & 124240+141746&   33.0$\pm$   1.7 &2.56 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.000604&     329 \\
  10&  134222.3+353728 &13:42:22.37 &+35:37:28.19 & 2.18 & 0.05$\pm$0.22 &-0.70$\pm$0.25 &      0.4 &     0.80 &     $--$ &     $--$ &   0.10$\pm$ 0.06 & 134222+353727&    5.6$\pm$   0.5 &1.07 & 134222+353728 &13.61 &0.157 &0.540 &2.202 &0.018252&      84 \\
  11&  160523.0+174532 &16:05:23.06 &+17:45:32.81 & 2.73 & 0.90$\pm$0.23 & 0.09$\pm$0.31 &       2. &      2.0 &       2. &      2.7 &   0.44$\pm$ 0.41 & 160523+174515&    2.8$\pm$   0.5 &1.88 & 160523+174532 &13.49 &0.422 &0.695 &2.848 &0.032000&     121 \\
\hline
\multicolumn{22}{c}{\bf Cluster of galaxies} \\
\hline
   1&  000013.5-251107 &00:00:13.51 &-25:11: 7.46 & 2.93 &-0.04$\pm$0.06 &-0.61$\pm$0.11 &      0.2 &      1.0 &      0.6 &      3.7 &   1.09$\pm$ 0.20 & 000013-251113&   28.4$\pm$   1.5 &2.51 & 000013-251107 &14.31 &0.509 &0.598 &0.992 &0.084438&      67 \\
   2&  000141.2-154040 &00:01:41.29 &-15:40:40.54 & 1.18 & 0.15$\pm$0.04 &-0.53$\pm$0.04 &      0.4 &      1.2 &      0.6 &      3.5 &  18.76$\pm$ 2.42 & 000141-154040&  436.2$\pm$  15.1 &2.62 & 000141-154040 &14.18 &0.592 &0.858 &2.833 &   $---$&     291 \\
   3&  000312.8-355611 &00:03:12.82 &-35:56:11.76 & 0.27 & 0.11$\pm$0.00 &-0.57$\pm$0.00 &      0.4 &      1.0 &      0.6 &      3.7 &  43.53$\pm$ 0.35 & 000312-355612&  515.5$\pm$  17.3 &2.20 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.049701&     144 \\
   4&  000327.6+020701 &00:03:27.66 &+02:07: 1.35 & 0.43 &-0.61$\pm$0.12 & 0.66$\pm$0.11 &     $--$ &     $--$ &     $--$ &     $--$ &   4.09$\pm$ 0.23 & 000327+020706&    3.0$\pm$   0.5 &0.80 & 000327+020701 &13.53 &0.617 &0.748 &1.536 &0.100956&     410 \\
   5&  001323.6-192221 &00:13:23.61 &-19:22:21.82 & 1.57 &-0.82$\pm$0.23 & 0.58$\pm$0.56 &     $--$ &     $--$ &     $--$ &     $--$ &   0.11$\pm$ 0.05 & 001323-192218&    4.3$\pm$   0.6 &2.19 & 001323-192221 &15.18 &1.110 &0.445 &1.284 &   $---$&     413 \\
   6&  001408.1-193217 &00:14: 8.16 &-19:32:17.00 & 1.65 &-0.46$\pm$0.17 &-0.52$\pm$0.29 &     $--$ &     $--$ &     0.01 &      2.7 &   0.09$\pm$ 0.06 & 001408-193218&   11.6$\pm$   1.0 &1.65 & 001408-193216 &12.94 &0.604 &0.643 &0.744 &0.096116&     447 \\
   7&  002038.9-253530 &00:20:38.98 &-25:35:30.30 & 1.17 &-0.31$\pm$0.14 &-0.66$\pm$0.19 &     0.01 &      1.0 &      0.4 &      3.7 &   0.25$\pm$ 0.08 & 002039-253522&    6.5$\pm$   0.5 &2.53 & 002038-253530 &12.75 &0.391 &0.752 &1.230 &0.066773&     410 \\
   8&  002108.9+591132 &00:21: 8.91 &+59:11:32.44 & 1.25 & 0.79$\pm$0.14 &-0.30$\pm$0.15 &       1. &      1.0 &       2. &      4.0 &   0.14$\pm$ 0.05 & 002108+591132&   13.5$\pm$   0.6 &1.05 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      55 \\
   9&  002558.5+170251 &00:25:58.52 &+17:02:51.44 & 1.89 & 0.61$\pm$0.26 &-0.09$\pm$0.25 &      0.6 &      2.4 &      0.8 &      2.2 &   0.10$\pm$ 0.05 & 002558+170246&   14.5$\pm$   1.0 &2.18 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     453 \\
  10&  002635.5+170937 &00:26:35.58 &+17:09:37.54 & 0.51 & 0.07$\pm$0.01 &-0.40$\pm$0.01 &      0.2 &      1.8 &      0.4 &      2.7 &   7.14$\pm$ 0.17 & 002635+170931&    2.6$\pm$   0.4 &2.48 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     453 \\
  11&  003728.1-335319 &00:37:28.19 &-33:53:19.14 & 2.44 & 0.15$\pm$0.06 &-0.46$\pm$0.08 &      0.6 &      2.0 &       1. &      3.2 &   1.50$\pm$ 0.39 & 003728-335322&   24.1$\pm$   0.9 &1.35 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.348000&      85 \\
  12&  003913.3+005150 &00:39:13.37 &+00:51:50.52 & 0.30 &-0.18$\pm$0.03 &-0.33$\pm$0.04 &     $--$ &     $--$ &      0.1 &      2.2 &   1.08$\pm$ 0.07 & 003913+005149&   16.4$\pm$   0.7 &1.02 & 003913+005150 &11.16 &0.582 &0.699 &1.059 &0.014040&     410 \\
  13&  004128.0+252958 &00:41:28.05 &+25:29:58.56 & 0.52 &-0.42$\pm$0.09 & 0.32$\pm$0.10 &     $--$ &     $--$ &     $--$ &     $--$ &   2.66$\pm$ 0.23 & 004128+252959&   20.9$\pm$   1.4 &0.83 & 004128+252958 &11.56 &0.309 &0.693 &1.375 &0.015087&     410 \\
  14&  004129.6-092250 &00:41:29.69 &-09:22:50.49 & 9.65 & 0.34$\pm$0.15 &-1.00$\pm$0.13 &     $--$ &     $--$ &     $--$ &     $--$ &   1.21$\pm$ 0.47 & 004129-092240&   34.7$\pm$   2.9 &1.27 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     113 \\
  15&  004130.3-091546 &00:41:30.31 &-09:15:46.82 & 0.55 &-0.58$\pm$0.07 &-0.84$\pm$0.14 &     0.01 &     0.60 &     $--$ &     $--$ &   0.98$\pm$ 0.16 & 004130-091545&    7.7$\pm$   0.5 &1.14 & 004130-091546 &13.62 &0.398 &0.761 &1.538 &0.044774&     329 \\
  16&  004148.9-093616 &00:41:48.78 &-09:36:15.57 & 2.30 & 0.12$\pm$0.14 &-0.37$\pm$0.15 &      0.2 &      1.8 &      0.4 &      2.7 &   0.35$\pm$ 0.12 & 004148-093614&    2.7$\pm$   0.5 &0.31 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     413 \\
  17&  004209.2-094054 &00:42: 9.22 &-09:40:54.39 & 1.31 & 0.35$\pm$0.31 & 0.58$\pm$0.16 &     $--$ &     $--$ &     $--$ &     $--$ &   0.54$\pm$ 0.12 & 004209-094058&   44.5$\pm$   1.4 &2.93 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     413 \\
  18&  004230.3-092203 &00:42:30.39 &-09:22: 3.40 & 1.59 & 0.58$\pm$0.30 & 0.04$\pm$0.29 &     $--$ &     $--$ &      0.6 &      1.7 &   0.34$\pm$ 0.18 & 004230-092204&  105.4$\pm$   3.2 &0.36 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     415 \\
  19&  004301.6-094723 &00:43: 1.61 &-09:47:23.71 & 2.13 &-0.67$\pm$0.24 &-0.20$\pm$0.39 &     $--$ &     $--$ &     $--$ &     $--$ &   0.10$\pm$ 0.10 & 004301-094721&    5.1$\pm$   0.5 &0.88 & 004301-094723 &14.35 &0.560 &0.737 &0.852 &0.129796&     410 \\
  20&  005619.2-013012 &00:56:19.22 &-01:30:12.73 & 2.14 & 0.08$\pm$0.34 & 0.08$\pm$0.34 &     $--$ &     $--$ &     0.01 &      1.0 &   0.10$\pm$ 0.08 & 005619-013010&    5.8$\pm$   0.5 &1.35 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     275 \\
  21&  011058.8+330907 &01:10:58.93 &+33:09: 6.91 & 0.11 &-0.42$\pm$0.01 &-0.83$\pm$0.01 &      0.2 &     0.60 &     $--$ &     $--$ &   6.90$\pm$ 0.08 & 011058+330905&    5.8$\pm$   0.5 &0.40 & 011058+330906 &10.82 &0.599 &0.608 &1.346 &0.017612&     116 \\
  22&  012239.3+342616 &01:22:39.36 &+34:26:16.24 & 2.84 &-0.59$\pm$0.28 &-1.00$\pm$0.97 &     $--$ &     $--$ &     $--$ &     $--$ &   0.60$\pm$ 0.35 & 012238+342611&    7.3$\pm$   0.4 &2.66 & 012239+342616 &11.98 &0.447 &0.837 &2.026 &0.016185&     410 \\
  23&  012531.4+014533 &01:25:31.46 &+01:45:34.13 & 0.14 &-0.25$\pm$0.01 &-0.83$\pm$0.01 &      0.2 &     0.60 &     $--$ &     $--$ &  15.09$\pm$ 0.11 & 012531+014534&   28.6$\pm$   1.0 &0.53 & 012531+014534 &11.76 &0.704 &0.497 &2.783 &0.018443&     144 \\
  24&  012604.6+014509 &01:26: 4.66 &+01:45: 9.63 & 1.16 & 0.14$\pm$0.16 &-0.16$\pm$0.22 &     $--$ &     $--$ &      0.2 &      2.0 &   0.22$\pm$ 0.06 & 012604+014510&    3.0$\pm$   0.5 &1.21 & 012604+014509 &13.79 &0.502 &0.653 &0.954 &0.061037&     410 \\
  25&  012654.3+191253 &01:26:54.34 &+19:12:53.30 & 0.92 &-0.21$\pm$0.09 &-0.72$\pm$0.12 &      0.2 &     0.80 &     $--$ &     $--$ &   0.85$\pm$ 0.18 & 012654+191252& 1408.1$\pm$  45.2 &1.03 & 012654+191253 &12.38 &0.485 &0.521 &1.189 &0.043093&     410 \\
  26&  015253.9+360310 &01:52:53.99 &+36:03:10.24 & 2.14 &-0.40$\pm$0.08 &-0.44$\pm$0.14 &     $--$ &     $--$ &     0.01 &      2.5 &   0.98$\pm$ 0.17 & 015254+360312&   34.8$\pm$   1.7 &1.66 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.020420&     410 \\
  27&  020752.9+021002 &02:07:52.92 &+02:10: 2.72 & 3.17 &-0.23$\pm$0.25 &-0.45$\pm$0.37 &     $--$ &     $--$ &      0.2 &      2.7 &   0.08$\pm$ 0.12 & 020752+020956&    3.6$\pm$   0.6 &2.58 & 020752+021002 &11.71 &0.572 &0.750 &0.834 &0.023323&     410 \\
  28&  024055.2+083539 &02:40:55.30 &+08:35:39.60 & 1.93 &-0.22$\pm$0.23 &-0.89$\pm$0.20 &      0.4 &     0.50 &     $--$ &     $--$ &   0.06$\pm$ 0.05 & 024055+083544&    6.3$\pm$   0.5 &1.39 & 024055+083539 &13.69 &0.591 &0.565 &2.796 &0.018270&     410 \\
  29&  024106.2+084414 &02:41: 6.24 &+08:44:14.55 & 0.51 &-0.25$\pm$0.03 &-0.54$\pm$0.04 &       0. &      1.4 &      0.2 &      3.2 &   1.36$\pm$ 0.09 & 024106+084414&  228.1$\pm$   7.4 &1.92 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.019620&     489 \\
  30&  025918.8+132133 &02:59:18.87 &+13:21:33.88 & 2.84 &-0.07$\pm$0.37 & 0.39$\pm$0.28 &     $--$ &     $--$ &     $--$ &     $--$ &   1.08$\pm$ 0.38 & 025918+132129&   18.1$\pm$   0.7 &1.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     184 \\
  31&  031642.9+411929 &03:16:42.93 &+41:19:29.61 & 0.04 & 0.04$\pm$0.01 &-0.49$\pm$0.01 &      0.2 &      1.4 &      0.4 &      3.2 &  35.51$\pm$ 0.28 & 031642+411928&  168.1$\pm$   5.9 &1.51 & 031642+411929 &10.98 &0.347 &0.888 &1.742 &0.018900&     391 \\
  32&  042607.3+165513 &04:26: 7.33 &+16:55:13.11 & 0.51 & 0.41$\pm$0.02 &-0.31$\pm$0.02 &      0.8 &      2.6 &       1. &      2.7 &   8.93$\pm$ 0.34 & 042607+165514&  328.8$\pm$   9.9 &1.76 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.380000&     376 \\
  33&  043420.3-082918 &04:34:20.30 &-08:29:18.16 & 6.83 & 0.00$\pm$0.11 &-0.45$\pm$0.15 &      0.1 &      1.6 &      0.4 &      3.0 &   1.61$\pm$ 0.51 & 043421-082912&  110.4$\pm$   4.3 &2.26 & 043420-082918 &14.42 &0.924 &0.734 &1.919 &   $---$&     413 \\
  34&  044906.9-061736 &04:49: 6.91 &-06:17:36.34 & 1.78 &-0.00$\pm$0.24 &-0.12$\pm$0.26 &     $--$ &     $--$ &      0.1 &      1.7 &   0.30$\pm$ 0.12 & 044907-061736&   17.5$\pm$   0.7 &1.96 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     413 \\
  35&  045400.6-030832 &04:54: 0.62 &-03:08:32.23 & 2.61 &-0.03$\pm$0.06 &-0.44$\pm$0.09 &      0.1 &      2.0 &      0.4 &      3.0 &   1.95$\pm$ 0.41 & 045400-030835&   47.5$\pm$   1.8 &1.30 & 045400-030832 &14.90 &0.971 &0.526 &0.812 &0.234216&     355 \\
  36&  063528.3+052608 &06:35:28.38 &+05:26: 8.91 & 2.30 &-0.35$\pm$0.57 & 0.81$\pm$0.32 &     $--$ &     $--$ &     $--$ &     $--$ &   1.14$\pm$ 0.41 & 063528+052607&   81.7$\pm$   2.5 &0.71 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     376 \\
  37&  072153.2+712036 &07:21:53.14 &+71:20:36.34 & 0.27 &-0.07$\pm$0.00 &-0.50$\pm$0.00 &      0.1 &      1.4 &      0.4 &      3.2 & 146.59$\pm$ 0.59 & 072153+712036&  726.6$\pm$  21.8 &0.35 & 072153+712036 &10.43 &0.766 &0.744 &1.333 &   $---$&     158 \\
  38&  082733.7+263715 &08:27:33.74 &+26:37:15.10 & 0.28 & 0.16$\pm$0.04 &-0.34$\pm$0.04 &      0.2 &      2.2 &      0.6 &      2.5 &   2.85$\pm$ 0.24 & 082733+263716&  101.9$\pm$   3.1 &1.96 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.201000&     309 \\
  39&  084124.3+705342 &08:41:24.39 &+70:53:42.99 & 0.02 & 0.14$\pm$0.00 &-0.18$\pm$0.00 &     $--$ &     $--$ &      0.4 &      2.0 & 545.01$\pm$ 1.69 & 084124+705341& 3823.1$\pm$ 114.7 &2.48 & 084124+705342 &14.10 &0.684 &0.729 &2.827 &0.240200&      14 \\
  40&  095557.3-095904 &09:55:57.37 &-09:59: 4.10 & 0.11 & 0.07$\pm$0.00 &-0.43$\pm$0.00 &      0.2 &      1.8 &      0.6 &      3.0 &  38.05$\pm$ 0.27 & 095557-095902&   20.5$\pm$   0.7 &2.58 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.160000&     241 \\
  41&  100236.5+324224 &10:02:36.59 &+32:42:24.71 & 1.01 &-0.02$\pm$0.10 &-0.82$\pm$0.10 &      0.4 &     0.60 &     $--$ &     $--$ &   0.58$\pm$ 0.18 & 100236+324226&   10.0$\pm$   0.5 &0.78 & 100236+324224 &12.18 &0.304 &0.724 &0.695 &0.049900&     418 \\
  42&  103635.4-273059 &10:36:35.46 &-27:30:59.97 & 3.17 & 0.21$\pm$0.05 &-0.29$\pm$0.05 &      0.2 &      2.2 &      0.4 &      2.5 &  15.78$\pm$ 1.14 & 103635-273104&   62.8$\pm$   2.7 &2.57 & 103635-273059 &11.31 &0.420 &0.834 &2.071 &0.013579&     190 \\
  43&  103712.7-274103 &10:37:12.73 &-27:41: 3.29 & 1.43 &-0.34$\pm$0.08 &-0.26$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   1.16$\pm$ 0.23 & 103712-274103&   26.4$\pm$   1.2 &0.83 & 103712-274103 &13.31 &0.373 &0.900 &1.111 &0.009323&     201 \\
  44&  103749.6-270716 &10:37:49.61 &-27:07:16.61 & 0.29 & 0.05$\pm$0.04 &-0.28$\pm$0.04 &      0.1 &      2.4 &      0.2 &      2.2 &   4.57$\pm$ 0.29 & 103749-270717&   15.1$\pm$   0.7 &1.96 & 103749-270716 &13.26 &0.514 &0.610 &1.443 &0.008119&     410 \\
  45&  104055.0+055932 &10:40:55.02 &+05:59:32.05 & 0.64 &-0.47$\pm$0.06 &-0.89$\pm$0.09 &      0.2 &     0.50 &     $--$ &     $--$ &   0.27$\pm$ 0.07 & 104054+055931&   16.2$\pm$   0.6 &1.40 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.028004&     410 \\
  46&  104432.8-070407 &10:44:32.82 &-07:04: 7.61 & 0.08 & 0.09$\pm$0.00 &-0.41$\pm$0.00 &      0.2 &      2.0 &      0.6 &      2.7 & 111.37$\pm$ 0.62 & 104432-070407&   31.6$\pm$   1.0 &1.72 & 104432-070407 &14.52 &0.509 &0.669 &2.089 &0.132400&       6 \\
  47&  110521.8+381402 &11:05:21.86 &+38:14: 2.85 & 0.79 &-0.30$\pm$0.02 &-0.20$\pm$0.03 &     $--$ &     $--$ &     $--$ &     $--$ &   1.25$\pm$ 0.05 & 110521+381402&   24.1$\pm$   0.8 &0.17 & 110521+381402 &12.10 &0.554 &0.673 &1.173 &0.028236&     410 \\
  48&  111725.8+074337 &11:17:25.88 &+07:43:39.89 & 1.60 & 0.08$\pm$0.03 &-0.39$\pm$0.04 &      0.4 &      2.4 &      0.8 &      2.7 &   1.02$\pm$ 0.12 & 111725+074339&   11.4$\pm$   0.5 &0.60 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.477000&      66 \\
  49&  112230.1+241643 &11:22:30.13 &+24:16:43.03 & 2.20 &-0.23$\pm$0.09 &-0.92$\pm$0.11 &      0.4 &     0.40 &     $--$ &     $--$ &   0.82$\pm$ 0.17 & 112230+241644&   24.2$\pm$   1.2 &1.40 & 112230+241643 &11.43 &0.617 &0.741 &1.373 &0.029694&     410 \\
  50&  113305.2-040045 &11:33: 5.22 &-04:00:45.61 & 0.54 & 0.23$\pm$0.07 &-0.20$\pm$0.07 &      0.2 &      2.6 &      0.4 &      2.2 &   4.36$\pm$ 0.53 & 113305-040047&  318.4$\pm$  10.3 &2.74 & 113305-040045 &12.21 &0.618 &0.750 &2.257 &0.051900&     410 \\
  51&  114220.4+195741 &11:42:20.40 &+19:57:41.25 & 2.45 & 0.27$\pm$0.37 & 0.12$\pm$0.31 &     $--$ &     $--$ &      0.2 &      1.0 &   0.65$\pm$ 0.31 & 114220+195747&  158.7$\pm$   5.6 &2.60 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     146 \\
  52&  114224.3+200711 &11:42:24.36 &+20:07:11.29 & 1.62 &-0.22$\pm$0.17 & 0.10$\pm$0.20 &     $--$ &     $--$ &     $--$ &     $--$ &   0.24$\pm$ 0.13 & 114224+200711&   12.2$\pm$   0.6 &1.13 & 114224+200711 &12.31 &0.514 &0.747 &1.500 &0.019940&     410 \\
  53&  114256.3+195809 &11:42:56.34 &+19:58: 9.57 & 2.68 &-0.55$\pm$0.11 &-0.20$\pm$0.21 &     $--$ &     $--$ &     $--$ &     $--$ &   0.54$\pm$ 0.18 & 114256+195810&   21.5$\pm$   1.2 &0.70 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     145 \\
  54&  114358.0+201104 &11:43:58.03 &+20:11: 4.95 & 3.34 &-0.29$\pm$0.18 &-0.90$\pm$0.33 &      0.4 &     0.40 &     $--$ &     $--$ &   0.51$\pm$ 0.29 & 114358+201116&    2.9$\pm$   0.4 &2.58 & 114358+201104 &14.23 &0.380 &0.762 &1.110 &   $---$&     410 \\
  55&  114359.1+200435 &11:43:59.12 &+20:04:35.35 & 1.80 & 0.16$\pm$0.19 &-0.68$\pm$0.23 &      0.4 &     0.80 &     $--$ &     $--$ &   0.13$\pm$ 0.08 & 114359+200432&    4.3$\pm$   0.5 &1.32 & 114359+200435 &12.27 &0.273 &0.906 &1.641 &0.024600&     410 \\
  56&  114454.8+194635 &11:44:54.90 &+19:46:35.42 & 0.63 &-0.23$\pm$0.14 &-0.01$\pm$0.16 &     $--$ &     $--$ &     $--$ &     $--$ &   1.01$\pm$ 0.10 & 114454+194624&    2.4$\pm$   0.4 &2.05 & 114454+194635 &12.58 &0.459 &0.760 &1.328 &0.027380&     410 \\
  57&  114507.5+195419 &11:45: 7.56 &+19:54:19.08 & 1.30 & 0.19$\pm$0.19 &-0.21$\pm$0.17 &      0.2 &      2.6 &      0.4 &      2.2 &   0.32$\pm$ 0.12 & 114507+195416&  107.7$\pm$   3.3 &2.12 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     146 \\
  58&  114607.8+472939 &11:46: 7.81 &+47:29:39.98 & 2.87 &-0.25$\pm$0.12 &-0.34$\pm$0.18 &     $--$ &     $--$ &      0.1 &      2.2 &   0.98$\pm$ 0.36 & 114608+472944&   40.7$\pm$   2.6 &1.58 & 114607+472939 &11.74 &0.117 &0.889 &0.319 &0.002990&     410 \\
  59&  115123.0+550905 &11:51:23.05 &+55:09: 5.49 & 1.86 &-0.07$\pm$0.26 &-0.76$\pm$0.19 &      0.4 &     0.70 &     $--$ &     $--$ &   0.05$\pm$ 0.03 & 115123+550905&   33.5$\pm$   1.1 &0.93 & 115123+550905 &14.80 &1.016 &0.381 &1.155 &   $---$&     315 \\
  60&  115517.9+232418 &11:55:17.98 &+23:24:18.62 & 0.19 & 0.16$\pm$0.00 &-0.29$\pm$0.00 &     $--$ &     $--$ &     $--$ &     $--$ & 230.86$\pm$ 1.38 & 115517+232420&    3.5$\pm$   0.5 &2.18 & 115517+232418 &13.88 &0.371 &0.738 &1.684 &01429120&     513 \\
  61&  115536.7+231412 &11:55:36.78 &+23:14:12.43 & 1.81 &-0.42$\pm$0.30 & 0.17$\pm$0.38 &     $--$ &     $--$ &     $--$ &     $--$ &   0.20$\pm$ 0.11 & 115536+231411&   46.6$\pm$   1.5 &1.89 & 115536+231412 &13.80 &0.377 &0.661 &2.287 &   $---$&     166 \\
  62&  115831.1+435647 &11:58:31.13 &+43:56:47.25 & 2.20 &-0.25$\pm$0.08 &-0.11$\pm$0.11 &     $--$ &     $--$ &     $--$ &     $--$ &   0.91$\pm$ 0.17 & 115831+435651&   38.2$\pm$   2.2 &1.97 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.002722&     329 \\
  63&  120438.4+014717 &12:04:38.41 &+01:47:17.07 & 0.69 &-0.46$\pm$0.08 &-0.31$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   0.90$\pm$ 0.17 & 120438+014722&    2.8$\pm$   0.5 &0.78 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.023573&     439 \\
  64&  120702.3+280603 &12:07: 2.33 &+28:06: 3.76 & 1.10 & 0.43$\pm$0.17 & 0.16$\pm$0.15 &     $--$ &     $--$ &      0.2 &      1.0 &   0.60$\pm$ 0.16 & 120702+280604&   51.1$\pm$   1.9 &2.37 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      91 \\
  65&  121032.5+392421 &12:10:32.55 &+39:24:21.29 & 0.02 & 0.04$\pm$0.00 & 0.54$\pm$0.00 &     $--$ &     $--$ &     $--$ &     $--$ & 664.90$\pm$ 0.87 & 121032+392420&  359.6$\pm$  10.8 &1.14 & 121032+392421 &8.519 &0.917 &0.826 &1.248 &   $---$&     388 \\
  66&  121115.3+391141 &12:11:15.34 &+39:11:41.51 & 0.79 & 0.10$\pm$0.02 &-0.35$\pm$0.03 &     $--$ &     $--$ &      0.8 &      2.5 &   7.75$\pm$ 0.33 & 121115+391136&    5.8$\pm$   0.4 &2.64 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.340000&     296 \\
  67&  122608.1+130644 &12:26: 8.15 &+13:06:44.27 & 2.80 &-0.48$\pm$0.09 &-0.29$\pm$0.16 &     $--$ &     $--$ &     $--$ &     $--$ &   1.30$\pm$ 0.13 & 122607+130650&   26.8$\pm$   1.8 &3.01 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.000814&     410 \\
  68&  122627.0+311325 &12:26:27.02 &+31:13:25.56 & 0.82 &-0.28$\pm$0.03 &-0.32$\pm$0.04 &     $--$ &     $--$ &      0.1 &      2.2 &   7.21$\pm$ 0.43 & 122627+311326&  239.9$\pm$   7.9 &2.78 & 122627+311325 &9.794 &0.306 &0.677 &1.701 &0.002395&     410 \\
  69&  122718.6+333206 &12:27:18.79 &+33:32: 7.38 & 1.16 & 0.62$\pm$0.08 & 0.09$\pm$0.07 &     $--$ &     $--$ &      0.6 &      1.5 &   0.38$\pm$ 0.04 & 122718+333206&   29.8$\pm$   1.3 &0.63 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     513 \\
  70&  123653.5+275143 &12:36:53.54 &+27:51:43.30 & 2.04 &-0.66$\pm$0.15 &-0.56$\pm$0.48 &     $--$ &     $--$ &     $--$ &     $--$ &   0.27$\pm$ 0.18 & 123653+275143&    6.0$\pm$   0.5 &1.68 & 123653+275143 &12.59 &0.410 &0.683 &0.765 &0.024924&     410 \\
  71&  124453.5-003335 &12:44:53.52 &-00:33:35.23 & 4.00 &-0.19$\pm$0.08 &-0.54$\pm$0.11 &     0.01 &      1.4 &      0.4 &      3.2 &   0.85$\pm$ 0.19 & 124453-003323&    7.5$\pm$   0.5 &2.50 & 124453+003335 &14.62 &0.515 &0.819 &2.626 &0.023133&     345 \\
  72&  125204.6-292813 &12:52: 4.67 &-29:28:13.93 & 1.62 & 0.42$\pm$0.19 &-0.00$\pm$0.18 &     $--$ &     $--$ &      0.4 &      1.7 &   0.19$\pm$ 0.07 & 125204-292815&  225.2$\pm$   7.5 &1.09 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     370 \\
  73&  125256.9-292801 &12:52:56.88 &-29:28: 1.42 & 1.07 & 0.03$\pm$0.14 &-0.31$\pm$0.15 &      0.1 &      2.2 &      0.4 &      2.5 &   0.05$\pm$ 0.01 & 125256-292803&   14.0$\pm$   0.6 &1.83 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     370 \\
  74&  125328.7-292118 &12:53:28.82 &-29:21:19.36 & 0.71 & 0.70$\pm$0.07 & 0.08$\pm$0.06 &     $--$ &     $--$ &      0.8 &      1.7 &   0.32$\pm$ 0.04 & 125328-292119&   31.0$\pm$   1.6 &0.35 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     370 \\
  75&  125354.1+311559 &12:53:54.15 &+31:15:58.95 & 0.85 &-0.03$\pm$0.11 &-0.25$\pm$0.12 &      0.1 &      2.6 &      0.2 &      2.2 &   0.34$\pm$ 0.08 & 125354+311557&   79.9$\pm$   2.4 &1.35 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     228 \\
  76&  125638.0+281643 &12:56:38.00 &+28:16:43.27 & 0.85 & 0.35$\pm$0.11 &-0.30$\pm$0.12 &      0.4 &      1.8 &      0.6 &      2.7 &   4.34$\pm$ 1.10 & 125638+281642&  202.7$\pm$   6.5 &2.74 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     228 \\
  77&  125715.1+274632 &12:57:15.18 &+27:46:32.24 & 2.05 & 0.61$\pm$0.29 &-0.06$\pm$0.26 &     $--$ &     $--$ &      0.8 &      2.2 &   0.33$\pm$ 0.15 & 125715+274638&    7.3$\pm$   0.5 &2.63 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     212 \\
  78&  125724.3+272952 &12:57:24.08 &+27:29:54.96 & 1.29 &-0.19$\pm$0.04 &-0.67$\pm$0.05 &      0.2 &     0.90 &      0.4 &      4.0 &   0.84$\pm$ 0.10 & 125724+272955&   74.3$\pm$   2.6 &2.89 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.024570&     125 \\
  79&  125745.1+275741 &12:57:45.21 &+27:57:40.87 & 1.71 &-0.00$\pm$0.14 &-0.38$\pm$0.21 &      0.1 &      2.0 &      0.4 &      2.7 &   0.20$\pm$ 0.07 & 125745+275741&   19.3$\pm$   0.7 &1.70 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     212 \\
  80&  125801.8+282002 &12:58: 1.91 &+28:20: 2.42 & 0.96 &-0.00$\pm$0.07 &-0.02$\pm$0.07 &     $--$ &     $--$ &     0.01 &      1.2 &   0.55$\pm$ 0.08 & 125802+282002&   23.5$\pm$   0.8 &1.54 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     212 \\
  81&  125805.5+281434 &12:58: 5.55 &+28:14:36.95 & 2.07 &-0.37$\pm$0.05 &-0.66$\pm$0.08 &     0.01 &      1.0 &      0.2 &      3.7 &   0.53$\pm$ 0.08 & 125805+281437&   21.8$\pm$   0.8 &0.68 & 125805+281436 &12.70 &0.618 &0.564 &1.756 &0.024060&     410 \\
  82&  125810.1+242100 &12:58:10.10 &+24:21: 0.52 & 2.43 & 0.10$\pm$0.37 & 0.01$\pm$0.35 &     $--$ &     $--$ &      0.1 &      1.2 &   0.34$\pm$ 0.24 & 125809+242051&    3.4$\pm$   0.4 &2.45 & 125810+242100 &13.46 &0.373 &0.650 &1.770 &0.022155&     410 \\
  83&  125811.9+282749 &12:58:11.96 &+28:27:49.19 & 0.83 &-0.02$\pm$0.13 &-0.19$\pm$0.14 &     $--$ &     $--$ &      0.2 &      2.0 &   0.22$\pm$ 0.07 & 125811+282749&   90.6$\pm$   2.7 &0.25 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     228 \\
  84&  125837.4+271036 &12:58:37.42 &+27:10:36.39 & 1.19 & 0.24$\pm$0.16 &-0.28$\pm$0.16 &      0.2 &      2.2 &      0.4 &      2.5 &   0.42$\pm$ 0.16 & 125837+271033&    5.6$\pm$   0.4 &1.94 & 125837+271036 &14.30 &0.379 &0.627 &1.667 &0.025570&     151 \\
  85&  125838.3+272258 &12:58:38.34 &+27:22:58.46 & 0.45 & 0.15$\pm$0.07 &-0.28$\pm$0.07 &      0.2 &      2.2 &      0.4 &      2.5 &   1.18$\pm$ 0.13 & 125838+272259&   11.6$\pm$   0.5 &1.08 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     228 \\
  86&  125858.9+274646 &12:58:58.91 &+27:46:46.70 & 7.24 & 0.23$\pm$0.27 &-0.01$\pm$0.21 &     $--$ &     $--$ &      0.2 &      1.5 &   2.34$\pm$ 0.61 & 125859+274645&   71.9$\pm$   2.5 &0.91 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     228 \\
  87&  125902.1+280659 &12:59: 2.16 &+28:06:59.34 & 1.56 &-0.34$\pm$0.08 &-0.93$\pm$0.08 &      0.4 &     0.40 &     $--$ &     $--$ &   0.23$\pm$ 0.06 & 125902+280658&    7.5$\pm$   0.5 &0.21 & 125902+280659 &13.96 &0.415 &0.507 &2.055 &0.031475&      82 \\
  88&  130030.7+283308 &13:00:30.77 &+28:33: 8.68 & 1.86 & 0.99$\pm$0.64 & 0.38$\pm$0.56 &       4. &      1.6 &       4. &      3.2 &   0.31$\pm$ 0.08 & 130030+283310&    7.6$\pm$   1.1 &0.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     228 \\
  89&  130038.0+280325 &13:00:38.07 &+28:03:23.64 & 1.66 &-0.68$\pm$0.06 &-0.89$\pm$0.07 &     $--$ &     $--$ &     $--$ &     $--$ &   0.21$\pm$ 0.04 & 130037+280323&   21.1$\pm$   1.1 &0.82 & 130038+280323 &12.89 &0.500 &0.570 &1.971 &0.026151&     410 \\
  90&  130040.6+283111 &13:00:40.70 &+28:31:14.24 & 1.17 &-0.03$\pm$0.07 &-0.58$\pm$0.08 &      0.2 &      1.2 &      0.4 &      3.5 &   0.09$\pm$ 0.02 & 130040+283116&    6.3$\pm$   0.5 &0.90 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.029700&     228 \\
  91&  130113.0+281428 &13:01:13.09 &+28:14:28.12 & 1.80 &-0.33$\pm$0.27 &-0.08$\pm$0.38 &     $--$ &     $--$ &     $--$ &     $--$ &   0.25$\pm$ 0.15 & 130112+281428&    8.0$\pm$   0.5 &1.67 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     228 \\
  92&  130153.0+281343 &13:01:53.02 &+28:13:43.21 & 0.91 & 0.12$\pm$0.12 &-0.35$\pm$0.15 &      0.2 &      2.0 &      0.4 &      2.7 &   0.19$\pm$ 0.05 & 130153+281344&   57.2$\pm$   2.1 &1.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     228 \\
  93&  130212.7+281253 &13:02:12.80 &+28:12:53.75 & 1.20 &-0.35$\pm$0.14 &-0.87$\pm$0.20 &      0.2 &     0.50 &     $--$ &     $--$ &   0.19$\pm$ 0.08 & 130213+281247&    2.7$\pm$   0.4 &3.00 & 130212+281253 &14.35 &0.400 &0.635 &0.246 &0.027360&     410 \\
  94&  130342.4-241443 &13:03:42.42 &-24:14:43.22 & 0.66 & 0.22$\pm$0.02 &-0.46$\pm$0.02 &      0.4 &      1.6 &      0.8 &      3.2 &  85.21$\pm$ 2.98 & 130342-241442&   36.4$\pm$   1.2 &2.67 & 130342-241443 &14.50 &0.587 &0.867 &1.852 &0.127600&     345 \\
  95&  131142.2-012343 &13:11:42.24 &-01:23:43.80 & 0.72 & 0.99$\pm$0.56 & 0.77$\pm$0.12 &     $--$ &     $--$ &       4. &     0.75 &   0.31$\pm$ 0.05 & 131142-012345&   16.4$\pm$   1.1 &0.99 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     413 \\
  96&  131459.3-163524 &13:14:59.19 &-16:35:22.64 & 1.40 &-0.33$\pm$0.07 &-0.29$\pm$0.11 &     $--$ &     $--$ &     $--$ &     $--$ &   2.78$\pm$ 0.20 & 131459-163522&    8.3$\pm$   1.1 &2.08 & 131459-163522 &10.91 &0.851 &0.580 &2.341 &0.006351&     248 \\
  97&  131524.0-162306 &13:15:24.07 &-16:23: 6.60 & 0.45 &-0.53$\pm$0.04 &-0.78$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   1.97$\pm$ 0.10 & 131523-162307&   34.7$\pm$   1.1 &2.38 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.009000&      67 \\
  98&  131619.6-164007 &13:16:19.62 &-16:40: 7.49 & 1.53 & 0.38$\pm$0.18 &-0.15$\pm$0.16 &      0.4 &      2.6 &      0.6 &      2.2 &   0.83$\pm$ 0.30 & 131619-164007&    4.0$\pm$   0.5 &3.02 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.018000&     410 \\
  99&  132409.9+135835 &13:24: 9.98 &+13:58:35.75 & 0.31 &-0.35$\pm$0.01 &-0.82$\pm$0.02 &      0.2 &     0.60 &     $--$ &     $--$ &   4.80$\pm$ 0.14 & 132410+135839&    7.2$\pm$   0.5 &2.90 & 132409+135835 &11.12 &0.286 &0.717 &1.740 &0.022983&     144 \\
 100&  132428.8+140533 &13:24:28.87 &+14:05:33.06 & 0.59 &-0.12$\pm$0.08 &-0.33$\pm$0.09 &     0.01 &      2.2 &      0.2 &      2.2 &   0.92$\pm$ 0.16 & 132428+140536&    8.1$\pm$   0.5 &1.85 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.024233&     410 \\
 101&  132729.5-312324 &13:27:29.60 &-31:23:24.45 & 0.80 & 0.05$\pm$0.08 &-0.56$\pm$0.10 &      0.2 &      1.2 &      0.6 &      3.5 &   0.59$\pm$ 0.09 & 132729-312327&    2.4$\pm$   0.6 &2.45 & 132729-312324 &12.11 &0.830 &0.670 &0.680 &0.048827&     410 \\
 102&  132749.9-312107 &13:27:49.97 &-31:21: 7.12 & 1.40 & 0.35$\pm$0.20 &-0.15$\pm$0.18 &     $--$ &     $--$ &      0.4 &      2.0 &   0.15$\pm$ 0.06 & 132750-312103&   19.0$\pm$   0.8 &1.96 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     467 \\
 103&  132755.1-313217 &13:27:55.11 &-31:32:17.65 & 0.65 &-0.41$\pm$0.09 &-0.54$\pm$0.18 &     $--$ &     $--$ &      0.1 &      3.0 &   0.74$\pm$ 0.11 & 132754-313215&    5.0$\pm$   0.5 &2.65 & 132755-313217 &12.35 &0.563 &0.592 &2.685 &0.052952&     362 \\
 104&  132929.2+113730 &13:29:29.28 &+11:37:30.40 & 1.39 &-0.68$\pm$0.13 & 0.47$\pm$0.23 &     $--$ &     $--$ &     $--$ &     $--$ &   0.26$\pm$ 0.12 & 132929+113728&    2.9$\pm$   0.4 &0.81 & 132929+113730 &12.99 &0.358 &0.735 &0.859 &0.020921&     410 \\
 105&  133106.4-315508 &13:31: 6.48 &-31:55: 8.03 & 1.10 & 0.33$\pm$0.16 &-0.57$\pm$0.14 &      0.6 &      1.0 &     $--$ &     $--$ &   0.34$\pm$ 0.16 & 133106-315509&    6.6$\pm$   0.5 &1.34 & 133106-315508 &13.08 &0.110 &0.342 &2.280 &   $---$&     467 \\
 106&  133110.8-014345 &13:31:10.83 &-01:43:45.23 & 1.36 & 0.11$\pm$0.02 &-0.46$\pm$0.02 &      0.2 &      1.6 &      0.4 &      3.0 &  26.05$\pm$ 1.68 & 133110-014359&    3.5$\pm$   0.5 &1.97 & 133110-014345 &13.54 &0.439 &0.619 &2.658 &0.087247&     106 \\
 107&  133112.1-313928 &13:31:12.17 &-31:39:28.50 & 1.48 & 0.62$\pm$0.26 & 0.21$\pm$0.21 &     $--$ &     $--$ &      0.6 &      1.2 &   0.20$\pm$ 0.12 & 133111-313927&    7.4$\pm$   0.6 &1.89 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     467 \\
 108&  133137.7-313310 &13:31:37.74 &-31:33:10.14 & 2.05 &-0.16$\pm$0.20 &-0.83$\pm$0.21 &      0.4 &     0.60 &     $--$ &     $--$ &   0.75$\pm$ 0.32 & 133137-313320&    3.7$\pm$   0.6 &1.80 & 133137-313310 &13.47 &0.343 &0.795 &0.825 &0.047410&     410 \\
 109&  133231.7-314153 &13:32:31.78 &-31:41:53.95 & 1.62 & 0.58$\pm$0.28 &-0.14$\pm$0.22 &      0.6 &      2.2 &      0.8 &      2.5 &   0.09$\pm$ 0.04 & 133231-314153&    4.5$\pm$   0.5 &0.22 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     467 \\
 110&  133353.0-312003 &13:33:53.01 &-31:20: 3.11 & 1.18 & 0.56$\pm$0.16 &-0.09$\pm$0.15 &     $--$ &     $--$ &      0.8 &      2.2 &   0.50$\pm$ 0.16 & 133352-312002&    9.3$\pm$   0.6 &0.48 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     467 \\
 111&  133503.0-313918 &13:35: 3.02 &-31:39:18.91 & 0.81 &-0.30$\pm$0.08 &-0.70$\pm$0.12 &      0.1 &     0.90 &     $--$ &     $--$ &   0.62$\pm$ 0.14 & 133503-313917&   14.6$\pm$   0.6 &0.71 & 133503-313918 &12.28 &0.323 &0.783 &0.322 &0.052072&     410 \\
 112&  133913.3+043715 &13:39:13.35 &+04:37:15.15 & 2.61 &-0.64$\pm$0.39 &-0.36$\pm$1.14 &     $--$ &     $--$ &     $--$ &     $--$ &   0.07$\pm$ 0.11 & 133913+043726&    2.6$\pm$   0.5 &2.02 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.022874&     410 \\
 113&  134056.5+262910 &13:40:56.55 &+26:29:10.37 & 1.30 &-0.19$\pm$0.16 &-0.74$\pm$0.25 &      0.2 &     0.80 &     $--$ &     $--$ &   0.16$\pm$ 0.08 & 134056+262911&   26.0$\pm$   0.9 &1.02 & 134056+262910 &13.54 &0.252 &0.640 &1.299 &0.078961&     413 \\
 114&  134148.9+260900 &13:41:48.97 &+26:09: 0.73 & 1.47 &-0.30$\pm$0.17 &-0.24$\pm$0.25 &     $--$ &     $--$ &     $--$ &     $--$ &   0.34$\pm$ 0.14 & 134149+260901&   11.4$\pm$   0.5 &2.08 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     413 \\
 115&  134742.5-331141 &13:47:42.52 &-33:11:41.28 & 0.98 & 0.07$\pm$0.16 &-0.15$\pm$0.19 &     $--$ &     $--$ &      0.2 &      1.7 &   0.45$\pm$ 0.17 & 134742-331141&   15.9$\pm$   0.7 &1.55 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.039640&     410 \\
 116&  134807.9-324614 &13:48: 7.93 &-32:46:14.41 & 1.52 & 0.56$\pm$0.19 &-0.27$\pm$0.18 &      0.6 &      1.8 &       1. &      3.0 &   0.25$\pm$ 0.15 & 134807-324613&  207.6$\pm$   6.2 &1.00 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     467 \\
 117&  135022.4-333657 &13:50:22.42 &-33:36:57.55 & 0.39 & 0.16$\pm$0.05 &-0.28$\pm$0.06 &      0.2 &      2.2 &      0.4 &      2.5 &   1.82$\pm$ 0.20 & 135022-333657&   76.4$\pm$   2.3 &2.53 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     467 \\
 118&  140136.3-110744 &14:01:36.31 &-11:07:44.80 & 0.37 & 0.13$\pm$0.03 &-0.60$\pm$0.03 &      0.4 &      1.0 &      0.6 &      4.0 &   1.19$\pm$ 0.07 & 140136-110747&    4.8$\pm$   0.5 &2.97 & 140136-110744 &12.75 &0.549 &0.700 &2.679 &0.071864&     219 \\
 119&  141429.0-002231 &14:14:29.07 &-00:22:31.33 & 1.30 &-0.56$\pm$0.17 &-0.78$\pm$0.40 &     $--$ &     $--$ &     $--$ &     $--$ &   0.09$\pm$ 0.04 & 141429-002227&   10.8$\pm$   0.5 &2.95 & 141429+002231 &14.69 &0.396 &0.616 &1.369 &0.134400&     410 \\
 120&  141510.9+361204 &14:15:10.97 &+36:12: 4.49 & 0.72 & 0.02$\pm$0.03 &-0.35$\pm$0.04 &     $--$ &     $--$ &       1. &      2.5 &   2.01$\pm$ 0.13 & 141510+361207&    4.8$\pm$   0.5 &1.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.013000&      45 \\
 121&  141557.0+230729 &14:15:57.06 &+23:07:29.36 & 2.21 & 0.09$\pm$0.07 &-0.70$\pm$0.08 &      0.4 &     0.80 &     $--$ &     $--$ &   2.41$\pm$ 0.61 & 141556+230730&  195.7$\pm$   6.4 &2.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      19 \\
 122&  141627.6+231529 &14:16:27.67 &+23:15:29.82 & 3.29 & 0.12$\pm$0.06 &-0.44$\pm$0.05 &      0.2 &      1.6 &      0.4 &      3.0 &  29.07$\pm$ 2.27 & 141627+231535&    3.6$\pm$   0.5 &0.79 & 141627+231529 &13.72 &0.511 &0.650 &2.501 &   $---$&     332 \\
 123&  141832.2+251211 &14:18:32.28 &+25:12:11.85 & 5.57 & 0.45$\pm$0.22 &-0.55$\pm$0.20 &      0.8 &     0.90 &     $--$ &     $--$ &   0.53$\pm$ 0.34 & 141832+251203&   38.0$\pm$   1.5 &1.58 & 141832+251211 &14.94 &0.059 &0.582 &2.091 &   $---$&     332 \\
 124&  142601.5+374934 &14:26: 1.54 &+37:49:34.49 & 0.24 & 0.15$\pm$0.00 &-0.26$\pm$0.00 &     $--$ &     $--$ &      0.4 &      2.2 & 399.32$\pm$ 2.09 & 142601+374957&   15.1$\pm$   3.1 &2.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.171000&      13 \\
 125&  145243.2+165414 &14:52:43.26 &+16:54:14.38 & 1.03 &-0.15$\pm$0.12 &-0.95$\pm$0.11 &      0.6 &     0.30 &     $--$ &     $--$ &   0.10$\pm$ 0.05 & 145243+165413&   17.7$\pm$   0.7 &0.93 & 145243+165414 &12.09 &0.366 &0.823 &0.750 &0.046079&     410 \\
 126&  145351.0+032908 &14:53:51.01 &+03:29: 8.48 & 1.36 & 0.33$\pm$0.18 &-0.09$\pm$0.18 &     $--$ &     $--$ &      0.4 &      2.0 &   0.09$\pm$ 0.03 & 145351+032903&    2.8$\pm$   0.5 &1.08 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.005590&     410 \\
 127&  145453.1+184525 &14:54:53.20 &+18:45:25.80 & 1.83 &-0.69$\pm$0.17 &-0.77$\pm$0.40 &     $--$ &     $--$ &     $--$ &     $--$ &   0.06$\pm$ 0.05 & 145452+184527&    3.3$\pm$   0.5 &2.32 & 145453+184525 &13.86 &0.444 &0.782 &0.645 &0.071553&     410 \\
 128&  150824.5-001557 &15:08:24.57 &-00:15:57.36 & 6.89 &-0.03$\pm$0.12 &-0.31$\pm$0.13 &      0.1 &      2.2 &      0.2 &      2.2 &   4.07$\pm$ 1.21 & 150824-001614&    2.5$\pm$   0.5 &1.63 & 150824+001557 &13.46 &0.434 &0.797 &1.735 &0.092308&     356 \\
 129&  151100.3+054920 &15:11: 0.40 &+05:49:20.70 & 0.63 &-0.09$\pm$0.11 &-0.47$\pm$0.15 &      0.1 &      1.6 &      0.4 &      3.0 &   0.63$\pm$ 0.12 & 151100+054916&    6.6$\pm$   0.5 &2.30 & 151100+054920 &15.16 &1.086 &0.686 &1.736 &   $---$&     413 \\
 130&  152140.2+075227 &15:21:40.29 &+07:52:27.96 & 4.93 &-0.21$\pm$0.13 &-0.48$\pm$0.20 &       0. &      1.6 &      0.2 &      3.0 &   2.49$\pm$ 0.55 & 152140+075236&   27.0$\pm$   0.9 &1.81 & 152140+075227 &13.17 &0.450 &0.721 &1.639 &0.076680&     410 \\
 131&  152229.3+274233 &15:22:29.31 &+27:42:31.97 & 0.78 & 0.18$\pm$0.01 &-0.34$\pm$0.01 &      0.2 &      2.0 &      0.4 &      2.7 & 172.03$\pm$ 1.82 & 152229+274225&    9.2$\pm$   1.6 &2.63 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      73 \\
 132&  155743.3+272752 &15:57:43.39 &+27:27:52.64 & 1.44 & 0.06$\pm$0.23 &-0.75$\pm$0.27 &      0.4 &     0.70 &     $--$ &     $--$ &   0.14$\pm$ 0.09 & 155743+272751&    6.5$\pm$   0.4 &0.75 & 155743+272752 &12.49 &0.451 &0.988 &1.151 &   $---$&     410 \\
 133&  160426.4+174429 &16:04:26.46 &+17:44:31.47 & 1.16 & 0.20$\pm$0.08 &-0.29$\pm$0.07 &      0.2 &      2.2 &      0.4 &      2.5 &   0.95$\pm$ 0.13 & 160426+174433&   95.9$\pm$   2.9 &1.55 & 160426+174431 &12.30 &0.237 &0.741 &0.690 &0.042992&     410 \\
 134&  160436.6+173325 &16:04:36.53 &+17:33:24.59 & 2.22 &-0.33$\pm$0.09 &-0.61$\pm$0.13 &     $--$ &     $--$ &      0.2 &      3.5 &   0.96$\pm$ 0.25 & 160436+173324&   10.9$\pm$   0.5 &0.40 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     103 \\
 135&  160508.8+174346 &16:05: 8.85 &+17:43:46.15 & 1.54 &-0.26$\pm$0.02 &-0.62$\pm$0.03 &     0.01 &      1.2 &      0.4 &      3.5 &   1.96$\pm$ 0.11 & 160509+174348&  785.8$\pm$  28.9 &2.27 & 160508+174346 &12.34 &0.260 &0.672 &1.437 &0.031368&     439 \\
 136&  160516.3+174740 &16:05:16.23 &+17:47:42.63 & 1.52 & 0.05$\pm$0.08 &-0.60$\pm$0.09 &      0.4 &      1.0 &      0.6 &      3.7 &   0.57$\pm$ 0.09 & 160516+174735&    6.8$\pm$   0.4 &2.90 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     103 \\
 137&  161720.0+345402 &16:17:20.00 &+34:54: 2.17 & 3.31 & 0.08$\pm$0.12 &-0.69$\pm$0.13 &      0.4 &     0.80 &     $--$ &     $--$ &   3.86$\pm$ 1.22 & 161720+345407&   44.0$\pm$   1.9 &1.44 & 161720+345402 &11.98 &0.029 &0.823 &1.254 &0.030848&     435 \\
 138&  162335.1+263419 &16:23:35.17 &+26:34:19.79 & 3.87 & 0.28$\pm$0.07 &-0.27$\pm$0.07 &      0.4 &      2.2 &      0.6 &      2.5 &  14.38$\pm$ 1.86 & 162334+263425&    9.8$\pm$   0.5 &1.43 & 162335+263419 &15.21 &0.793 &0.954 &1.759 &   $---$&     385 \\
 139&  162857.9+391905 &16:28:57.92 &+39:19: 5.50 & 1.61 &-0.24$\pm$0.23 &-0.63$\pm$0.30 &     0.01 &      1.2 &      0.4 &      3.7 &   0.27$\pm$ 0.21 & 162857+391909&    6.0$\pm$   0.4 &1.71 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.034600&     435 \\
 140&  162944.8+404842 &16:29:44.85 &+40:48:42.23 & 0.35 &-0.52$\pm$0.03 &-0.88$\pm$0.03 &      0.1 &     0.50 &     $--$ &     $--$ &   2.99$\pm$ 0.14 & 162944+404842&    7.5$\pm$   0.5 &2.88 & 162944+404842 &11.08 &0.272 &0.849 &1.034 &0.029490&     410 \\
 141&  162958.1+403743 &16:29:58.11 &+40:37:43.08 & 1.96 &-0.24$\pm$0.21 &-0.21$\pm$0.22 &     $--$ &     $--$ &       0. &      1.7 &   0.40$\pm$ 0.25 & 162957+403744&   11.7$\pm$   0.5 &1.02 & 162958+403743 &11.54 &0.297 &0.979 &0.452 &0.020850&     362 \\
 142&  165758.0+275110 &16:57:58.02 &+27:51:10.15 & 6.17 & 0.49$\pm$0.16 &-0.65$\pm$0.17 &      0.8 &     0.70 &     $--$ &     $--$ &  15.04$\pm$ 8.44 & 165758+275116&   50.0$\pm$   1.9 &1.05 & 165758+275110 &11.26 &0.212 &0.929 &0.952 &0.034891&     116 \\
 143&  165823.8+585722 &16:58:23.86 &+58:57:22.48 & 3.00 & 0.08$\pm$0.34 &-1.00$\pm$0.32 &     $--$ &     $--$ &     $--$ &     $--$ &   0.15$\pm$ 0.24 & 165823+585721&   10.9$\pm$   0.5 &0.50 & 165823+585722 &12.23 &0.393 &1.018 &0.484 &0.018613&     410 \\
 144&  165831.4+585617 &16:58:31.47 &+58:56:17.16 & 0.91 &-0.54$\pm$0.08 &-0.70$\pm$0.17 &     $--$ &     $--$ &      0.2 &      3.7 &   1.99$\pm$ 0.41 & 165831+585615&  156.7$\pm$   5.6 &1.95 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.018300&     410 \\
 145&  170533.5+785116 &17:05:33.56 &+78:51:16.43 & 1.85 & 0.05$\pm$0.26 &-0.51$\pm$0.23 &      0.2 &      1.4 &      0.4 &      3.2 &   0.36$\pm$ 0.15 & 170533+785103&    2.3$\pm$   0.5 &2.01 & 170533+785116 &13.74 &0.524 &0.886 &0.080 &0.064970&     410 \\
 146&  170930.7+784137 &17:09:30.72 &+78:41:37.15 & 2.12 &-0.41$\pm$0.26 &-0.04$\pm$0.36 &     $--$ &     $--$ &     $--$ &     $--$ &   0.17$\pm$ 0.08 & 170930+784149&   10.1$\pm$   1.2 &2.89 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      33 \\
 147&  171148.4+635607 &17:11:48.35 &+63:56: 7.95 & 0.91 &-0.15$\pm$0.12 &-0.02$\pm$0.13 &     $--$ &     $--$ &     $--$ &     $--$ &   0.59$\pm$ 0.16 & 171148+635605&   43.2$\pm$   1.4 &1.81 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     184 \\
 148&  171522.8+572441 &17:15:22.85 &+57:24:41.02 & 0.78 & 0.15$\pm$0.03 &-0.72$\pm$0.03 &      0.6 &     0.70 &     $--$ &     $--$ &  31.82$\pm$ 2.01 & 171522+572440&   57.0$\pm$   1.8 &0.94 & 171522+572441 &11.48 &0.486 &0.839 &1.377 &0.027576&     410 \\
 149&  192131.8+435943 &19:21:31.97 &+43:59:43.23 & 0.20 & 0.28$\pm$0.02 &-0.24$\pm$0.02 &      0.4 &      2.2 &      0.6 &      2.5 &   7.98$\pm$ 0.24 & 192132+435946&    4.6$\pm$   0.5 &2.78 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.045471&     439 \\
 150&  214907.4-304203 &21:49: 7.42 &-30:42: 3.98 & 0.16 & 0.08$\pm$0.01 &-0.45$\pm$0.01 &      0.2 &      1.8 &      0.6 &      3.0 &  65.87$\pm$ 0.51 & 214907-304204&   31.5$\pm$   1.1 &0.86 & 214907-304203 &13.32 &0.510 &0.593 &2.223 &0.120170&      37 \\
 151&  220201.8-315210 &22:02: 1.73 &-31:52:10.22 & 0.13 & 0.36$\pm$0.03 & 0.89$\pm$0.00 &     $--$ &     $--$ &     $--$ &     $--$ & 264.46$\pm$ 1.50 & 220201-315210&   36.8$\pm$   1.5 &2.88 & 220201-315210 &10.45 &1.064 &0.992 &2.016 &0.008626&     258 \\
 152&  221905.8-390043 &22:19: 5.88 &-39:00:43.39 & 1.92 &-0.44$\pm$0.22 &-0.92$\pm$0.23 &      0.4 &     0.50 &     $--$ &     $--$ &   0.05$\pm$ 0.06 & 221905-390050&    7.0$\pm$   0.5 &2.64 & 221905-390043 &14.73 &0.540 &0.565 &1.881 &0.149587&     410 \\
 153&  223416.7-374913 &22:34:16.72 &-37:49:13.15 & 1.22 &-0.53$\pm$0.19 &-1.00$\pm$0.67 &     $--$ &     $--$ &     $--$ &     $--$ &   0.06$\pm$ 0.04 & 223416-374908&   19.1$\pm$   0.7 &2.54 & 223416-374913 &14.31 &0.386 &0.741 &0.852 &0.151591&     410 \\
 154&  223655.8-153038 &22:36:55.89 &-15:30:38.85 & 7.62 & 0.04$\pm$0.15 &-0.42$\pm$0.35 &      0.1 &      1.8 &      0.4 &      2.7 &   3.57$\pm$ 2.30 & 223655-153036&   40.6$\pm$   2.0 &0.43 & 223655-153038 &13.03 &0.568 &0.682 &0.652 &   $---$&     410 \\
 155&  230247.9+084353 &23:02:47.97 &+08:43:52.28 & 2.25 & 0.26$\pm$0.03 &-0.34$\pm$0.03 &     $--$ &     $--$ &       2. &      2.7 &   1.46$\pm$ 0.15 & 230248+084350&   25.2$\pm$   0.9 &1.03 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.720000&     230 \\
 156&  233609.7+212024 &23:36: 9.75 &+21:20:24.78 & 0.67 & 0.12$\pm$0.04 &-0.28$\pm$0.04 &      0.2 &      2.2 &      0.4 &      2.5 &   1.51$\pm$ 0.14 & 233609+212024&   83.6$\pm$   2.5 &0.23 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     413 \\
 157&  233614.1+020919 &23:36:14.17 &+02:09:19.16 & 0.16 &-0.05$\pm$0.01 &-0.43$\pm$0.02 &      0.1 &      1.8 &      0.4 &      2.7 &   4.64$\pm$ 0.10 & 233614+020918&   65.8$\pm$   2.7 &2.67 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     401 \\
 158&  233630.4+210846 &23:36:30.41 &+21:08:45.90 & 0.36 & 0.17$\pm$0.00 &-0.47$\pm$0.00 &      0.2 &      1.4 &      0.6 &      3.2 &  92.02$\pm$ 0.48 & 233630+210845&   54.5$\pm$   2.4 &0.55 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.055108&     410 \\
 159&  234818.9-281330 &23:48:18.97 &-28:13:30.95 & 8.59 &-0.43$\pm$0.21 &-0.81$\pm$0.28 &      0.1 &     0.70 &     $--$ &     $--$ &   1.01$\pm$ 0.46 & 234819-281347&    2.5$\pm$   0.5 &1.39 & 234818-281330 &14.91 &0.714 &0.732 &2.155 &   $---$&     413 \\
 160&  235413.6-102509 &23:54:13.66 &-10:25: 9.08 & 0.77 & 0.13$\pm$0.08 &-0.71$\pm$0.09 &      0.6 &     0.70 &     $--$ &     $--$ &   0.72$\pm$ 0.12 & 235413-102512&    6.2$\pm$   0.5 &2.18 & 235413-102509 &12.75 &0.601 &0.792 &0.574 &0.077700&     137 \\
\hline
\multicolumn{22}{c}{\bf Quasars} \\
\hline
   1&  000020.4-322100 &00:00:20.41 &-32:21: 0.32 & 0.27 &-0.10$\pm$0.04 &-0.34$\pm$0.05 &     $--$ &     $--$ &      0.6 &      2.2 &   2.04$\pm$ 0.20 & 000020-322059&  520.9$\pm$  15.6 &2.85 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.275000&     478 \\
   2&  001318.5-271514 &00:13:18.58 &-27:15:14.30 & 0.16 & 0.05$\pm$0.02 &-0.34$\pm$0.02 &      0.2 &      2.0 &      0.4 &      2.5 &   2.33$\pm$ 0.09 & 001318-271515&   37.6$\pm$   1.2 &1.39 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      87 \\
   3&  001708.8+813508 &00:17: 8.81 &+81:35: 8.67 & 0.05 & 0.38$\pm$0.01 &-0.17$\pm$0.01 &     $--$ &     $--$ &       6. &      2.0 &  52.27$\pm$ 0.53 & 001708+813508&  692.5$\pm$  20.8 &1.90 & 001708+813508 &13.54 &0.580 &0.597 &2.092 &2.428800&     381 \\
   4&  001831.4+162043 &00:18:31.42 &+16:20:43.09 & 0.42 & 0.22$\pm$0.06 &-0.35$\pm$0.07 &     $--$ &     $--$ &       4. &      2.7 &   0.51$\pm$ 0.06 & 001831+162042&  268.8$\pm$   8.1 &2.76 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.333000&     478 \\
   5&  003255.7+394620 &00:32:55.75 &+39:46:20.19 & 1.23 & 0.16$\pm$0.11 &-0.59$\pm$0.12 &       2. &      1.8 &       2. &      3.7 &   1.00$\pm$ 0.30 & 003255+394618&   38.8$\pm$   1.5 &2.54 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.140000&     139 \\
   6&  003430.8-213351 &00:34:30.85 &-21:33:51.61 & 0.45 & 0.02$\pm$0.06 &-0.29$\pm$0.06 &     $--$ &     $--$ &       1. &      2.2 &   2.14$\pm$ 0.23 & 003430-213349&  167.2$\pm$   5.8 &2.90 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.764000&     478 \\
   7&  004013.7+405004 &00:40:13.72 &+40:50: 4.62 & 0.09 & 0.47$\pm$0.01 &-0.24$\pm$0.01 &      0.4 &      2.0 &      0.8 &      2.7 & 101.84$\pm$ 1.50 & 004013+405005&   47.3$\pm$   1.8 &2.51 & 004013+405004 &14.71 &0.470 &0.962 &0.965 &   $---$&     478 \\
   8&  004016.3-271913 &00:40:16.31 &-27:19:13.16 & 0.18 &-0.16$\pm$0.02 &-0.62$\pm$0.03 &      0.2 &      1.2 &      0.6 &      3.7 &  34.30$\pm$ 1.19 & 004016-271912&  160.2$\pm$   4.8 &1.86 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.170000&     478 \\
   9&  004906.5-294045 &00:49: 6.53 &-29:40:45.62 & 0.49 & 0.02$\pm$0.07 &-0.41$\pm$0.08 &      0.1 &      1.8 &      0.4 &      2.7 &   0.66$\pm$ 0.10 & 004906-294045&   13.6$\pm$   0.6 &2.94 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     508 \\
  10&  005429.5-275307 &00:54:29.50 &-27:53: 7.96 & 2.65 & 0.69$\pm$0.36 &-0.00$\pm$0.39 &     $--$ &     $--$ &       4. &      2.0 &   0.19$\pm$ 0.19 & 005429-275311&    7.1$\pm$   0.5 &1.20 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.838000&     478 \\
  11&  011853.7-010009 &01:18:53.75 &-01:00: 9.42 & 0.77 & 0.10$\pm$0.08 &-0.84$\pm$0.07 &      0.6 &     0.50 &     $--$ &     $--$ &   0.50$\pm$ 0.07 & 011853-010010&    4.0$\pm$   0.5 &1.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.045121&     144 \\
  12&  012505.5+014626 &01:25: 5.54 &+01:46:26.49 & 0.53 & 0.13$\pm$0.02 &-0.26$\pm$0.02 &     $--$ &     $--$ &       2. &      2.2 &   3.16$\pm$ 0.12 & 012505+014626&  186.6$\pm$   5.6 &1.10 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.559000&     139 \\
  13&  014318.6+022821 &01:43:18.67 &+02:28:21.35 & 0.60 & 0.00$\pm$0.09 &-0.55$\pm$0.11 &      0.8 &      2.2 &       2. &      3.5 &   0.66$\pm$ 0.14 & 014318+022820&   15.7$\pm$   0.6 &2.02 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.830000&     478 \\
  14&  014922.3+055554 &01:49:22.36 &+05:55:54.03 & 0.25 & 0.20$\pm$0.04 &-0.33$\pm$0.04 &     $--$ &     $--$ &       4. &      2.5 &   3.38$\pm$ 0.22 & 014922+055553&  906.3$\pm$  27.2 &0.85 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.344996&     478 \\
  15&  015328.4+260937 &01:53:28.40 &+26:09:37.40 & 1.48 &-0.04$\pm$0.23 &-0.48$\pm$0.28 &      0.2 &      2.2 &      0.8 &      3.0 &   0.13$\pm$ 0.06 & 015328+260939&   38.7$\pm$   1.2 &1.80 & 015328+260937 &12.37 &1.316 &1.019 &1.743 &0.329700&     478 \\
  16&  020858.2+351914 &02:08:58.21 &+35:19:14.68 & 1.80 & 0.48$\pm$0.23 &-0.35$\pm$0.22 &      0.6 &      1.6 &      0.8 &      3.2 &   0.04$\pm$ 0.03 & 020858+351912&   16.6$\pm$   0.9 &1.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     484 \\
  17&  021000.2-100353 &02:10: 0.22 &-10:03:53.70 & 0.59 & 0.13$\pm$0.08 &-0.19$\pm$0.08 &     $--$ &     $--$ &       4. &      2.0 &   2.02$\pm$ 0.31 & 021000-100353&  265.5$\pm$   8.0 &0.88 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.976000&     429 \\
  18&  021640.7-044404 &02:16:40.72 &-04:44: 4.89 & 0.18 &-0.08$\pm$0.02 &-0.37$\pm$0.02 &     $--$ &     $--$ &       1. &      2.5 &   3.89$\pm$ 0.14 & 021640-044404&   88.3$\pm$   2.7 &2.82 & 021640-044404 &14.52 &0.461 &0.186 &0.603 &0.870000&     139 \\
  19&  022504.5+184649 &02:25: 4.55 &+18:46:49.46 & 0.03 & 0.44$\pm$0.00 &-0.09$\pm$0.00 &     $--$ &     $--$ &       6. &      1.7 & 219.48$\pm$ 1.02 & 022504+184648&  460.8$\pm$  13.8 &1.53 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.690000&     136 \\
  20&  023838.9+163659 &02:38:38.91 &+16:36:59.18 & 0.18 & 0.18$\pm$0.00 &-0.40$\pm$0.00 &     $--$ &     $--$ &       2. &      3.0 &  40.89$\pm$ 0.28 & 023838+163658& 1941.4$\pm$  58.2 &1.08 & 023838+163659 &13.23 &0.871 &1.213 &0.688 &0.940000&     359 \\
  21&  024008.1-230915 &02:40: 8.15 &-23:09:15.37 & 0.06 & 0.09$\pm$0.01 &-0.32$\pm$0.01 &     $--$ &     $--$ &       2. &      2.5 &  31.55$\pm$ 0.37 & 024008-230916& 6256.4$\pm$ 187.7 &0.93 & 024008-230915 &13.63 &0.879 &0.601 &1.875 &1.657500&      70 \\
  22&  025315.6-012405 &02:53:15.63 &-01:24: 5.21 & 0.58 &-0.23$\pm$0.09 &-0.50$\pm$0.12 &       0. &      1.6 &      0.2 &      3.0 &   0.51$\pm$ 0.10 & 025315-012405&   32.8$\pm$   1.1 &0.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     478 \\
  23&  031357.6+411524 &03:13:57.61 &+41:15:24.00 & 0.67 &-0.46$\pm$0.02 &-0.59$\pm$0.04 &     $--$ &     $--$ &      0.1 &      3.2 &   3.98$\pm$ 0.33 & 031357+411522&   40.6$\pm$   1.6 &2.60 & 031357+411524 &12.19 &0.438 &0.716 &0.472 &0.029400&     478 \\
  24&  031522.5-031647 &03:15:22.60 &-03:16:47.88 & 0.38 & 0.01$\pm$0.05 &-0.36$\pm$0.06 &     $--$ &     $--$ &       1. &      2.5 &   8.88$\pm$ 0.90 & 031522-031646& 1300.6$\pm$  41.3 &2.93 & 031522-031647 &15.43 &0.643 &0.594 &2.910 &1.072002&     478 \\
  25&  032444.2-291820 &03:24:44.26 &-29:18:20.77 & 0.50 & 0.06$\pm$0.07 &-0.23$\pm$0.08 &     $--$ &     $--$ &       2. &      2.0 &   1.55$\pm$ 0.18 & 032444-291821&  236.5$\pm$   7.1 &1.53 &      $------$ & $--$ & $--$ & $--$ & $--$ &4.210000&     186 \\
  26&  032613.8+022514 &03:26:13.86 &+02:25:14.88 & 0.09 & 0.09$\pm$0.01 &-0.52$\pm$0.01 &      0.4 &      1.4 &      0.6 &      3.2 &  64.96$\pm$ 1.18 & 032613+022515&   67.7$\pm$   2.1 &1.87 & 032613+022514 &13.86 &0.656 &0.645 &1.321 &0.147000&     513 \\
  27&  033211.6-273726 &03:32:11.52 &-27:37:27.54 & 0.55 & 0.09$\pm$0.02 &-0.25$\pm$0.03 &     $--$ &     $--$ &       2. &      2.2 &   0.73$\pm$ 0.04 & 033211-273727&    4.5$\pm$   0.5 &2.92 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.600000&      62 \\
  28&  033226.9-274105 &03:32:26.96 &-27:41: 5.72 & 0.16 &-0.12$\pm$0.01 &-0.39$\pm$0.01 &     $--$ &     $--$ &      0.8 &      2.5 &   1.66$\pm$ 0.03 & 033226-274105&   22.5$\pm$   1.2 &2.89 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.734000&     482 \\
  29&  033232.0-280308 &03:32:31.96 &-28:03:10.55 & 2.23 & 0.11$\pm$0.08 &-0.39$\pm$0.09 &     $--$ &     $--$ &       4. &      2.7 &   0.51$\pm$ 0.13 & 033232-280311&   29.6$\pm$   1.3 &0.57 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.966000&     425 \\
  30&  033310.1-274842 &03:33:10.19 &-27:48:41.18 & 1.27 & 0.20$\pm$0.05 &-0.41$\pm$0.07 &     $--$ &     $--$ &       2. &      3.0 &   0.09$\pm$ 0.02 & 033310-274840&   24.2$\pm$   1.2 &0.67 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.812000&     425 \\
  31&  044836.9-061911 &04:48:36.98 &-06:19:11.21 & 0.41 &-0.40$\pm$0.05 &-0.46$\pm$0.07 &     $--$ &     $--$ &      0.4 &      2.5 &   1.88$\pm$ 0.16 & 044837-061913&   75.8$\pm$   3.0 &1.86 & 044836-061911 &11.24 &0.389 &0.757 &2.791 &1.896000&     478 \\
  32&  050150.4-242727 &05:01:50.45 &-24:27:27.64 & 1.53 & 0.08$\pm$0.18 &-0.65$\pm$0.25 &      0.8 &      1.2 &     $--$ &     $--$ &   0.10$\pm$ 0.08 & 050150-242718&    4.9$\pm$   0.6 &1.83 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.584284&     179 \\
  33&  052150.7-251946 &05:21:50.74 &-25:19:46.65 & 1.17 & 0.55$\pm$0.14 &-0.32$\pm$0.14 &      0.6 &      1.6 &      0.8 &      3.0 &   0.81$\pm$ 0.32 & 052150-251944&    3.5$\pm$   0.5 &1.40 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.055340&     136 \\
  34&  052257.9-362731 &05:22:57.99 &-36:27:31.00 & 0.02 & 0.06$\pm$0.00 &-0.31$\pm$0.00 &     $--$ &     $--$ &       4. &      2.2 & 164.24$\pm$ 0.55 & 052258-362730& 1882.9$\pm$ 356.5 &2.01 & 052257-362730 &11.32 &0.881 &0.740 &0.795 &4.413000&     318 \\
  35&  053943.0-282719 &05:39:43.10 &-28:27:19.57 & 0.42 &-0.01$\pm$0.06 &-0.11$\pm$0.06 &     $--$ &     $--$ &       1. &      1.5 &   1.23$\pm$ 0.18 & 053943-282719&  257.4$\pm$   7.7 &2.48 &      $------$ & $--$ & $--$ & $--$ & $--$ &3.103997&     386 \\
  36&  055513.3+221607 &05:55:13.35 &+22:16: 9.08 & 2.11 & 0.99$\pm$0.10 & 0.26$\pm$0.12 &     $--$ &     $--$ &       10 &      1.5 &   0.36$\pm$ 0.07 & 055513+221612&  146.7$\pm$   4.4 &1.41 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.363000&     502 \\
  37&  061721.1-330109 &06:17:21.19 &-33:01: 9.91 & 1.22 & 0.07$\pm$0.17 &-0.49$\pm$0.19 &     $--$ &     $--$ &       4. &      3.2 &   0.16$\pm$ 0.07 & 061721-330108&   46.5$\pm$   1.5 &1.73 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.430000&     478 \\
  38&  063057.3-283320 &06:30:57.32 &-28:33:20.08 & 1.59 & 0.02$\pm$0.20 &-0.61$\pm$0.21 &       1. &      1.8 &       2. &      3.7 &   0.04$\pm$ 0.03 & 063057-283321&    2.7$\pm$   0.5 &2.30 & 063057-283320 &13.16 &0.272 &0.863 &1.238 &1.187000&     478 \\
  39&  065012.9+604842 &06:50:12.91 &+60:48:42.21 & 0.57 & 0.10$\pm$0.08 &-0.31$\pm$0.09 &      0.2 &      2.4 &      0.4 &      2.5 &   1.34$\pm$ 0.19 & 065012+604842&   17.3$\pm$   1.2 &2.21 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.203000&     478 \\
  40&  071302.5+433807 &07:13: 2.54 &+43:38: 7.40 & 2.17 & 0.73$\pm$0.26 &-0.16$\pm$0.31 &       2. &      2.6 &       2. &      3.0 &   0.60$\pm$ 0.34 & 071302+433807&   43.1$\pm$   1.7 &0.18 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.518000&     471 \\
  41&  072132.3-312913 &07:21:32.35 &-31:29:13.14 & 2.83 & 0.28$\pm$0.22 &-0.73$\pm$0.24 &       1. &     0.90 &     $--$ &     $--$ &   0.11$\pm$ 0.07 & 072132-312915&    7.7$\pm$   0.5 &0.75 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.300000&     136 \\
  42&  072344.7+712733 &07:23:44.75 &+71:27:33.90 &14.62 &-0.18$\pm$0.26 &-0.25$\pm$0.30 &     $--$ &     $--$ &       1. &      2.0 &   2.62$\pm$ 1.75 & 072344+712722&    2.5$\pm$   0.4 &0.71 & 072344+712733 &14.18 &0.808 &0.760 &0.191 &2.100000&     478 \\
  43&  074024.3+740819 &07:40:24.35 &+74:08:19.30 & 1.09 & 0.28$\pm$0.16 &-0.02$\pm$0.15 &     $--$ &     $--$ &      0.6 &      1.5 &   0.17$\pm$ 0.06 & 074024+740820&   60.4$\pm$   1.9 &1.03 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.630000&     478 \\
  44&  074226.5+493435 &07:42:26.73 &+49:34:34.96 & 3.03 & 0.66$\pm$0.14 &-0.17$\pm$0.18 &      0.8 &      2.0 &       1. &      2.7 &   2.45$\pm$ 0.91 & 074225+493431&    6.7$\pm$   1.0 &2.88 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.022000&     141 \\
  45&  082207.2+011856 &08:22: 7.28 &+01:18:56.54 & 2.10 & 1.00$\pm$0.42 & 0.19$\pm$0.39 &       10 &      2.6 &       10 &      3.2 &   0.06$\pm$ 0.06 & 082207+011858&   13.5$\pm$   1.1 &1.04 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.864800&     478 \\
  46&  082651.4+263720 &08:26:51.44 &+26:37:20.28 & 1.75 & 0.04$\pm$0.26 &-0.23$\pm$0.27 &     $--$ &     $--$ &      0.4 &      2.0 &   0.07$\pm$ 0.03 & 082651+263721&   16.6$\pm$   0.6 &0.85 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.690000&     478 \\
  47&  083736.7-130404 &08:37:36.70 &-13:04: 4.89 & 2.33 &-0.41$\pm$0.33 & 0.25$\pm$0.38 &     $--$ &     $--$ &     $--$ &     $--$ &   0.42$\pm$ 0.30 & 083736-130403&   11.0$\pm$   0.6 &0.76 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.122000&     478 \\
  48&  083754.4+244444 &08:37:54.55 &+24:44:42.74 & 2.37 & 0.60$\pm$0.24 & 0.10$\pm$0.23 &     $--$ &     $--$ &       6. &      1.5 &   0.26$\pm$ 0.12 & 083754+244443&    3.1$\pm$   0.5 &1.18 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.052100&     478 \\
  49&  084038.7+132510 &08:40:38.72 &+13:25:10.78 & 1.23 & 0.18$\pm$0.14 &-0.02$\pm$0.14 &     $--$ &     $--$ &       2. &      1.5 &   1.06$\pm$ 0.37 & 084038+132513&   16.6$\pm$   0.6 &2.01 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.172000&      67 \\
  50&  085045.7+110841 &08:50:45.73 &+11:08:41.96 & 0.98 & 0.04$\pm$0.13 &-0.50$\pm$0.15 &     $--$ &     $--$ &       6. &      3.2 &   0.53$\pm$ 0.13 & 085045+110841&   50.4$\pm$   1.6 &0.38 & 085045+110841 &15.96 &0.143 &0.365 &1.029 &2.620000&     318 \\
  51&  085448.8+200630 &08:54:48.85 &+20:06:30.41 & 0.04 & 0.03$\pm$0.01 &-0.30$\pm$0.01 &     $--$ &     $--$ &      0.6 &      2.2 &  39.45$\pm$ 0.29 & 085448+200630& 1511.8$\pm$  45.4 &0.66 & 085448+200630 &11.83 &0.846 &0.926 &1.185 &0.306000&     478 \\
  52&  085841.4+140944 &08:58:41.47 &+14:09:44.99 & 0.10 & 0.21$\pm$0.01 &-0.34$\pm$0.01 &     $--$ &     $--$ &       2. &      2.7 &  18.27$\pm$ 0.45 & 085841+140943& 2370.8$\pm$  71.1 &2.40 & 085841+140944 &15.28 &0.723 &0.913 &0.880 &1.043000&       4 \\
  53&  091528.7+441633 &09:15:28.78 &+44:16:33.56 & 0.48 &-0.04$\pm$0.07 &-0.22$\pm$0.08 &     $--$ &     $--$ &       1. &      2.0 &   4.18$\pm$ 0.56 & 091528+441632&  176.9$\pm$   5.9 &2.35 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.488700&     478 \\
  54&  094124.7+033916 &09:41:24.75 &+03:39:16.48 & 1.56 & 0.41$\pm$0.18 &-0.43$\pm$0.18 &       2. &      2.6 &       4. &      3.2 &   0.61$\pm$ 0.21 & 094124+033914&   12.3$\pm$   0.6 &0.81 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.225100&     478 \\
  55&  095306.4+012241 &09:53: 6.41 &+01:22:41.31 & 1.25 &-0.04$\pm$0.16 &-0.56$\pm$0.19 &     $--$ &     $--$ &       4. &      3.5 &   1.18$\pm$ 0.56 & 095306+012242&   22.7$\pm$   0.8 &1.75 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.411000&     478 \\
  56&  095456.7+174332 &09:54:56.80 &+17:43:32.08 & 0.11 & 0.12$\pm$0.02 &-0.26$\pm$0.02 &     $--$ &     $--$ &       2. &      2.2 &   9.76$\pm$ 0.23 & 095456+174331& 1158.5$\pm$  34.8 &0.85 & 095456+174332 &15.68 &-0.18 &0.935 &2.500 &1.472000&     478 \\
  57&  095711.1+412230 &09:57:11.13 &+41:22:30.44 & 1.51 & 0.37$\pm$0.20 &-0.58$\pm$0.22 &     $--$ &     $--$ &       10 &      4.0 &   0.52$\pm$ 0.23 & 095711+412229&   31.3$\pm$   1.0 &0.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.727800&     478 \\
  58&  095847.2+653355 &09:58:47.23 &+65:33:55.69 & 0.04 & 0.22$\pm$0.01 &-0.33$\pm$0.01 &     $--$ &     $--$ &       1. &      2.7 &  52.61$\pm$ 0.65 & 095847+653354&  729.4$\pm$  21.9 &1.99 & 095847+653355 &12.42 &0.861 &0.803 &2.194 &0.368000&     478 \\
  59&  100249.2+023746 &10:02:49.30 &+02:37:46.06 & 1.31 & 0.21$\pm$0.11 &-0.31$\pm$0.12 &     $--$ &     $--$ &       4. &      2.5 &   0.21$\pm$ 0.05 & 100249+023749&    7.0$\pm$   0.5 &2.93 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.131780&     478 \\
  60&  101112.2+554447 &10:11:12.29 &+55:44:47.56 & 0.18 & 0.14$\pm$0.02 &-0.28$\pm$0.03 &     $--$ &     $--$ &       1. &      2.2 &   2.34$\pm$ 0.09 & 101112+554449&  173.6$\pm$   6.1 &2.71 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.246000&     136 \\
  61&  101511.8+520707 &10:15:11.90 &+52:07: 7.92 & 1.07 & 0.19$\pm$0.14 &-0.54$\pm$0.15 &       1. &      2.2 &       2. &      3.7 &   1.70$\pm$ 0.73 & 101511+520707&   77.5$\pm$   2.4 &0.73 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.890000&     139 \\
  62&  101706.6+520247 &10:17: 6.67 &+52:02:47.65 & 0.70 &-0.04$\pm$0.11 &-0.68$\pm$0.12 &      0.6 &      1.2 &     $--$ &     $--$ &   1.63$\pm$ 0.48 & 101706+520247&   39.7$\pm$   1.2 &0.64 & 101706+520247 &15.31 &0.526 &0.863 &0.641 &0.380000&     224 \\
  63&  101714.0+390125 &10:17:14.05 &+39:01:25.38 & 0.72 &-0.26$\pm$0.23 & 0.54$\pm$0.16 &     $--$ &     $--$ &     $--$ &     $--$ &   1.33$\pm$ 0.14 & 101714+390124& 1392.2$\pm$  41.8 &1.98 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.560000&     142 \\
  64&  102838.8-084438 &10:28:38.81 &-08:44:38.28 & 0.13 & 0.28$\pm$0.01 &-0.18$\pm$0.01 &     $--$ &     $--$ &       4. &      2.0 &  15.61$\pm$ 0.24 & 102838-084438&  269.2$\pm$   8.1 &0.53 &      $------$ & $--$ & $--$ & $--$ & $--$ &3.420000&     173 \\
  65&  103118.4+505336 &10:31:18.50 &+50:53:36.61 & 0.04 & 0.03$\pm$0.00 &-0.48$\pm$0.00 &      0.4 &      2.0 &      0.8 &      3.0 & 170.13$\pm$ 0.33 & 103118+505336&   37.5$\pm$   1.2 &0.26 & 103118+505336 &13.90 &0.585 &0.800 &0.746 &0.361000&     513 \\
  66&  103154.3-141651 &10:31:54.34 &-14:16:51.04 & 0.02 & 0.05$\pm$0.00 &-0.40$\pm$0.00 &      0.2 &      1.8 &      0.4 &      2.7 & 370.01$\pm$ 1.08 & 103154-141650&   14.3$\pm$   0.7 &2.73 & 103154-141651 &11.16 &1.010 &0.587 &1.461 &0.086000&     318 \\
  67&  103739.8-270527 &10:37:39.82 &-27:05:27.80 & 0.31 & 0.09$\pm$0.04 &-0.24$\pm$0.05 &     $--$ &     $--$ &      0.6 &      2.2 &   3.45$\pm$ 0.23 & 103739-270525&  218.2$\pm$   6.6 &1.92 & 103739-270527 &15.19 &0.804 &1.303 &2.062 &0.567000&     258 \\
  68&  103850.8+415513 &10:38:50.90 &+41:55:13.62 & 0.46 &-0.09$\pm$0.07 &-0.44$\pm$0.08 &     $--$ &     $--$ &       2. &      2.7 &   2.26$\pm$ 0.35 & 103850+415516&    6.1$\pm$   0.4 &1.40 & 103850+415513 &15.29 &0.820 &0.937 &1.340 &1.468000&     478 \\
  69&  104117.1+061017 &10:41:17.14 &+06:10:17.63 & 0.04 & 0.10$\pm$0.01 &-0.25$\pm$0.01 &     $--$ &     $--$ &       1. &      2.2 &  26.01$\pm$ 0.22 & 104117+061016& 1405.2$\pm$  42.2 &1.81 & 104117+061017 &15.01 &0.599 &0.639 &1.825 &1.270000&     478 \\
  70&  105137.2+572942 &10:51:37.21 &+57:29:42.09 & 3.32 &-0.32$\pm$0.74 & 0.71$\pm$0.36 &     $--$ &     $--$ &     $--$ &     $--$ &   0.08$\pm$ 0.05 & 105138+572942&    2.8$\pm$   0.5 &2.42 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     120 \\
  71&  105142.0+573554 &10:51:42.04 &+57:35:56.59 & 1.00 & 0.10$\pm$0.05 &-0.20$\pm$0.06 &     $--$ &     $--$ &      0.2 &      2.0 &   0.10$\pm$ 0.02 & 105142+573601&    4.8$\pm$   0.4 &2.57 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     280 \\
  72&  105237.2+573103 &10:52:37.21 &+57:31: 2.44 & 1.68 & 0.17$\pm$0.03 &-0.33$\pm$0.03 &     $--$ &     $--$ &       2. &      2.5 &   0.15$\pm$ 0.01 & 105237+573101&   65.0$\pm$   2.3 &0.42 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.708000&     280 \\
  73&  105250.0+335505 &10:52:50.07 &+33:55: 5.69 & 0.48 &-0.05$\pm$0.05 &-0.32$\pm$0.06 &     $--$ &     $--$ &       1. &      2.2 &   4.50$\pm$ 0.50 & 105250+335504&   20.6$\pm$   1.0 &1.49 & 105250+335505 &15.06 &-0.04 &1.176 &1.166 &1.408000&     478 \\
  74&  105255.2+571951 &10:52:55.01 &+57:19:51.06 & 1.65 & 0.62$\pm$0.05 &-0.13$\pm$0.05 &     $--$ &     $--$ &       6. &      2.2 &   0.12$\pm$ 0.02 & 105254+571950&    3.5$\pm$   0.5 &1.01 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.400000&     280 \\
  75&  105400.3+573321 &10:54: 0.51 &+57:33:21.72 & 0.92 & 0.63$\pm$0.04 &-0.12$\pm$0.04 &      0.6 &      2.2 &       1. &      2.5 &   0.26$\pm$ 0.02 & 105400+573322&    3.0$\pm$   0.4 &0.74 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     280 \\
  76&  110427.3+381231 &11:04:27.43 &+38:12:32.66 & 0.02 & 0.01$\pm$0.00 &-0.42$\pm$0.00 &      0.1 &      1.8 &      0.4 &      2.7 &2930.26$\pm$ 0.78 & 110427+381232&  767.4$\pm$  28.9 &0.37 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.030000&      79 \\
  77&  111036.2+481752 &11:10:36.22 &+48:17:52.75 & 0.59 & 0.10$\pm$0.07 &-0.34$\pm$0.07 &     $--$ &     $--$ &       1. &      2.5 &   1.57$\pm$ 0.29 & 111036+481753&  512.1$\pm$  15.4 &2.07 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.740000&     478 \\
  78&  111121.6+482047 &11:11:21.64 &+48:20:47.47 & 0.26 & 0.22$\pm$0.03 &-0.23$\pm$0.03 &     $--$ &     $--$ &      0.6 &      2.2 &   4.55$\pm$ 0.29 & 111121+482047&   15.0$\pm$   0.9 &2.87 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.280900&     430 \\
  79&  111547.0+430431 &11:15:47.08 &+43:04:31.10 & 1.35 & 0.47$\pm$0.14 &-0.35$\pm$0.16 &     $--$ &     $--$ &       4. &      3.0 &   1.86$\pm$ 0.64 & 111547+430429&   47.4$\pm$   1.5 &1.39 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.039000&     478 \\
  80&  111654.7+180307 &11:16:54.71 &+18:03: 7.24 & 0.87 &-0.27$\pm$0.03 &-0.49$\pm$0.05 &     $--$ &     $--$ &      0.2 &      3.0 &   3.45$\pm$ 0.35 & 111654+180304&    6.9$\pm$   0.4 &1.46 & 111654+180307 &9.529 &0.158 &0.674 &1.143 &   $---$&     437 \\
  81&  111908.6+211918 &11:19: 8.71 &+21:19:18.38 & 0.07 &-0.15$\pm$0.00 &-0.48$\pm$0.01 &     0.01 &      1.8 &      0.4 &      3.0 & 113.75$\pm$ 0.74 & 111908+211913&    6.1$\pm$   0.5 &2.46 & 111908+211918 &11.54 &1.144 &0.908 &0.650 &0.177000&     338 \\
  82&  112338.0+052038 &11:23:38.07 &+05:20:38.62 & 0.25 & 0.10$\pm$0.03 &-0.26$\pm$0.03 &     $--$ &     $--$ &       4. &      2.2 &   3.75$\pm$ 0.24 & 112338+052039&  149.5$\pm$   4.5 &2.85 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.180600&     478 \\
  83&  113007.0-144926 &11:30: 7.03 &-14:49:26.96 & 0.04 & 0.31$\pm$0.01 &-0.15$\pm$0.01 &     $--$ &     $--$ &       4. &      2.0 &  94.23$\pm$ 0.72 & 113007-144927& 5622.2$\pm$ 198.5 &1.07 & 113007-144926 &13.59 &0.831 &0.851 &1.753 &1.487001&     136 \\
  84&  114106.3-014110 &11:41: 6.39 &-01:41:10.81 & 1.62 & 0.50$\pm$0.26 &-0.46$\pm$0.25 &       4. &      2.0 &       4. &      3.7 &   0.08$\pm$ 0.07 & 114106-014106&    3.9$\pm$   0.5 &1.44 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.270000&     478 \\
  85&  114405.3+195601 &11:44: 5.39 &+19:56: 2.96 & 1.02 & 0.37$\pm$0.14 &-0.23$\pm$0.13 &     $--$ &     $--$ &       6. &      2.2 &   0.38$\pm$ 0.12 & 114405+195601&   15.9$\pm$   0.6 &1.93 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.200000&     478 \\
  86&  114758.4+525545 &11:47:58.42 &+52:55:45.47 & 1.86 & 0.23$\pm$0.30 & 0.21$\pm$0.29 &     $--$ &     $--$ &      0.1 &     0.75 &   0.33$\pm$ 0.20 & 114758+525545&   22.5$\pm$   0.8 &0.13 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      63 \\
  87&  114816.1+525900 &11:48:16.14 &+52:59: 0.27 & 0.96 & 0.25$\pm$0.12 &-0.52$\pm$0.14 &      0.4 &      1.2 &      0.8 &      3.7 &   2.22$\pm$ 0.65 & 114816+525859&  107.7$\pm$   3.3 &0.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      63 \\
  88&  114856.5+525426 &11:48:56.60 &+52:54:26.00 & 0.34 & 0.11$\pm$0.05 &-0.25$\pm$0.05 &     $--$ &     $--$ &       2. &      2.2 &  10.25$\pm$ 0.78 & 114856+525425&   92.9$\pm$   2.8 &0.72 & 114856+525426 &14.32 &0.165 &0.848 &1.385 &1.632000&     478 \\
  89&  115024.7+015620 &11:50:24.77 &+01:56:20.56 & 0.31 & 0.10$\pm$0.03 &-0.22$\pm$0.04 &     $--$ &     $--$ &       1. &      2.0 &   2.33$\pm$ 0.14 & 115024+015619&  153.2$\pm$   5.5 &2.73 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.705600&     478 \\
  90&  120619.6+282254 &12:06:19.68 &+28:22:54.63 & 0.42 & 0.03$\pm$0.06 &-0.27$\pm$0.06 &     $--$ &     $--$ &       1. &      2.2 &   2.91$\pm$ 0.36 & 120619+282254&   37.8$\pm$   1.2 &1.65 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.708000&     478 \\
  91&  120703.2+652407 &12:07: 3.26 &+65:24: 7.58 & 2.04 & 0.18$\pm$0.16 &-0.44$\pm$0.18 &     $--$ &     $--$ &       4. &      3.0 &   0.77$\pm$ 0.55 & 120703+652409&   46.7$\pm$   1.8 &0.76 & 120703+652407 &15.07 &0.077 &0.804 &0.819 &1.548100&     478 \\
  92&  120943.4+393644 &12:09:43.28 &+39:36:42.03 & 1.24 &-0.17$\pm$0.08 &-0.32$\pm$0.10 &     $--$ &     $--$ &       2. &      2.2 &   0.71$\pm$ 0.14 & 120943+393642&   24.2$\pm$   0.8 &0.76 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.334000&     478 \\
  93&  121021.1+433437 &12:10:21.17 &+43:34:37.65 & 1.43 & 0.22$\pm$0.22 &-0.29$\pm$0.24 &     $--$ &     $--$ &      0.8 &      2.5 &   0.32$\pm$ 0.18 & 121021+433439&    4.2$\pm$   0.5 &1.04 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.611000&     478 \\
  94&  121026.5+392908 &12:10:26.58 &+39:29: 8.84 & 0.03 &-0.03$\pm$0.00 &-0.45$\pm$0.00 &      0.2 &      2.2 &      0.8 &      3.0 &  90.02$\pm$ 0.29 & 121026+392909&   18.7$\pm$   0.7 &2.34 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.615000&     513 \\
  95&  121422.9+024252 &12:14:22.97 &+02:42:52.85 & 0.20 & 0.18$\pm$0.03 &-0.31$\pm$0.03 &     $--$ &     $--$ &       4. &      2.5 &   6.12$\pm$ 0.30 & 121422+024252&   43.2$\pm$   1.4 &1.13 & 121422+024252 &15.14 &0.615 &0.552 &1.694 &2.223200&     478 \\
  96&  121507.3+522056 &12:15: 7.40 &+52:20:56.05 & 0.52 &-0.07$\pm$0.07 &-0.26$\pm$0.08 &     $--$ &     $--$ &      0.6 &      2.0 &   2.51$\pm$ 0.34 & 121507+522056&   50.0$\pm$   1.5 &1.90 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.211900&     478 \\
  97&  121700.2+471512 &12:17: 0.29 &+47:15:12.91 & 0.41 & 0.13$\pm$0.06 &-0.31$\pm$0.07 &     $--$ &     $--$ &       2. &      2.5 &   1.83$\pm$ 0.26 & 121700+471513&   90.6$\pm$   2.7 &1.53 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.296000&     478 \\
  98&  121715.4+471214 &12:17:15.41 &+47:12:14.28 & 0.22 &-0.00$\pm$0.03 &-0.37$\pm$0.04 &     $--$ &     $--$ &       1. &      2.5 &   1.83$\pm$ 0.11 & 121715+471214&   94.3$\pm$   2.9 &2.60 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.100000&     478 \\
  99&  121826.4+294846 &12:18:26.47 &+29:48:46.84 & 0.01 & 0.06$\pm$0.00 &-0.35$\pm$0.00 &      0.2 &      2.0 &      0.4 &      2.5 & 299.88$\pm$ 0.30 & 121826+294847&   38.1$\pm$   1.2 &1.55 & 121826+294846 &10.75 &0.989 &0.998 &1.591 &0.012662&     478 \\
 100&  122121.9+301036 &12:21:21.93 &+30:10:36.97 & 0.02 & 0.04$\pm$0.00 &-0.49$\pm$0.00 &      0.2 &      1.6 &      0.6 &      3.2 & 759.65$\pm$ 2.87 & 122121+301036&   71.0$\pm$   2.2 &0.91 & 122121+301036 &13.82 &0.558 &0.834 &0.515 &0.182000&     451 \\
 101&  122523.9+002333 &12:25:23.97 &+00:23:33.91 & 1.22 &-0.15$\pm$0.15 &-0.58$\pm$0.19 &      0.4 &      2.2 &       2. &      3.5 &   0.49$\pm$ 0.22 & 122524+002337&   12.2$\pm$   0.6 &2.27 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.970000&     478 \\
 102&  123131.4+641418 &12:31:31.39 &+64:14:18.91 & 0.03 &-0.09$\pm$0.00 &-0.50$\pm$0.00 &      0.1 &      1.8 &      0.4 &      3.0 &  31.61$\pm$ 0.19 & 123131+641419&   58.0$\pm$   2.2 &1.16 & 123131+641418 &13.67 &0.659 &0.694 &1.592 &0.164000&      17 \\
 103&  123413.4+475352 &12:34:13.43 &+47:53:52.52 & 0.37 & 0.15$\pm$0.07 &-0.49$\pm$0.07 &      0.6 &      1.8 &       1. &      3.2 &  11.21$\pm$ 1.17 & 123413+475351&  355.9$\pm$  10.7 &0.95 & 123413+475352 &14.49 &0.594 &0.346 &1.520 &0.375000&     478 \\
 104&  123545.2-033615 &12:35:45.28 &-03:36:15.56 & 1.31 & 0.33$\pm$0.19 &-0.19$\pm$0.19 &     $--$ &     $--$ &       4. &      2.0 &   0.51$\pm$ 0.26 & 123545-033611&   11.3$\pm$   0.5 &2.30 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.375100&     478 \\
 105&  123820.3+175038 &12:38:20.34 &+17:50:38.08 & 1.33 &-0.07$\pm$0.20 &-0.18$\pm$0.24 &     $--$ &     $--$ &      0.2 &      1.7 &   0.11$\pm$ 0.04 & 123820+175041&    5.6$\pm$   0.4 &1.24 & 123820+175038 &12.96 &1.332 &1.047 &1.749 &0.449000&     478 \\
 106&  124903.4-061046 &12:49: 3.49 &-06:10:46.51 & 0.22 &-0.07$\pm$0.02 &-0.40$\pm$0.02 &     $--$ &     $--$ &      0.4 &      2.5 &   2.87$\pm$ 0.12 & 124903-061043&   12.6$\pm$   0.6 &2.15 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.610000&     139 \\
 107&  125731.9+241241 &12:57:31.94 &+24:12:41.12 & 0.07 & 0.10$\pm$0.01 &-0.39$\pm$0.01 &      0.2 &      2.0 &      0.6 &      2.7 & 124.25$\pm$ 1.80 & 125731+241238&   14.0$\pm$   0.9 &1.23 & 125731+241241 &14.22 &0.470 &0.823 &0.944 &0.140700&     478 \\
 108&  125805.3+014339 &12:58: 5.32 &+01:43:39.75 & 1.82 & 0.01$\pm$0.20 &-0.40$\pm$0.23 &     $--$ &     $--$ &       1. &      2.7 &   0.53$\pm$ 0.22 & 125805+014339&    6.0$\pm$   0.4 &1.79 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.049800&     478 \\
 109&  125810.8+014343 &12:58:10.82 &+01:43:44.00 & 1.50 &-0.08$\pm$0.25 &-0.15$\pm$0.29 &     $--$ &     $--$ &       1. &      1.7 &   0.39$\pm$ 0.25 & 125810+014345&   24.3$\pm$   0.8 &1.45 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.568600&     478 \\
 110&  130120.0+282137 &13:01:20.10 &+28:21:37.60 & 0.17 &-0.01$\pm$0.01 &-0.34$\pm$0.01 &     $--$ &     $--$ &       2. &      2.5 &   4.55$\pm$ 0.11 & 130120+282137&  100.7$\pm$   3.0 &2.07 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.373000&     478 \\
 111&  131028.6+322044 &13:10:28.65 &+32:20:44.18 & 0.03 & 0.07$\pm$0.00 &-0.30$\pm$0.00 &     $--$ &     $--$ &       1. &      2.2 &  64.31$\pm$ 0.43 & 131028+322044& 1686.6$\pm$  50.6 &1.75 & 131028+322044 &14.69 &0.842 &0.797 &1.838 &0.997000&     478 \\
 112&  131055.5-012723 &13:10:55.59 &-01:27:23.34 & 0.50 &-0.15$\pm$0.08 &-0.33$\pm$0.10 &     $--$ &     $--$ &      0.6 &      2.2 &   0.40$\pm$ 0.10 & 131055-012726&    4.9$\pm$   0.5 &1.32 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.004000&     429 \\
 113&  131938.7-004940 &13:19:38.76 &-00:49:40.00 & 0.12 & 0.02$\pm$0.02 &-0.29$\pm$0.02 &     $--$ &     $--$ &       1. &      2.2 &  12.02$\pm$ 0.34 & 131938-004940& 1468.9$\pm$  44.1 &1.79 & 131938+004940 &15.18 &0.731 &0.209 &1.896 &0.870000&     381 \\
 114&  132033.2+331143 &13:20:33.22 &+33:11:43.15 & 0.30 & 0.18$\pm$0.05 &-0.19$\pm$0.05 &     $--$ &     $--$ &       1. &      2.0 &   2.07$\pm$ 0.14 & 132033+331142&   25.8$\pm$   0.9 &2.96 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.924000&     478 \\
 115&  132830.8+470356 &13:28:30.88 &+47:03:56.10 & 2.08 & 0.01$\pm$0.11 &-0.41$\pm$0.14 &     $--$ &     $--$ &       2. &      2.7 &   1.47$\pm$ 0.59 & 132831+470403&    3.1$\pm$   0.5 &0.94 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.545000&     478 \\
 116&  132833.6+114519 &13:28:33.62 &+11:45:19.65 & 0.09 &-0.12$\pm$0.01 &-0.48$\pm$0.01 &      0.1 &      2.2 &      0.6 &      3.0 &  46.46$\pm$ 0.90 & 132833+114521&    2.4$\pm$   0.5 &1.16 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.490000&     478 \\
 117&  133232.6+111224 &13:32:32.60 &+11:12:24.89 & 0.83 & 0.07$\pm$0.11 &-0.35$\pm$0.12 &      0.2 &      2.0 &      0.4 &      2.5 &   0.85$\pm$ 0.17 & 133232+111222&   26.0$\pm$   0.9 &1.82 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     139 \\
 118&  133718.6+242303 &13:37:18.70 &+24:23: 3.33 & 0.04 &-0.23$\pm$0.01 &-0.36$\pm$0.01 &     $--$ &     $--$ &      0.1 &      2.2 &  86.30$\pm$ 0.68 & 133718+242302&   19.6$\pm$   0.7 &1.48 & 133718+242303 &10.49 &1.289 &1.010 &0.778 &0.107000&      79 \\
 119&  133739.8-125725 &13:37:39.80 &-12:57:25.75 & 0.05 & 0.11$\pm$0.01 &-0.31$\pm$0.01 &     $--$ &     $--$ &      0.8 &      2.5 &  51.97$\pm$ 0.55 & 133739-125724& 2676.3$\pm$  80.3 &1.94 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.539000&     136 \\
 120&  133807.4+280508 &13:38: 7.49 &+28:05: 8.53 & 0.38 & 0.34$\pm$0.05 &-0.09$\pm$0.05 &     $--$ &     $--$ &       2. &      1.7 &   1.85$\pm$ 0.14 & 133807+280509&  166.6$\pm$   5.0 &1.07 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.086000&     478 \\
 121&  134133.1+353252 &13:41:33.14 &+35:32:52.35 & 0.22 &-0.02$\pm$0.03 &-0.40$\pm$0.03 &     $--$ &     $--$ &       1. &      2.7 &   4.91$\pm$ 0.28 & 134133+353253&   76.8$\pm$   2.8 &1.85 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.780000&     478 \\
 122&  134133.4-002433 &13:41:33.40 &-00:24:33.86 & 2.21 &-0.72$\pm$0.21 & 0.11$\pm$0.39 &     $--$ &     $--$ &     $--$ &     $--$ &   0.21$\pm$ 0.11 & 134133-002432&    3.4$\pm$   0.5 &1.35 & 134133+002433 &14.00 &0.466 &0.613 &0.815 &0.071700&     150 \\
 123&  134232.4-003151 &13:42:32.44 &-00:31:51.83 & 1.28 &-0.35$\pm$0.17 &-0.27$\pm$0.26 &     $--$ &     $--$ &     $--$ &     $--$ &   0.97$\pm$ 0.63 & 134232-003154&    2.2$\pm$   0.4 &1.23 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.209000&     478 \\
 124&  134252.9+403202 &13:42:52.93 &+40:32: 2.08 & 0.13 & 0.04$\pm$0.02 &-0.26$\pm$0.03 &     $--$ &     $--$ &       1. &      2.2 &   3.41$\pm$ 0.12 & 134252+403201&  151.6$\pm$   4.6 &1.90 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.910000&     478 \\
 125&  134414.1+001642 &13:44:14.13 &+00:16:42.50 & 0.30 & 0.05$\pm$0.04 &-0.30$\pm$0.04 &     $--$ &     $--$ &      0.6 &      2.2 &  12.62$\pm$ 0.98 & 134414+001643&  114.2$\pm$   4.2 &2.48 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.452000&       2 \\
 126&  134740.9+581242 &13:47:40.97 &+58:12:42.99 & 0.12 & 0.01$\pm$0.02 &-0.36$\pm$0.02 &     $--$ &     $--$ &       4. &      2.5 &   3.94$\pm$ 0.10 & 134740+581242&  641.9$\pm$  22.7 &0.35 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.039000&     154 \\
 127&  140700.4+282714 &14:07: 0.41 &+28:27:14.37 & 0.26 & 0.17$\pm$0.04 &-0.22$\pm$0.04 &      0.2 &      2.6 &      0.4 &      2.2 &   4.71$\pm$ 0.21 & 140700+282714&  816.6$\pm$  24.5 &0.71 & 140700+282714 &11.94 &1.062 &0.860 &0.610 &0.076576&     179 \\
 128&  140856.4-075225 &14:08:56.45 &-07:52:26.28 & 0.17 & 0.13$\pm$0.02 &-0.25$\pm$0.02 &     $--$ &     $--$ &       2. &      2.2 &   7.18$\pm$ 0.20 & 140856-075226&  688.2$\pm$  24.1 &0.51 & 140856-075226 &15.18 &0.542 &1.291 &0.864 &1.493500&     136 \\
 129&  140923.9+261820 &14:09:23.91 &+26:18:21.01 & 0.04 &-0.19$\pm$0.00 &-0.49$\pm$0.00 &     $--$ &     $--$ &       1. &      3.0 &  31.50$\pm$ 0.14 & 140923+261822&    9.1$\pm$   0.5 &1.92 & 140923+261821 &13.90 &0.601 &0.396 &0.527 &0.940000&     140 \\
 130&  141617.2+264903 &14:16:17.29 &+26:49: 3.39 & 1.70 &-0.13$\pm$0.18 &-0.73$\pm$0.25 &       2. &      2.2 &     $--$ &     $--$ &   0.45$\pm$ 0.28 & 141617+264906&    3.0$\pm$   0.4 &0.50 & 141617+264903 &14.83 &0.840 &0.711 &1.647 &2.292800&     381 \\
 131&  141655.6+445453 &14:16:55.65 &+44:54:53.28 & 0.56 & 0.40$\pm$0.07 &-0.31$\pm$0.07 &      0.8 &      2.6 &       1. &      2.7 &   0.96$\pm$ 0.10 & 141655+445449&    2.8$\pm$   0.5 &0.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.579000&     407 \\
 132&  141730.4+264457 &14:17:30.41 &+26:44:57.41 & 0.34 &-0.01$\pm$0.05 &-0.35$\pm$0.06 &     $--$ &     $--$ &       2. &      2.5 &   1.52$\pm$ 0.14 & 141730+264456&   75.6$\pm$   2.3 &0.99 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.455000&     478 \\
 133&  142414.0+421400 &14:24:14.13 &+42:14: 0.54 & 0.63 &-0.02$\pm$0.06 &-0.32$\pm$0.07 &     $--$ &     $--$ &       2. &      2.2 &   1.62$\pm$ 0.17 & 142414+421401&  308.7$\pm$   9.3 &2.38 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.608000&     478 \\
 134&  142437.9+225602 &14:24:37.95 &+22:56: 2.62 & 0.82 & 0.34$\pm$0.11 &-0.21$\pm$0.11 &     $--$ &     $--$ &       6. &      2.2 &  16.21$\pm$ 3.17 & 142438+225600&  267.9$\pm$   8.0 &2.31 & 142437+225602 &12.66 &0.650 &0.566 &2.263 &3.620000&     352 \\
 135&  143023.7+420436 &14:30:23.71 &+42:04:36.72 & 0.08 & 0.11$\pm$0.01 &-0.29$\pm$0.01 &     $--$ &     $--$ &       4. &      2.2 &  21.12$\pm$ 0.24 & 143023+420436&  210.6$\pm$   6.3 &0.73 &      $------$ & $--$ & $--$ & $--$ & $--$ &4.715000&     174 \\
 136&  145147.0-151220 &14:51:47.07 &-15:12:20.48 & 0.36 & 0.16$\pm$0.03 &-0.32$\pm$0.03 &     $--$ &     $--$ &       4. &      2.5 &   2.36$\pm$ 0.11 & 145147-151219&   28.5$\pm$   1.0 &1.65 & 145147-151220 &14.69 &0.585 &1.104 &0.963 &4.763000&     195 \\
 137&  150424.9+102938 &15:04:25.00 &+10:29:37.40 & 0.54 & 0.18$\pm$0.03 &-0.22$\pm$0.03 &     $--$ &     $--$ &       4. &      2.0 &  10.80$\pm$ 0.49 & 150425+102938& 1774.2$\pm$  53.2 &1.42 & 150425+102937 &14.29 &0.971 &0.898 &2.610 &1.839000&     478 \\
 138&  150837.6+671634 &15:08:37.62 &+67:16:34.89 & 0.88 & 0.28$\pm$0.10 &-0.34$\pm$0.11 &     $--$ &     $--$ &       2. &      2.7 &   0.75$\pm$ 0.15 & 150838+671637&    7.8$\pm$   0.4 &2.78 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.219000&     340 \\
 139&  151002.9+570243 &15:10: 2.97 &+57:02:43.62 & 0.19 & 0.10$\pm$0.03 &-0.27$\pm$0.03 &     $--$ &     $--$ &       4. &      2.2 &   6.58$\pm$ 0.25 & 151002+570243&  202.0$\pm$   6.1 &1.42 &      $------$ & $--$ & $--$ & $--$ & $--$ &4.301000&     174 \\
 140&  151630.2-005625 &15:16:30.25 &-00:56:25.34 & 0.61 & 0.56$\pm$0.07 &-0.34$\pm$0.06 &     $--$ &     $--$ &       10 &      3.0 &   0.52$\pm$ 0.05 & 151630-005626&   25.8$\pm$   0.9 &1.90 & 151630+005625 &16.15 &0.612 &0.396 &1.189 &1.921400&     478 \\
 141&  153202.2+301629 &15:32: 2.27 &+30:16:29.11 & 0.08 &-0.11$\pm$0.01 &-0.53$\pm$0.01 &      0.1 &      1.4 &      0.4 &      3.2 &  45.19$\pm$ 0.77 & 153202+301629&   52.3$\pm$   1.6 &0.42 & 153202+301629 &13.32 &0.470 &0.610 &1.342 &0.064000&     513 \\
 142&  153452.4+013104 &15:34:52.45 &+01:31: 4.03 & 0.22 & 0.19$\pm$0.03 &-0.26$\pm$0.03 &     $--$ &     $--$ &       2. &      2.2 &  18.13$\pm$ 1.02 & 153452+013103& 1320.4$\pm$  39.6 &1.00 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.435000&     139 \\
 143&  155542.9+111124 &15:55:42.97 &+11:11:24.46 & 0.03 & 0.05$\pm$0.00 &-0.48$\pm$0.00 &      0.4 &      2.0 &      0.8 &      3.0 &1063.04$\pm$ 4.58 & 155543+111124&  312.0$\pm$   9.4 &1.74 & 155542+111124 &11.18 &0.715 &0.644 &1.131 &0.360000&     451 \\
 144&  160222.5+084538 &16:02:22.55 &+08:45:38.88 & 2.98 & 0.08$\pm$0.31 &-0.36$\pm$0.33 &     $--$ &     $--$ &       4. &      2.5 &   0.44$\pm$ 0.31 & 160222+084536&    4.5$\pm$   0.5 &0.70 & 160222+084538 &14.01 &0.998 &0.609 &0.862 &2.281000&     458 \\
 145&  160601.2+174741 &16:06: 1.19 &+17:47:44.07 & 1.90 & 0.00$\pm$0.07 &-0.42$\pm$0.07 &     $--$ &     $--$ &       4. &      2.7 &   1.54$\pm$ 0.23 & 160601+174748&  111.0$\pm$   3.4 &1.98 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.813000&     478 \\
 146&  160658.2+271706 &16:06:58.24 &+27:17: 6.13 & 0.43 & 0.14$\pm$0.06 &-0.20$\pm$0.06 &     $--$ &     $--$ &       1. &      2.0 &   7.10$\pm$ 0.64 & 160658+271705&  178.0$\pm$   5.4 &2.19 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.933700&     513 \\
 147&  161357.1+654310 &16:13:57.07 &+65:43: 9.89 & 0.16 & 0.12$\pm$0.02 &-0.34$\pm$0.02 &      0.2 &      2.2 &      0.4 &      2.5 & 102.04$\pm$ 2.15 & 161356+654310&    3.9$\pm$   0.5 &1.05 & 161357+654309 &11.41 &1.064 &0.687 &0.647 &0.120000&     478 \\
 148&  163308.5+570255 &16:33: 8.42 &+57:02:55.90 & 0.71 & 0.17$\pm$0.06 &-0.42$\pm$0.06 &     $--$ &     $--$ &       6. &      3.0 &   0.40$\pm$ 0.05 & 163308+570255&   16.7$\pm$   0.6 &0.69 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.802000&     478 \\
 149&  165352.1+394535 &16:53:52.15 &+39:45:36.54 & 0.05 & 0.07$\pm$0.00 &-0.40$\pm$0.00 &      0.2 &      1.8 &      0.4 &      2.7 & 774.82$\pm$ 4.58 & 165352+394536& 1558.0$\pm$  46.7 &1.01 & 165352+394536 &10.45 &0.454 &0.679 &0.800 &0.033640&     261 \\
 150&  165412.7+395004 &16:54:12.70 &+39:50: 4.90 & 1.62 & 0.14$\pm$0.16 &-0.08$\pm$0.16 &     $--$ &     $--$ &      0.2 &      1.7 &   0.77$\pm$ 0.25 & 165412+395005&   68.2$\pm$   2.1 &0.36 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     442 \\
 151&  165857.6+352000 &16:58:57.62 &+35:20:58.67 & 2.09 & 0.32$\pm$0.08 &-0.35$\pm$0.07 &      0.4 &      1.8 &      0.6 &      3.0 &   0.85$\pm$ 0.16 & 165857+351953&    4.8$\pm$   0.4 &2.55 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.049000&     478 \\
 152&  171224.5+640206 &17:12:24.55 &+64:02: 6.69 & 5.93 & 0.04$\pm$0.19 &-0.53$\pm$0.25 &      0.2 &      1.2 &      0.6 &      3.5 &   1.08$\pm$ 0.36 & 171225+640206&  158.5$\pm$   5.4 &0.53 & 171224+640206 &14.16 &0.553 &0.632 &1.136 &0.080052&      95 \\
 153&  172819.7-141555 &17:28:19.80 &-14:15:55.15 & 0.02 & 0.08$\pm$0.00 &-0.25$\pm$0.00 &     $--$ &     $--$ &      0.4 &      2.2 & 133.52$\pm$ 0.47 & 172819-141554&   22.4$\pm$   0.8 &0.36 & 172819-141555 &9.830 &1.225 &0.947 &0.783 &0.184000&     478 \\
 154&  172838.4+704102 &17:28:38.47 &+70:41: 2.65 & 0.33 &-0.16$\pm$0.05 &-0.52$\pm$0.06 &      0.1 &      1.4 &      0.2 &      3.0 &   5.62$\pm$ 0.43 & 172838+704106&    5.1$\pm$   0.5 &1.12 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     478 \\
 155&  174838.1+684217 &17:48:37.90 &+68:42:14.52 & 0.28 & 0.26$\pm$0.02 &-0.27$\pm$0.02 &      0.2 &      2.2 &      0.4 &      2.5 &  11.20$\pm$ 0.31 & 174838+684213&    4.8$\pm$   0.4 &1.28 & 174837+684214 &12.28 &0.556 &0.946 &2.724 &0.055900&     478 \\
 156&  183339.8-210339 &18:33:39.87 &-21:03:39.41 & 0.03 & 0.79$\pm$0.00 & 0.19$\pm$0.00 &     $--$ &     $--$ &       10 &      1.2 & 155.05$\pm$ 0.54 & 183339-210339&  896.3$\pm$ 326.9 &1.58 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.507000&     136 \\
 157&  195959.9+650854 &19:59:59.93 &+65:08:54.10 & 0.02 & 0.27$\pm$0.00 &-0.36$\pm$0.00 &      0.4 &      1.8 &      0.6 &      2.7 &1358.33$\pm$ 7.67 & 195959+650854&  249.6$\pm$   7.5 &0.65 & 195959+650854 &11.83 &0.618 &0.660 &0.798 &0.048000&     451 \\
 158&  200324.1-325144 &20:03:24.14 &-32:51:44.78 & 0.11 & 0.18$\pm$0.02 &-0.27$\pm$0.02 &     $--$ &     $--$ &       4. &      2.2 &   9.51$\pm$ 0.22 & 200324-325144&  446.0$\pm$  15.7 &1.14 & 200324-325144 &15.15 &0.171 &0.746 &1.528 &3.190000&     312 \\
 159&  201918.0+112713 &20:19:18.04 &+11:27:13.87 & 0.79 & 0.61$\pm$0.06 &-0.06$\pm$0.06 &     $--$ &     $--$ &       8. &      2.0 &   0.50$\pm$ 0.05 & 201918+112712&  190.6$\pm$   5.7 &0.73 &      $------$ & $--$ & $--$ & $--$ & $--$ &3.273000&     478 \\
 160&  204409.7-104324 &20:44: 9.81 &-10:43:24.47 & 0.04 & 0.13$\pm$0.00 &-0.31$\pm$0.00 &      0.2 &      2.2 &      0.4 &      2.5 & 643.94$\pm$ 2.13 & 204409-104323&   18.6$\pm$   1.0 &2.12 & 204409-104324 &10.19 &0.927 &0.879 &0.783 &0.034397&      90 \\
 161&  212328.3-060014 &21:23:28.34 &-06:00:14.40 & 0.58 & 0.23$\pm$0.07 &-0.39$\pm$0.07 &     $--$ &     $--$ &       2. &      3.0 &   1.95$\pm$ 0.34 & 212328-060012&   30.9$\pm$   1.0 &1.95 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.153200&     478 \\
 162&  212439.3+505826 &21:24:39.14 &+50:58:25.79 & 0.13 & 0.92$\pm$0.00 & 0.47$\pm$0.00 &     $--$ &     $--$ &       2. &      1.2 & 605.80$\pm$ 1.61 & 212439+505823&  381.5$\pm$  12.9 &1.99 & 212439+505825 &11.36 &1.012 &0.893 &1.785 &0.020000&     392 \\
 163&  212912.1-153840 &21:29:12.19 &-15:38:40.90 & 0.03 & 0.29$\pm$0.00 &-0.18$\pm$0.00 &     $--$ &     $--$ &       4. &      2.0 & 140.36$\pm$ 0.83 & 212912-153841&  589.7$\pm$  17.7 &1.82 & 212912-153840 &14.22 &0.695 &0.506 &0.942 &2.727000&      71 \\
 164&  213348.5-004150 &21:33:48.52 &-00:41:50.51 & 0.85 & 0.13$\pm$0.12 &-0.43$\pm$0.13 &     $--$ &     $--$ &       4. &      3.0 &   0.95$\pm$ 0.26 & 213348-004147&   34.6$\pm$   1.5 &2.86 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.630000&     478 \\
 165&  215121.9-274221 &21:51:21.92 &-27:42:21.66 & 0.45 & 0.24$\pm$0.06 &-0.28$\pm$0.06 &     $--$ &     $--$ &       4. &      2.5 &  12.61$\pm$ 1.43 & 215121-274223&  314.7$\pm$   9.5 &2.49 & 215121-274221 &14.38 &1.016 &0.851 &2.042 &1.480000&     478 \\
 166&  215155.5-302753 &21:51:55.56 &-30:27:53.50 & 0.04 & 0.16$\pm$0.00 &-0.22$\pm$0.00 &     $--$ &     $--$ &       4. &      2.0 &  90.97$\pm$ 0.59 & 215155-302753& 1243.2$\pm$  37.3 &0.56 & 215155-302753 &14.95 &0.770 &0.788 &1.942 &2.344996&     386 \\
 167&  215852.0-301332 &21:58:52.12 &-30:13:30.67 & 0.01 &-0.06$\pm$0.00 &-0.55$\pm$0.00 &      0.2 &      1.4 &      0.6 &      3.2 &1090.28$\pm$ 0.39 & 215852-301330&  489.3$\pm$  19.0 &0.41 & 215852-301330 &10.13 &0.621 &0.643 &1.674 &0.117000&     451 \\
 168&  224050.9+032309 &22:40:50.93 &+03:23: 9.57 & 0.53 &-0.07$\pm$0.07 &-0.63$\pm$0.09 &      0.2 &      1.0 &      0.4 &      3.7 &   0.37$\pm$ 0.05 & 224050+032308&   19.5$\pm$   0.7 &1.44 & 224050+032309 &14.54 &0.413 &0.837 &1.063 &   $---$&     481 \\
 169&  225134.6+184839 &22:51:34.64 &+18:48:39.72 & 0.27 & 0.13$\pm$0.04 &-0.29$\pm$0.05 &     $--$ &     $--$ &       4. &      2.2 &   3.35$\pm$ 0.24 & 225134+184840& 2133.0$\pm$  64.0 &1.42 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.758000&     478 \\
 170&  230315.6+085226 &23:03:15.62 &+08:52:26.28 & 0.01 & 0.09$\pm$0.00 &-0.35$\pm$0.00 &      0.2 &      2.0 &      0.4 &      2.7 & 531.14$\pm$ 1.45 & 230315+085226&  180.5$\pm$   5.4 &0.59 & 230315+085226 &9.762 &0.920 &0.717 &1.140 &0.013400&     400 \\
 171&  231856.6+001437 &23:18:56.64 &+00:14:36.75 & 0.04 &-0.00$\pm$0.00 &-0.41$\pm$0.00 &      0.1 &      1.8 &      0.4 &      2.7 & 459.73$\pm$ 3.29 & 231856+001437&   24.4$\pm$   0.8 &1.66 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.029297&     513 \\
 172&  233822.3+001148 &23:38:22.34 &+00:11:48.96 & 1.44 &-0.07$\pm$0.15 &-0.65$\pm$0.18 &      0.2 &     0.90 &     $--$ &     $--$ &   0.18$\pm$ 0.13 & 233822+001145&   21.8$\pm$   0.8 &2.17 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     101 \\
 173&  235139.4-260502 &23:51:39.41 &-26:05: 2.62 & 0.12 & 0.11$\pm$0.00 &-0.33$\pm$0.00 &      0.2 &      2.4 &      0.4 &      2.5 & 161.49$\pm$ 0.88 & 235139-260502&   19.4$\pm$   1.0 &1.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.230000&     478 \\
 174&  235430.1-151310 &23:54:30.17 &-15:13:10.46 & 0.07 & 0.12$\pm$0.01 &-0.26$\pm$0.01 &     $--$ &     $--$ &       4. &      2.2 &  13.06$\pm$ 0.20 & 235430-151311&  864.7$\pm$  25.9 &0.93 &      $------$ & $--$ & $--$ & $--$ & $--$ &2.675000&     478 \\
 175&  235907.7-303739 &23:59: 7.73 &-30:37:39.83 & 0.05 & 0.08$\pm$0.01 &-0.43$\pm$0.01 &      0.2 &      1.8 &      0.6 &      3.0 & 257.75$\pm$ 2.01 & 235907-303740&   62.1$\pm$   2.3 &2.18 & 235907-303739 &14.03 &0.680 &0.613 &2.507 &0.167100&     136 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllllllllllllllllllll}
\tabletypesize{\tiny}
\rotate
\tablecaption{SUMSS/XMM: Galactic objects} 
\tablewidth{0pt}
\tablecolumns{2}
\tablehead{
\colhead{Src.} & 
\colhead{Name} &
\colhead{RA} &
\colhead{DEC} &
\colhead{err} &
\multicolumn{2}{c}{Hardness ratio} &
\multicolumn{4}{c}{Thermal -- Non thermal} &
\colhead{F$_{\rm x}$} &
\colhead{Name} &
\colhead{S$_{\rm t}$} &
\colhead{S$_{\rm p}$} &
\colhead{R$_{\rm xr}$} &
\colhead{Name} &
\multicolumn{3}{c}{2MASS Mag \& Colors} &
\colhead{R$_{\rm xi}$} &
\colhead{Bib.} \\ 
\cline{8-11} \cline{18-20} 
\colhead{\#} & 
\colhead{2XMM J+} &
\colhead{h:m:s} &
\colhead{d:m:s} &
\colhead{''} &
\colhead{${{M-S}\over{S+M}}$} &
\colhead{${{H-M}\over{H+M}}$} &
\colhead{N$_{\rm H}$} &
\colhead{KT} &
\colhead{N$_{\rm H}$} &
\colhead{$\Gamma$} &
\colhead{[cgs]} &
\colhead{SUMMS J+} &
\colhead{[mJy]} &
\colhead{[mJy]} &
\colhead{f$_{<99}$\%} &
\colhead{2MASS J+} &
\colhead{$K$} &
\colhead{$H-K$} &
\colhead{$J-H$} &
\colhead{f$_{<99}$\%} &
\colhead{Ref.}
}
\startdata
\hline
\multicolumn{22}{c}{\bf Stars} \\
\hline
   1&  023917.9-341654 &02:39:17.93 &-34:16:54.02 & 2.20 &-0.18$\pm$0.08  &-0.41$\pm$0.12 &       0. &      1.8 &      0.2 &      2.7 &   0.54$\pm$  0.21 & 023917-341654 &    1.7     &   23.3 & 1.78 & 023917-341654 &15.72 &0.163 &0.540 &2.09 &     416 \\
   2&  045818.0-751637 &04:58:18.03 &-75:16:37.90 & 0.03 & 0.24$\pm$0.00  &-0.49$\pm$0.00 &      0.4 &      1.2 &      0.6 &      3.5 & 134.56$\pm$  0.44 & 045818-751637 &    1.4     &    8.8 & 1.33 & 045818-751637 &5.287 &0.194 &0.557 &1.27 &     433 \\
   3&  111058.4-761759 &11:10:58.45 &-76:17:59.26 & 1.26 & 0.01$\pm$0.07  &-0.30$\pm$0.09 &      0.1 &      2.0 &      0.2 &      2.5 &   0.23$\pm$  0.04 & 111058-761759 &    3.7     &  113.7 & 2.89 & 111058-761759 &14.44 &0.792 &0.922 &1.02 &      64 \\
   4&  125701.0-764832 &12:57: 1.01 &-76:48:32.77 & 1.52 & 0.63$\pm$0.17  &-0.00$\pm$0.18 &      0.6 &      2.6 &      0.6 &      2.0 &   0.12$\pm$  0.05 & 125701-764832 &    1.2     &    7.8 & 2.30 &      $------$ & $--$ & $--$ & $--$ &$--$ &     346 \\
   5&  155702.2-380219 &15:57: 2.25 &-38:02:19.39 & 0.65 & 0.48$\pm$0.06  &-0.16$\pm$0.06 &      0.4 &      2.2 &      0.6 &      2.2 &   3.32$\pm$  0.37 & 155702-380219 &    2.2     &   64.3 & 0.98 &      $------$ & $--$ & $--$ & $--$ &$--$ &     236 \\
   6&  201702.3-704517 &20:17: 2.34 &-70:45:17.10 & 4.98 &-0.68$\pm$0.14  &-0.78$\pm$0.50 &     $--$ &     $--$ &     $--$ &     $--$ &   0.39$\pm$  0.26 & 201702-704517 &    1.3     &   13.9 & 2.69 &      $------$ & $--$ & $--$ & $--$ &$--$ &      20 \\
\hline
\multicolumn{22}{c}{\bf Pulsars} \\
\hline
   1&  043715.8-471508 &04:37:15.89 &-47:15: 8.95 & 0.06 &-0.12$\pm$0.01  &-0.78$\pm$0.01 &      0.2 &     0.60 &     $--$ &     $--$ &  10.98$\pm$  0.10 & 043715-471508 &    7.3     &  238.7 & 1.43 &      $------$ & $--$ & $--$ & $--$ &$--$ &     330 \\
   2&  212443.8-335843 &21:24:43.82 &-33:58:43.76 & 0.21 &-0.04$\pm$0.03  &-0.73$\pm$0.03 &      0.2 &     0.70 &     $--$ &     $--$ &   1.04$\pm$  0.05 & 212443-335843 &    1.6     &   19.3 & 0.95 &      $------$ & $--$ & $--$ & $--$ &$--$ &     199 \\
\hline
\multicolumn{22}{c}{\bf Supernova Remnants (SNR)} \\
\hline
   1&  010315.1-720940 &01:03:15.34 &-72:09:41.92 & 4.65 &-0.81$\pm$0.07  &-0.73$\pm$0.24 &     $--$ &     $--$ &     $--$ &     $--$ &   0.35$\pm$  0.12 & 010315-720941 &    1.7     &   37.9 & 1.75 & 010315-720941 &13.11 &0.109 &0.835 &0.57 &     504 \\
   2&  031738.5-663304 &03:17:38.41 &-66:33: 4.71 & 0.25 & 0.05$\pm$0.01  &-0.53$\pm$0.01 &      0.2 &      1.2 &      0.4 &      3.5 &   8.88$\pm$  0.09 & 031738-663304 &    3.2     &  103.7 & 1.53 &      $------$ & $--$ & $--$ & $--$ &$--$ &     382 \\
   3&  050554.3-680150 &05:05:54.35 &-68:01:50.08 & 0.11 &-0.62$\pm$0.00  &-0.89$\pm$0.00 &       0. &     0.50 &     $--$ &     $--$ & 123.56$\pm$  0.21 & 050554-680150 &    6.3     &  206.8 & 0.61 &      $------$ & $--$ & $--$ & $--$ &$--$ &     138 \\
   4&  050930.7-673119 &05:09:30.71 &-67:31:19.13 & 0.02 &-0.62$\pm$0.00  &-0.76$\pm$0.00 &     $--$ &     $--$ &     $--$ &     $--$ &  68.84$\pm$  0.18 & 050930-673119 &    3.1     &   96.6 & 1.01 &      $------$ & $--$ & $--$ & $--$ &$--$ &      11 \\
   5&  051934.4-690206 &05:19:34.50 &-69:02: 7.83 & 0.02 &-0.43$\pm$0.00  &-0.81$\pm$0.00 &      0.1 &     0.60 &     $--$ &     $--$ & 164.99$\pm$  0.30 & 051934-690207 &    3.8     &  121.7 & 0.78 &      $------$ & $--$ & $--$ & $--$ &$--$ &     460 \\
   6&  052502.9-693841 &05:25: 2.35 &-69:38:39.42 & 0.07 &-0.38$\pm$0.00  &-0.82$\pm$0.00 &      0.1 &     0.60 &     $--$ &     $--$ &1859.89$\pm$  0.47 & 052502-693839 &   59.8     & 1992.0 & 0.40 &      $------$ & $--$ & $--$ & $--$ &$--$ &      41 \\
   7&  052600.6-660456 &05:26: 0.62 &-66:04:57.17 & 0.32 &-0.39$\pm$0.00  &-0.81$\pm$0.00 &      0.1 &     0.60 &     $--$ &     $--$ & 332.96$\pm$  1.75 & 052600-660457 &   26.4     &  879.0 & 2.91 &      $------$ & $--$ & $--$ & $--$ &$--$ &     460 \\
\hline
\multicolumn{22}{c}{\bf Low/High mass X-ray binaries} \\
\hline
   1&  023359.3-434213 &02:33:59.32 &-43:42:13.91 & 1.04 & 0.57$\pm$0.12  &-0.47$\pm$0.12 &      0.6 &     0.90 &     $--$ &     $--$ &   0.12$\pm$  0.04 & 023359-434213 &    2.3     &   71.1 & 2.32 &      $------$ & $--$ & $--$ & $--$ &$--$ &     414 \\
   2&  051832.4-693520 &05:18:32.40 &-69:35:21.92 & 0.81 & 0.50$\pm$0.08  &-0.15$\pm$0.07 &      0.4 &      2.2 &      0.6 &      2.2 &   0.72$\pm$  0.12 & 051832-693521 &   16.6     &  551.2 & 0.92 &      $------$ & $--$ & $--$ & $--$ &$--$ &     405 \\
   3&  052847.4-653956 &05:28:48.05 &-65:39:57.57 & 1.27 & 0.24$\pm$0.02  &-0.25$\pm$0.02 &      0.2 &      2.0 &      0.4 &      2.5 &   4.26$\pm$  0.16 & 052848-653957 &    2.1     &   60.7 & 1.19 &      $------$ & $--$ & $--$ & $--$ &$--$ &     405 \\
\hline
\multicolumn{22}{c}{\bf Young Stellar Objects (YSO)} \\
\hline
   1&  110513.8-772101 &11:05:13.87 &-77:21: 1.78 & 1.14 & 0.92$\pm$0.12  & 0.08$\pm$0.15 &       1. &      1.6 &       2. &      3.0 &   0.24$\pm$  0.09 & 110513-772101 &    2.0     &   50.1 & 0.43 &      $------$ & $--$ & $--$ & $--$ &$--$ &     255 \\
\hline
\multicolumn{22}{c}{\bf Young Open Clusters} \\
\hline
   1&  075940.8-604525 &07:59:40.87 &-60:45:26.22 & 1.55 & 0.40$\pm$0.08  &-0.44$\pm$0.09 &      0.4 &      1.2 &      0.8 &      3.5 &   0.21$\pm$  0.05 & 075940-604526 &    1.5     &   40.7 & 0.89 &      $------$ & $--$ & $--$ & $--$ &$--$ &     344 \\
\hline
\multicolumn{22}{c}{\bf Gamma-ray sources} \\
\hline
   1&  061547.3-333342 &06:15:47.35 &-33:33:42.04 & 1.52 & 0.33$\pm$0.23  &-0.32$\pm$0.21 &      0.4 &      1.6 &      0.6 &      2.7 &   0.34$\pm$  0.17 & 061547-333342 &    1.5     &   12.4 & 0.47 &      $------$ & $--$ & $--$ & $--$ &$--$ &     242 \\
\enddata
\end{deluxetable}

\newpage
\begin{deluxetable}{lllllllllllllllllllllll}
\tabletypesize{\tiny}
\rotate
\tablecaption{SUMSS/XMM: Extragalactic objects} 
\tablewidth{0pt}
\tablecolumns{2}
\tablehead{
\colhead{Src.} & 
\colhead{Name} &
\colhead{RA} &
\colhead{DEC} &
\colhead{err} &
\multicolumn{2}{c}{Hardness ratio} &
\multicolumn{4}{c}{Thermal -- Non thermal} &
\colhead{F$_{\rm x}$} &
\colhead{Name} &
\colhead{S$_{\rm t}$} &
\colhead{S$_{\rm p}$} &
\colhead{R$_{\rm xr}$} &
\colhead{Name} &
\multicolumn{3}{c}{2MASS Mag \& Colors} &
\colhead{R$_{\rm xi}$} &
\colhead{Redshift} &
\colhead{Bib.} \\ 
%}
\cline{8-11} \cline{18-20} 
%\tablehead{
\colhead{\#} & 
\colhead{2XMM J+} &
\colhead{h:m:s} &
\colhead{d:m:s} &
\colhead{''} &
\colhead{${{M-S}\over{S+M}}$} &
\colhead{${{H-M}\over{H+M}}$} &
\colhead{N$_{\rm H}$} &
\colhead{KT} &
\colhead{N$_{\rm H}$} &
\colhead{$\Gamma$} &
\colhead{[cgs]} &
\colhead{SUMMS J+} &
\colhead{[mJy]} &
\colhead{[mJy]} &
\colhead{f$_{<99}$\%} &
\colhead{2MASS J+} &
\colhead{$K$} &
\colhead{$H-K$} &
\colhead{$J-H$} &
\colhead{f$_{<99}$\%} &
\colhead{$z$} &
\colhead{Ref.}
}
\startdata
\hline
\multicolumn{22}{c}{\bf Normal galaxies} \\
\hline
   1&  000935.5-321636 &00:09:35.58 &-32:16:36.93 & 0.11 &-0.27$\pm$0.01 &-0.48$\pm$0.02 &      0.4 &      1.0 &      0.6 &      3.7 &   7.21$\pm$  0.15 & 000935-321636&   13.7 &  453.6 &1.36 & 000935-321636 &11.55 &0.384 &0.747 &1.008 &0.025628&     410 \\
   2&  002124.5-483954 &00:21:24.53 &-48:39:54.85 & 0.39 &-0.40$\pm$0.04 &-0.69$\pm$0.07 &      0.1 &      1.6 &      0.4 &      3.0 &   0.59$\pm$  0.06 & 002124-483954&    1.5 &   21.8 &1.18 &      $------$ & $--$ & $--$ & $--$ & $--$ &0.012838&     410 \\
   3&  002131.7-483729 &00:21:31.70 &-48:37:29.11 & 0.17 & 0.13$\pm$0.02 &-0.44$\pm$0.02 &     $--$ &     $--$ &     $--$ &     $--$ &   2.69$\pm$  0.09 & 002131-483729&    7.4 &  243.8 &0.45 & 002131-483729 &10.57 &0.837 &0.971 &1.514 &   $---$&     410 \\
   4&  002238.2-483444 &00:22:38.25 &-48:34:44.21 & 2.25 &-0.23$\pm$0.17 &-0.65$\pm$0.27 &     $--$ &     $--$ &     $--$ &     $--$ &   0.12$\pm$  0.10 & 002238-483444&    1.0 &   10.8 &2.08 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     410 \\
   5&  003652.3-333318 &00:36:52.32 &-33:33:18.34 & 0.45 & 0.03$\pm$0.06 &-0.44$\pm$0.07 &     $--$ &     $--$ &       2. &      1.5 &   2.21$\pm$  0.39 & 003652-333318&    2.1 &   33.4 &1.94 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     171 \\
   6&  005353.2-374026 &00:53:53.30 &-37:40:24.15 & 1.43 &-0.01$\pm$0.10 &-0.12$\pm$0.11 &      0.6 &      1.0 &      0.8 &      3.7 &   0.15$\pm$  0.04 & 005353-374024&    6.7 &  215.4 &0.55 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     367 \\
   7&  005403.5-374640 &00:54: 3.52 &-37:46:40.04 & 2.16 &-0.55$\pm$0.31 &-1.00$\pm$0.38 &     $--$ &     $--$ &     $--$ &     $--$ &   0.19$\pm$  0.19 & 005403-374640&    8.9 &  290.6 &0.77 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     331 \\
   8&  005652.6-712301 &00:56:52.66 &-71:23: 1.15 & 1.64 & 0.36$\pm$0.19 &-0.87$\pm$0.18 &     $--$ &     $--$ &      0.1 &      2.0 &   0.20$\pm$  0.16 & 005652-712301&    3.8 &  124.1 &1.51 &      $------$ & $--$ & $--$ & $--$ & $--$ &    0.01&     104 \\
   9&  005816.7-721806 &00:58:16.90 &-72:18: 7.71 & 0.37 & 0.32$\pm$0.03 &-0.28$\pm$0.03 &     $--$ &     $--$ &     0.01 &      1.7 &   2.97$\pm$  0.16 & 005816-721807&    1.6 &   28.2 &3.00 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     331 \\
  10&  005820.2-713039 &00:58:20.18 &-71:30:39.80 & 1.97 & 0.77$\pm$0.22 & 0.38$\pm$0.17 &     $--$ &     $--$ &     $--$ &     $--$ &   0.77$\pm$  0.33 & 005820-713039&    1.8 &   50.3 &1.18 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     130 \\
  11&  005823.9-720033 &00:58:23.93 &-72:00:33.81 & 7.15 & 0.33$\pm$0.14 &-0.74$\pm$0.11 &      0.2 &      2.0 &      0.4 &      2.5 &   1.28$\pm$  0.57 & 005823-720033&    1.3 &   17.9 &1.46 & 005823-720033 &15.18 &0.191 &0.910 &1.691 &   $---$&     211 \\
  12&  010321.1-721344 &01:03:21.14 &-72:13:47.38 & 2.21 & 0.97$\pm$0.14 & 0.55$\pm$0.11 &     $--$ &     $--$ &     $--$ &     $--$ &   0.31$\pm$  0.07 & 010321-721347&    1.2 &   16.6 &0.65 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     130 \\
  13&  010402.1-720152 &01:04: 1.90 &-72:01:51.92 & 0.15 &-0.52$\pm$0.00 &-0.92$\pm$0.00 &     $--$ &     $--$ &     0.01 &      2.7 & 255.67$\pm$  0.12 & 010401-720151&    8.9 &  294.9 &2.01 &      $------$ & $--$ & $--$ & $--$ & $--$ &    0.01&     130 \\
  14&  010533.0-721330 &01:05:32.53 &-72:13:32.01 & 0.83 & 0.28$\pm$0.02 &-0.48$\pm$0.02 &      0.1 &      2.0 &      0.2 &      2.5 &   0.87$\pm$  0.07 & 010532-721332&    1.1 &   18.5 &2.45 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     129 \\
  15&  010539.7-720353 &01:05:39.71 &-72:03:53.19 & 4.52 &-0.81$\pm$0.32 &-0.73$\pm$0.41 &     $--$ &     $--$ &     $--$ &     $--$ &   0.29$\pm$  0.17 & 010539-720353&    1.1 &    7.7 &1.10 & 010539-720353 &14.01 &0.118 &0.692 &2.313 &   $---$&     130 \\
  16&  010700.8-801828 &01:07: 0.81 &-80:18:28.72 & 1.56 &-0.21$\pm$0.08 &-0.06$\pm$0.10 &       0. &     0.40 &     $--$ &     $--$ &   0.74$\pm$  0.10 & 010700-801828&    1.2 &   22.4 &2.62 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      75 \\
  17&  011405.3-732007 &01:14: 5.47 &-73:20: 7.85 & 0.43 & 0.61$\pm$0.05 &-0.20$\pm$0.05 &     $--$ &     $--$ &       6. &      2.0 &   2.26$\pm$  0.26 & 011405-732007&    3.6 &  114.6 &2.19 &      $------$ & $--$ & $--$ & $--$ & $--$ &    0.01&     130 \\
  18&  011427.3-733314 &01:14:27.21 &-73:33:13.74 & 1.10 & 0.39$\pm$0.11 &-0.42$\pm$0.14 &     $--$ &     $--$ &       4. &      2.7 &   0.46$\pm$  0.14 & 011427-733313&    0.8 &    8.6 &1.20 &      $------$ & $--$ & $--$ & $--$ & $--$ &    0.01&     130 \\
  19&  011615.3-732655 &01:16:15.36 &-73:26:55.84 & 1.81 & 0.45$\pm$0.06 &-0.48$\pm$0.07 &      0.4 &      1.0 &      0.8 &      3.7 &   0.73$\pm$  0.13 & 011615-732655&    2.2 &   66.7 &0.94 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     183 \\
  20&  011627.7-731448 &01:16:28.18 &-73:14:47.57 & 1.68 & 0.40$\pm$0.06 &-0.24$\pm$0.06 &       1. &      1.8 &       1. &      3.0 &   0.71$\pm$  0.11 & 011628-731447&    4.2 &  137.4 &2.58 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      47 \\
  21&  021125.0-401727 &02:11:25.05 &-40:17:27.60 & 0.49 & 0.04$\pm$0.01 &-0.54$\pm$0.01 &     $--$ &     $--$ &     $--$ &     $--$ &  22.19$\pm$  0.37 & 021125-401727&    9.5 &  314.7 &1.47 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     248 \\
  22&  023021.0-540504 &02:30:21.03 &-54:05: 4.51 & 1.58 &-0.03$\pm$0.21 &-0.02$\pm$0.22 &      0.8 &     0.80 &     $--$ &     $--$ &   0.14$\pm$  0.06 & 023021-540504&    0.9 &   12.9 &2.11 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     186 \\
  23&  023903.5-343640 &02:39: 3.57 &-34:36:40.44 & 0.70 &-0.08$\pm$0.09 &-0.34$\pm$0.11 &      0.4 &      2.0 &      0.4 &      2.5 &   0.82$\pm$  0.17 & 023903-343640&    1.5 &   25.1 &1.79 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     505 \\
  24&  023933.0-342642 &02:39:33.02 &-34:26:42.21 & 1.75 & 0.31$\pm$0.33 & 0.28$\pm$0.24 &      0.1 &      2.0 &      0.2 &      2.5 &   0.11$\pm$  0.04 & 023933-342642&    1.4 &   10.6 &2.37 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     350 \\
  25&  031231.0-764323 &03:12:31.05 &-76:43:23.27 & 0.48 &-0.40$\pm$0.05 &-0.39$\pm$0.09 &      0.1 &      1.4 &      0.4 &      3.2 &   0.50$\pm$  0.07 & 031231-764323&    1.2 &    8.0 &0.82 & 031231-764323 &12.32 &0.433 &0.677 &2.649 &   $---$&     333 \\
  26&  031313.5-550158 &03:13:13.18 &-55:01:58.78 & 2.24 & 0.11$\pm$0.22 & 0.25$\pm$0.19 &      0.6 &      2.0 &       1. &      3.2 &   0.28$\pm$  0.08 & 031313-550158&    1.8 &   51.6 &0.97 & 031313-550158 &14.63 &0.404 &0.676 &1.299 &0.094000&     176 \\
  27&  031622.3-663340 &03:16:22.20 &-66:33:43.36 & 1.26 & 0.12$\pm$0.03 &-0.31$\pm$0.03 &      0.8 &      2.0 &       1. &      3.0 &   1.62$\pm$  0.10 & 031622-663343&    1.0 &    8.2 &0.76 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     396 \\
  28&  031809.3-663004 &03:18: 9.40 &-66:30: 4.99 & 8.57 &-0.78$\pm$0.12 &-0.67$\pm$0.43 &      0.4 &      2.0 &      0.8 &      2.7 &   1.11$\pm$  0.56 & 031809-663004&    1.0 &   15.4 &2.68 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     247 \\
  29&  031825.9-662843 &03:18:25.26 &-66:28:48.29 & 4.94 &-0.38$\pm$0.04 &-0.56$\pm$0.09 &      0.2 &      1.2 &      0.6 &      3.7 &   1.13$\pm$  0.15 & 031825-662848&    0.9 &   15.0 &2.87 & 031825-662848 &14.50 &0.803 &0.443 &2.015 &      -1&     246 \\
  30&  032004.9-664208 &03:20: 5.29 &-66:42: 7.40 & 4.04 &-0.10$\pm$0.10 &-0.22$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   0.28$\pm$  0.09 & 032005-664207&    0.9 &   12.5 &0.11 & 032005-664207 &13.26 &0.462 &0.855 &0.986 &   $---$&     428 \\
  31&  033312.2-361946 &03:33:12.26 &-36:19:46.46 & 0.22 &-0.03$\pm$0.01 &-0.42$\pm$0.01 &      0.2 &      1.8 &      0.4 &      2.7 &  26.80$\pm$  0.26 & 033312-361946&    1.7 &   16.7 &0.60 & 033312-361946 &14.96 &0.585 &1.131 &0.359 &   $---$&     408 \\
  32&  033646.1-355957 &03:36:46.18 &-35:59:57.87 & 0.12 &-0.40$\pm$0.02 &-0.58$\pm$0.02 &     $--$ &     $--$ &      0.2 &      3.2 &   7.37$\pm$  0.20 & 033646-355957&    2.3 &   42.6 &1.63 & 033646-355957 &10.26 &0.566 &0.751 &1.439 &   $---$&     258 \\
  33&  041610.4-554647 &04:16:10.47 &-55:46:48.11 & 0.41 & 0.04$\pm$0.02 &-0.29$\pm$0.02 &     0.01 &      2.0 &      0.2 &      2.2 &   9.64$\pm$  0.30 & 041610-554648&    1.1 &    6.7 &2.56 & 041610-554648 &9.129 &0.273 &0.910 &0.189 &   $---$&     258 \\
  34&  045427.6-662522 &04:54:27.62 &-66:25:22.94 & 1.34 & 0.19$\pm$0.15 &-0.28$\pm$0.14 &     $--$ &     $--$ &     0.01 &      1.0 &   0.26$\pm$  0.10 & 045427-662522&    1.3 &   16.1 &2.68 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     303 \\
  35&  052517.4-672247 &05:25:17.47 &-67:22:47.21 & 0.73 & 0.41$\pm$0.10 &-0.29$\pm$0.10 &      0.1 &      1.2 &      0.4 &      3.7 &   0.33$\pm$  0.07 & 052517-672247&    1.9 &   52.7 &2.57 &      $------$ & $--$ & $--$ & $--$ & $--$ &    0.01&     273 \\
  36&  052528.8-672719 &05:25:28.90 &-67:27:19.93 & 0.73 &-0.19$\pm$0.09 &-0.65$\pm$0.11 &      0.6 &     0.50 &     $--$ &     $--$ &   0.14$\pm$  0.02 & 052528-672719&    1.1 &    9.0 &1.13 &      $------$ & $--$ & $--$ & $--$ & $--$ &    0.01&     310 \\
  37&  052526.5-673125 &05:25:26.55 &-67:31:25.73 & 6.09 &-0.97$\pm$0.04 & 0.44$\pm$0.43 &       4. &     0.50 &     $--$ &     $--$ &   0.96$\pm$  0.25 & 052526-673125&    1.3 &   28.1 &2.66 & 052526-673125 &15.19 &-0.02 &0.952 &2.836 &   $---$&     310 \\
  38&  053254.2-704028 &05:32:54.26 &-70:40:28.89 & 0.53 & 0.09$\pm$0.07 &-0.35$\pm$0.07 &      0.2 &      1.0 &      0.6 &      3.7 &   1.24$\pm$  0.16 & 053254-704028&    1.0 &   15.9 &2.99 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     272 \\
  39&  053523.6-673450 &05:35:23.68 &-67:34:50.00 & 1.97 & 1.00$\pm$0.24 & 0.61$\pm$0.19 &      0.2 &     0.80 &     $--$ &     $--$ &   0.07$\pm$  0.03 & 053523-673450&   11.2 &  369.8 &1.97 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     209 \\
  40&  054006.6-405012 &05:40: 6.66 &-40:50:12.20 & 0.23 & 0.04$\pm$0.03 &-0.75$\pm$0.03 &      0.2 &      1.8 &      0.4 &      2.7 &   3.06$\pm$  0.15 & 054006-405012&    1.4 &   18.3 &2.77 & 054006-405012 &12.26 &0.474 &0.625 &1.771 &   $---$&     144 \\
  41&  054158.6-681542 &05:41:58.68 &-68:15:42.18 & 0.83 & 0.09$\pm$0.13 &-0.24$\pm$0.13 &      0.2 &     0.50 &     $--$ &     $--$ &   0.89$\pm$  0.23 & 054158-681542&    1.6 &   45.2 &0.16 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     390 \\
  42&  054557.4-694356 &05:45:57.42 &-69:43:57.29 & 0.57 & 0.46$\pm$0.06 &-0.24$\pm$0.06 &      0.2 &     0.80 &     $--$ &     $--$ &   1.65$\pm$  0.17 & 054557-694357&    1.3 &    6.0 &2.59 &      $------$ & $--$ & $--$ & $--$ & $--$ &    0.01&     207 \\
  43&  054930.1-321508 &05:49:30.14 &-32:15: 8.74 & 1.04 &-0.25$\pm$0.19 &-0.42$\pm$0.33 &     $--$ &     $--$ &       2. &      2.0 &   1.88$\pm$  0.21 & 054930-321508&    9.1 &  295.8 &2.44 & 054930-321508 &14.79 &0.925 &0.724 &0.831 &      -1&     107 \\
  44&  060554.0-351808 &06:05:54.08 &-35:18: 8.18 & 0.13 & 0.16$\pm$0.00 &-0.36$\pm$0.00 &      0.2 &      1.8 &      0.4 &      2.7 & 126.10$\pm$  0.80 & 060554-351808&   53.9 & 1794.0 &2.00 & 060554-351808 &13.61 &0.625 &0.795 &1.631 &   $---$&     506 \\
  45&  102751.2-435413 &10:27:51.27 &-43:54:13.49 & 0.03 &-0.02$\pm$0.00 &-0.59$\pm$0.00 &      0.2 &      2.2 &      0.8 &      3.0 &  13.31$\pm$  0.08 & 102751-435413&   28.6 &  950.3 &2.98 & 102751-435413 &10.38 &0.830 &0.847 &1.552 &      -1&     256 \\
  46&  102905.7-435059 &10:29: 5.76 &-43:50:60.00 & 0.88 & 0.06$\pm$0.09 &-0.43$\pm$0.11 &       2. &      2.0 &       2. &      3.0 &   0.33$\pm$  0.09 & 102905-435059&    1.4 &   22.3 &2.42 & 102905-435059 &13.35 &0.502 &0.748 &2.827 &   $---$&     473 \\
  47&  103111.6-461504 &10:31:11.68 &-46:15: 4.89 & 1.20 &-0.37$\pm$0.05 &-0.53$\pm$0.08 &      0.2 &      1.0 &      0.6 &      3.5 &   1.83$\pm$  0.23 & 103111-461504&    1.4 &   34.5 &0.59 & 103111-461504 &10.56 &0.462 &0.953 &0.764 &   $---$&     248 \\
  48&  105653.7-764835 &10:56:53.57 &-76:48:33.16 & 3.05 & 0.31$\pm$0.02 &-0.37$\pm$0.03 &      0.4 &     0.80 &     $--$ &     $--$ &   8.76$\pm$  0.59 & 105653-764833&    1.6 &   16.7 &0.11 & 105653-764833 &15.13 &0.486 &0.808 &1.884 &   $---$&     240 \\
  49&  121004.0-463627 &12:10: 4.01 &-46:36:27.29 & 0.23 & 0.42$\pm$0.03 &-0.26$\pm$0.03 &     $--$ &     $--$ &      0.1 &      1.7 &  54.77$\pm$  2.75 & 121004-463627&    1.3 &   25.4 &0.37 & 121004-463627 &12.33 &0.755 &0.832 &0.303 &   $---$&      58 \\
  50&  121019.9-464237 &12:10:20.00 &-46:42:37.66 & 1.84 & 0.13$\pm$0.27 &-0.11$\pm$0.27 &     $--$ &     $--$ &     $--$ &     $--$ &   0.74$\pm$  0.39 & 121019-464237&    1.3 &   20.9 &1.56 & 121019-464237 &12.32 &0.585 &0.793 &1.560 &   $---$&     251 \\
  51&  121352.4-471624 &12:13:52.47 &-47:16:24.28 & 0.77 &-0.01$\pm$0.09 &-0.65$\pm$0.11 &       0. &      2.4 &      0.1 &      2.0 &   0.71$\pm$  0.17 & 121352-471624&    1.9 &   35.3 &1.23 & 121352-471624 &11.76 &0.440 &0.967 &2.826 &   $---$&     216 \\
  52&  121412.8-471342 &12:14:12.88 &-47:13:42.32 & 0.17 & 0.59$\pm$0.03 & 0.34$\pm$0.02 &     $--$ &     $--$ &     $--$ &     $--$ &  26.54$\pm$  0.73 & 121412-471342&    3.0 &   84.3 &0.59 & 121412-471342 &11.45 &0.557 &0.940 &1.665 &   $---$&      58 \\
  53&  133955.6-313831 &13:39:55.69 &-31:38:31.73 & 0.51 &-0.55$\pm$0.02 &-0.84$\pm$0.04 &     $--$ &     $--$ &      0.2 &      1.5 &   1.08$\pm$  0.05 & 133955-313831&    2.7 &   78.1 &2.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     313 \\
  54&  134302.2-481010 &13:43: 2.27 &-48:10:10.78 & 0.71 &-0.41$\pm$0.08 &-0.40$\pm$0.14 &      0.1 &      1.6 &      0.4 &      3.0 &   1.31$\pm$  0.25 & 134302-481010&    1.4 &   12.1 &1.65 & 134302-481010 &10.29 &0.539 &0.723 &1.607 &   $---$&     428 \\
  55&  135022.4-333657 &13:50:22.42 &-33:36:57.55 & 0.39 & 0.16$\pm$0.05 &-0.28$\pm$0.06 &      0.2 &      1.4 &      0.6 &      3.0 &   1.82$\pm$  0.20 & 135022-333657&    3.9 &  115.8 &0.57 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     467 \\
  56&  135938.5-475346 &13:59:38.58 &-47:53:46.72 & 0.69 & 0.31$\pm$0.10 &-0.52$\pm$0.10 &     $--$ &     $--$ &      0.4 &      1.5 &   1.45$\pm$  0.34 & 135938-475346&    1.1 &   12.4 &1.44 & 135938-475346 &13.46 &0.426 &0.849 &1.462 &   $---$&     358 \\
  57&  141028.8-424655 &14:10:28.84 &-42:46:55.81 & 0.78 &-0.01$\pm$0.08 &-0.82$\pm$0.10 &      0.6 &     0.90 &     $--$ &     $--$ &   0.89$\pm$  0.14 & 141028-424655&   60.4 & 2011.0 &1.50 & 141028-424655 &13.46 &0.380 &0.671 &0.914 &   $---$&     281 \\
  58&  161950.1-834928 &16:19:50.12 &-83:49:28.91 & 0.55 & 0.05$\pm$0.06 &-0.46$\pm$0.07 &     $--$ &     $--$ &     $--$ &     $--$ &   2.52$\pm$  0.44 & 161950-834928&    4.0 &  128.6 &2.54 & 161950-834928 &13.47 &0.435 &0.669 &1.035 &   $---$&      53 \\
  59&  163836.0-644131 &16:38:36.02 &-64:41:31.72 & 1.84 &-0.09$\pm$0.27 &-0.49$\pm$0.33 &     $--$ &     $--$ &     $--$ &     $--$ &   0.26$\pm$  0.21 & 163836-644131&    1.3 &   30.3 &1.10 & 163836-644131 &12.82 &0.509 &0.747 &1.081 &   $---$&     358 \\
  60&  163854.0-642226 &16:38:54.00 &-64:22:26.33 & 1.49 &-0.11$\pm$0.21 &-0.57$\pm$0.28 &       1. &     0.90 &     $--$ &     $--$ &   0.23$\pm$  0.10 & 163854-642226&    0.9 &    6.0 &1.91 & 163854-642226 &12.78 &0.486 &0.717 &0.672 &   $---$&     358 \\
  61&  174457.6-604423 &17:44:57.65 &-60:44:23.92 & 0.50 &-0.11$\pm$0.02 &-0.87$\pm$0.01 &      0.4 &      1.0 &      0.6 &      3.7 &  15.69$\pm$  0.42 & 174457-604423&    1.4 &   33.1 &0.44 & 174457-604423 &11.01 &0.488 &0.670 &0.475 &   $---$&     116 \\
  62&  194334.2-583920 &19:43:34.25 &-58:39:20.12 & 0.27 & 0.09$\pm$0.03 &-0.52$\pm$0.03 &     $--$ &     $--$ &      0.2 &      1.7 &   1.18$\pm$  0.06 & 194334-583920&    4.5 &  147.0 &2.70 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     431 \\
  63&  201835.6-445128 &20:18:35.63 &-44:51:28.34 & 2.09 &-0.00$\pm$0.23 &-0.07$\pm$0.26 &      0.1 &      1.4 &      0.4 &      3.2 &   0.28$\pm$  0.15 & 201835-445128&    1.5 &   42.1 &2.06 & 201835-445128 &13.22 &0.618 &0.976 &2.034 &   $---$&     358 \\
  64&  205826.7-423859 &20:58:26.78 &-42:38:59.98 & 0.50 &-0.27$\pm$0.05 &-0.58$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   1.63$\pm$  0.15 & 205826-423859&    1.7 &   37.3 &1.25 & 205826-423859 &12.45 &0.736 &0.740 &0.621 &   $---$&     262 \\
  65&  220554.7-500710 &22:05:54.74 &-50:07:10.43 & 0.37 &-0.52$\pm$0.02 &-0.64$\pm$0.03 &     $--$ &     $--$ &     $--$ &     $--$ &   4.42$\pm$  0.18 & 220554-500710&    1.2 &    7.9 &0.42 & 220554-500710 &10.17 &0.637 &0.761 &2.085 &   $---$&     116 \\
  66&  221822.0-385110 &22:18:22.01 &-38:51:10.42 & 1.84 & 0.39$\pm$0.24 & 0.11$\pm$0.26 &      0.6 &      2.2 &       1. &      2.5 &   0.14$\pm$  0.06 & 221822-385110&    2.2 &   54.7 &2.23 & 221822-385110 &14.57 &0.343 &0.670 &1.234 &   $---$&     404 \\
  67&  221840.0-385402 &22:18:40.01 &-38:54: 2.75 & 0.38 & 0.10$\pm$0.01 &-0.32$\pm$0.01 &      0.1 &      2.0 &      0.2 &      2.2 & 172.70$\pm$  1.86 & 221840-385402&   10.0 &  329.4 &1.81 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     404 \\
  68&  225636.0-370145 &22:56:36.01 &-37:01:45.85 & 0.63 & 0.50$\pm$0.10 & 0.20$\pm$0.07 &      0.4 &      1.4 &      0.6 &      3.0 &   3.13$\pm$  0.48 & 225636-370145&    1.5 &   18.3 &2.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      43 \\
  69&  231610.7-423505 &23:16:10.76 &-42:35: 5.07 & 0.22 &-0.24$\pm$0.02 &-0.68$\pm$0.02 &      0.1 &      2.0 &      0.4 &      2.5 &   7.58$\pm$  0.24 & 231610-423505&    9.4 &  310.3 &1.66 & 231610-423505 &9.635 &0.835 &0.657 &1.402 &   $---$&     258 \\
\hline
\multicolumn{22}{c}{\bf Seyfert I} \\
\hline
   1&  012019.6-440742 &01:20:19.63 &-44:07:42.56 & 0.04 &-0.04$\pm$0.00 &-0.38$\pm$0.01 &      0.4 &     0.70 &     $--$ &     $--$ &  68.59$\pm$  0.47 & 012019-440742&    1.1 &   10.2 &0.87 & 012019-440742 &12.33 &0.629 &0.839 &2.543 &   $---$&     141 \\
   2&  012354.3-350355 &01:23:54.36 &-35:03:55.59 & 0.02 & 0.80$\pm$0.00 & 0.18$\pm$0.00 &       1. &      1.0 &       2. &      4.0 & 276.81$\pm$  0.76 & 012354-350355&    1.3 &   13.7 &0.98 & 012354-350355 &10.90 &1.000 &0.900 &0.684 &   $---$&     180 \\
   3&  031155.2-765150 &03:11:55.20 &-76:51:50.84 & 0.04 & 0.04$\pm$0.01 &-0.34$\pm$0.01 &     $--$ &     $--$ &      0.1 &      1.0 &  48.74$\pm$  0.35 & 031155-765150&   23.9 &  796.9 &2.11 & 031155-765150 &13.05 &0.932 &0.658 &0.551 &0.223000&     377 \\
   4&  033336.3-360825 &03:33:36.42 &-36:08:26.26 & 0.05 &-0.21$\pm$0.00 & 0.39$\pm$0.00 &      0.8 &      1.8 &       1. &      3.0 & 109.01$\pm$  0.35 & 033336-360826&   16.1 &  534.8 &0.13 & 033336-360826 &9.229 &1.011 &1.104 &1.988 &   $---$&     323 \\
   5&  042600.7-571201 &04:26: 0.76 &-57:12: 2.75 & 0.02 &-0.05$\pm$0.00 &-0.29$\pm$0.00 &     $--$ &     $--$ &      0.6 &      1.5 & 192.60$\pm$  0.54 & 042600-571202&    1.0 &   17.1 &1.64 & 042600-571202 &12.00 &0.880 &0.493 &2.926 &   $---$&     393 \\
   6&  043516.1-780156 &04:35:16.16 &-78:01:56.80 & 0.10 & 0.10$\pm$0.01 &-0.35$\pm$0.01 &       1. &     0.90 &     $--$ &     $--$ &  25.19$\pm$  0.41 & 043516-780156&    1.2 &   27.8 &0.33 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     141 \\
   7&  051935.7-323927 &05:19:35.80 &-32:39:27.31 & 0.07 &-0.11$\pm$0.01 &-0.06$\pm$0.01 &     $--$ &     $--$ &      0.2 &      1.2 &  55.47$\pm$  0.76 & 051935-323927&    2.0 &   20.0 &1.49 & 051935-323927 &11.01 &0.681 &0.764 &1.493 &0.012666&     248 \\
   8&  055802.0-382002 &05:58: 2.07 &-38:20: 2.68 & 0.08 & 0.61$\pm$0.01 &-0.06$\pm$0.01 &      0.2 &      1.0 &      0.4 &      3.7 & 729.12$\pm$  9.83 & 055802-382002&    2.0 &   49.8 &1.38 & 055802-382002 &9.993 &1.269 &1.073 &1.745 &   $---$&     320 \\
   9&  062307.6-643620 &06:23: 7.69 &-64:36:20.03 & 0.11 &-0.14$\pm$0.01 &-0.39$\pm$0.02 &      0.8 &      2.2 &       2. &      3.5 &  79.93$\pm$  1.69 & 062307-643620&    8.4 &  279.0 &1.17 & 062307-643620 &11.73 &1.139 &1.027 &0.709 &0.129000&      18 \\
  10&  113901.7-374418 &11:39: 1.76 &-37:44:19.21 & 0.02 & 0.34$\pm$0.00 &-0.07$\pm$0.00 &     $--$ &     $--$ &     $--$ &     $--$ & 636.74$\pm$  0.95 & 113901-374419&    1.9 &   54.0 &0.54 & 113901-374419 &10.01 &1.010 &0.960 &1.832 &   $---$&     260 \\
  11&  134919.2-301834 &13:49:19.27 &-30:18:33.97 & 0.00 & 0.59$\pm$0.00 &-0.15$\pm$0.00 &      0.4 &      1.8 &      0.6 &      2.7 &1435.33$\pm$  1.70 & 134919-301833&    3.0 &   78.0 &1.97 & 134919-301833 &9.309 &1.036 &0.962 &0.731 &   $---$&     323 \\
  12&  220916.0-470959 &22:09:16.07 &-47:09:59.47 & 0.01 & 0.16$\pm$0.00 &-0.31$\pm$0.00 &     $--$ &     $--$ &       2. &      2.5 & 408.58$\pm$  1.26 & 220916-470959&    3.1 &   96.6 &0.98 & 220916-470959 &9.486 &0.340 &1.082 &1.780 &0.005987&     260 \\
\hline
\multicolumn{22}{c}{\bf Seyfert II} \\
\hline
   1&  011127.5-380500 &01:11:27.58 &-38:05: 0.47 & 0.16 &-0.25$\pm$0.03 &-0.27$\pm$0.03 &      0.4 &     0.50 &     $--$ &     $--$ &  22.27$\pm$  0.66 & 011127-380500&    1.2 &   21.9 &0.92 & 011127-380500 &9.922 &1.373 &1.394 &1.829 &   $---$&     180 \\
   2&  024904.0-311021 &02:49: 4.00 &-31:10:21.66 & 0.65 &-0.56$\pm$0.04 &-0.50$\pm$0.08 &     0.01 &      2.0 &      0.2 &      2.5 &   0.52$\pm$  0.05 & 024904-311021&    1.9 &   26.3 &0.32 & 024904-311021 &12.42 &0.526 &0.778 &1.692 &0.019854&     426 \\
   3&  044542.4-591451 &04:45:42.40 &-59:14:51.23 & 0.09 &-0.38$\pm$0.01 &-0.64$\pm$0.01 &     $--$ &     $--$ &     0.01 &      2.0 &   3.92$\pm$  0.06 & 044542-591451&    5.8 &  186.8 &1.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     258 \\
   4&  094740.1-305655 &09:47:40.19 &-30:56:56.17 & 0.00 & 0.87$\pm$0.00 & 0.21$\pm$0.00 &      0.1 &      2.0 &      0.2 &      2.5 &1032.60$\pm$  0.83 & 094740-305656&    2.2 &   25.2 &1.34 & 094740-305656 &10.34 &0.905 &0.837 &1.609 &   $---$&     180 \\
   5&  101618.7-333350 &10:16:18.71 &-33:33:50.06 & 0.09 &-0.34$\pm$0.01 &-0.21$\pm$0.02 &      0.2 &     0.40 &     $--$ &     $--$ &   6.13$\pm$  0.10 & 101618-333350&    1.7 &   37.6 &1.08 & 101618-333350 &11.27 &0.535 &0.684 &1.475 &   $---$&     344 \\
   6&  120944.8-521827 &12:09:44.84 &-52:18:27.99 & 0.65 & 0.41$\pm$0.05 &-0.30$\pm$0.05 &      0.2 &      1.4 &      0.4 &      3.2 &   0.26$\pm$  0.03 & 120944-521827&    1.1 &   24.6 &0.78 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     307 \\
   7&  123536.6-395433 &12:35:36.66 &-39:54:33.53 & 0.04 &-0.22$\pm$0.01 & 0.18$\pm$0.01 &      0.2 &      1.0 &      0.4 &      3.7 & 148.72$\pm$  0.71 & 123536-395433&    2.3 &   68.6 &0.38 & 123536-395433 &10.38 &0.923 &0.807 &0.946 &   $---$&     344 \\
   8&  130626.1-402452 &13:06:26.12 &-40:24:52.81 & 0.04 & 0.25$\pm$0.01 & 0.70$\pm$0.00 &      0.2 &      1.8 &      0.4 &      2.5 & 120.70$\pm$  0.59 & 130626-402452&    1.9 &   47.9 &2.31 & 130626-402452 &9.449 &1.048 &1.013 &0.610 &   $---$&     392 \\
   9&  133326.1-340052 &13:33:26.12 &-34:00:52.90 & 0.09 & 0.00$\pm$0.04 & 0.74$\pm$0.01 &      0.4 &      1.6 &      0.6 &      2.7 &  74.46$\pm$  0.83 & 133326-340052&    1.5 &   10.5 &1.19 & 133326-340052 &11.91 &1.027 &0.979 &1.154 &   $---$&     392 \\
  10&  143240.7-441027 &14:32:40.74 &-44:10:27.46 & 0.20 &-0.39$\pm$0.03 &-0.35$\pm$0.04 &      0.2 &      1.8 &      0.4 &      2.7 &  10.81$\pm$  0.40 & 143240-441027&    2.3 &   67.4 &1.18 & 143240-441027 &10.80 &0.444 &0.811 &0.654 &   $---$&     344 \\
  11&  181934.9-634546 &18:19:35.09 &-63:45:47.11 & 0.20 & 0.93$\pm$0.01 & 0.41$\pm$0.01 &      0.6 &     0.60 &     $--$ &     $--$ &  49.05$\pm$  0.76 & 181935-634547&  586.0 &19532.0 &0.88 & 181935-634547 &12.62 &0.449 &0.615 &1.245 &   $---$&      10 \\
  12&  193121.5-723920 &19:31:21.55 &-72:39:20.42 & 0.34 & 0.13$\pm$0.05 &-0.25$\pm$0.05 &      0.2 &      1.8 &      0.4 &      2.7 &   3.89$\pm$  0.25 & 193121-723920&    7.6 &  252.7 &1.70 & 193121-723920 &12.32 &0.942 &0.832 &2.420 &   $---$&     347 \\
  13&  201818.0-444824 &20:18:18.10 &-44:48:24.21 & 0.35 &-0.33$\pm$0.05 &-0.50$\pm$0.07 &     $--$ &     $--$ &       6. &      1.7 &   3.38$\pm$  0.31 & 201818-444824&    1.3 &   29.5 &1.61 & 201818-444824 &11.76 &0.401 &0.834 &1.339 &0.008102&      62 \\
  14&  201958.9-523718 &20:19:58.95 &-52:37:18.10 & 0.28 &-0.49$\pm$0.04 &-0.34$\pm$0.08 &     0.01 &      1.4 &      0.2 &      3.0 &   5.68$\pm$  0.30 & 201958-523718&    0.9 &   13.5 &1.40 & 201958-523718 &11.66 &0.425 &0.809 &1.961 &   $---$&     344 \\
  15&  231546.7-590314 &23:15:46.80 &-59:03:14.99 & 0.65 &-0.15$\pm$0.04 &-0.04$\pm$0.04 &       0. &      1.6 &      0.2 &      2.7 &   2.62$\pm$  0.15 & 231546-590314&    1.4 &   35.2 &0.46 & 231546-590314 &12.59 &0.783 &0.920 &1.019 &   $---$&      60 \\
  16&  231823.5-422213 &23:18:23.54 &-42:22:14.00 & 0.04 &-0.18$\pm$0.01 &-0.21$\pm$0.01 &     $--$ &     $--$ &      0.1 &      2.0 &  35.29$\pm$  0.21 & 231823-422214&    9.8 &  323.5 &1.02 & 231823-422214 &9.197 &0.931 &0.882 &2.319 &   $---$&     339 \\
\hline
\multicolumn{22}{c}{\bf Liners} \\
\hline
   1&  225710.6-362743 &22:57:10.62 &-36:27:43.97 & 0.07 & 0.00$\pm$0.01 &-0.35$\pm$0.01 &     $--$ &     $--$ &      0.2 &      3.7 &  15.54$\pm$  0.20 & 225710-362743&   30.6 & 1017.0 &0.33 & 225710-362743 &9.763 &0.325 &0.811 &0.545 &   $---$&     131 \\
\hline
\multicolumn{22}{c}{\bf Radiogalaxies} \\
\hline
   1&  002022.7-484706 &00:20:22.71 &-48:47: 6.20 & 0.37 & 0.08$\pm$0.06 &-0.23$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   2.56$\pm$  0.32 & 002022-484706&   37.3 & 1243.0 &1.72 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     499 \\
   2&  031426.2-551746 &03:14:26.20 &-55:17:47.64 & 1.93 & 0.49$\pm$0.12 &-0.75$\pm$0.09 &     $--$ &     $--$ &     $--$ &     $--$ &   0.10$\pm$  0.04 & 031426-551747&    1.0 &    9.5 &1.19 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     175 \\
   3&  062706.7-352915 &06:27: 6.82 &-35:29:15.21 & 0.10 &-0.05$\pm$0.00 &-0.51$\pm$0.01 &       1. &      1.0 &     $--$ &     $--$ &  85.22$\pm$  0.57 & 062706-352915&   86.9 & 2896.0 &0.62 & 062706-352915 &11.98 &0.665 &0.733 &1.127 &   $---$&     192 \\
   4&  140338.7-335841 &14:03:38.77 &-33:58:41.82 & 0.14 &-0.06$\pm$0.01 &-0.51$\pm$0.02 &     $--$ &     $--$ &      0.6 &      1.0 &  16.42$\pm$  0.42 & 140338-335841&   15.1 &  498.8 &2.21 & 140338-335841 &10.87 &0.489 &0.792 &0.831 &   $---$&     116 \\
\hline
\multicolumn{22}{c}{\bf Double galaxies} \\
\hline
   1&  164520.4-733512 &16:45:20.49 &-73:35:12.96 & 0.51 & 0.23$\pm$0.02 &-0.44$\pm$0.02 &      0.1 &      1.8 &      0.4 &      2.7 & 108.08$\pm$  2.74 & 164520-733512&   25.1 &  835.1 &1.01 & 164520-733512 &13.20 &0.476 &0.812 &0.861 &   $---$&      49 \\
\hline
\multicolumn{22}{c}{\bf Cluster of galaxies} \\
\hline
   1&  023630.2-522702 &02:36:30.22 &-52:27: 2.12 & 0.23 & 0.00$\pm$0.03 &-0.39$\pm$0.04 &     $--$ &     $--$ &      0.2 &      2.0 &   2.28$\pm$  0.14 & 023630-522702&    1.0 &   10.2 &1.24 & 023630-522702 &15.24 &0.219 &0.964 &0.505 &   $---$&     332 \\
   2&  024933.8-311118 &02:49:33.85 &-31:11:18.61 & 0.21 &-0.45$\pm$0.02 &-0.89$\pm$0.03 &     $--$ &     $--$ &     $--$ &     $--$ &   1.85$\pm$  0.06 & 024933-311118&    2.1 &   20.0 &2.61 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     426 \\
   3&  031757.6-441418 &03:17:57.65 &-44:14:18.44 & 0.09 & 0.13$\pm$0.00 &-0.40$\pm$0.00 &     0.01 &      1.2 &      0.4 &      3.5 & 322.10$\pm$  1.29 & 031757-441418&   56.2 & 1870.0 &0.69 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      39 \\
   4&  031844.9-441043 &03:18:44.95 &-44:10:43.11 & 1.45 &-0.29$\pm$0.16 &-0.95$\pm$0.13 &      0.6 &     0.40 &     $--$ &     $--$ &   0.07$\pm$  0.03 & 031844-441043&    2.1 &   14.6 &0.57 & 031844-441043 &14.66 &0.319 &0.826 &2.087 &   $---$&     404 \\
   5&  034252.7-533742 &03:42:52.72 &-53:37:42.86 & 1.29 & 0.11$\pm$0.01 &-0.29$\pm$0.01 &      0.8 &      2.0 &       1. &      2.7 & 205.31$\pm$  3.91 & 034252-533742&    1.0 &   13.5 &1.84 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     224 \\
   6&  043156.9-611829 &04:31:57.14 &-61:18:31.59 & 2.45 &-0.35$\pm$0.14 &-0.62$\pm$0.23 &      0.4 &      2.2 &      0.6 &      2.5 &   0.12$\pm$  0.04 & 043157-611831&    2.7 &   79.5 &0.28 & 043157-611831 &12.96 &0.483 &0.604 &1.626 &   $---$&      77 \\
   7&  050132.2-384408 &05:01:32.22 &-38:44: 8.21 & 1.49 &-0.09$\pm$0.16 &-0.63$\pm$0.22 &      0.2 &      2.0 &      0.4 &      2.5 &   0.18$\pm$  0.07 & 050132-384408&    1.2 &   12.0 &1.48 & 050132-384408 &12.83 &0.483 &0.688 &1.481 &   $---$&     224 \\
   8&  062630.9-352709 &06:26:30.93 &-35:27: 7.78 & 1.03 & 0.06$\pm$0.13 &-0.38$\pm$0.12 &     $--$ &     $--$ &      0.1 &      3.2 &   0.50$\pm$  0.17 & 062630-352707&    3.6 &   52.5 &1.33 & 062630-352707 &14.40 &0.535 &0.764 &0.400 &      -1&     410 \\
   9&  124848.9-411844 &12:48:48.97 &-41:18:44.91 & 0.07 &-0.54$\pm$0.01 &-1.00$\pm$0.01 &      0.6 &      1.6 &      0.8 &      3.2 &   7.83$\pm$  0.08 & 124848-411844&  152.9 & 5096.0 &2.56 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     498 \\
  10&  133503.0-313918 &13:35: 3.02 &-31:39:18.91 & 0.81 &-0.30$\pm$0.08 &-0.70$\pm$0.12 &     $--$ &     $--$ &     $--$ &     $--$ &   0.62$\pm$  0.14 & 133503-313918&    1.3 &   18.9 &2.12 & 133503-313918 &12.28 &0.323 &0.783 &0.322 &   $---$&     222 \\
  11&  134742.5-331141 &13:47:42.52 &-33:11:41.28 & 0.98 & 0.07$\pm$0.16 &-0.15$\pm$0.19 &     $--$ &     $--$ &      0.4 &      2.0 &   0.45$\pm$  0.17 & 134742-331141&    1.7 &   23.4 &2.49 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     222 \\
  12&  214907.4-304203 &21:49: 7.42 &-30:42: 3.98 & 0.16 & 0.08$\pm$0.01 &-0.45$\pm$0.01 &     $--$ &     $--$ &     $--$ &     $--$ &  65.87$\pm$  0.51 & 214907-304203&    2.6 &   59.5 &2.10 & 214907-304203 &13.32 &0.510 &0.593 &2.223 &   $---$&      99 \\
  13&  220201.8-315210 &22:02: 1.87 &-31:52:10.20 & 0.05 & 0.36$\pm$0.03 & 0.89$\pm$0.00 &     $--$ &     $--$ &       2. &      3.0 & 264.46$\pm$  1.50 & 220201-315210&    1.7 &   45.3 &0.71 & 220201-315210 &10.45 &1.064 &0.992 &1.692 &0.008626&     258 \\
  14&  225046.4-641700 &22:50:46.47 &-64:17: 0.54 & 1.97 & 0.76$\pm$0.30 & 0.21$\pm$0.22 &     $--$ &     $--$ &      0.8 &      2.0 &   0.14$\pm$  0.07 & 225046-641700&    1.2 &   31.1 &0.86 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     126 \\
  15&  231358.6-424337 &23:13:58.65 &-42:43:37.95 & 0.09 & 0.08$\pm$0.00 &-0.51$\pm$0.00 &      0.2 &      1.2 &      0.4 &      3.5 & 290.87$\pm$  0.46 & 231358-424337&   14.2 &  470.3 &2.22 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     262 \\
\hline
\multicolumn{22}{c}{\bf Quasars} \\
\hline
   1&  000020.4-322100 &00:00:20.41 &-32:21: 0.32 & 0.27 &-0.10$\pm$0.04 &-0.34$\pm$0.05 &      0.2 &      1.0 &      0.6 &      3.7 &   2.04$\pm$  0.20 & 000020-322100&    9.7 &  316.9 &1.24 &      $------$ & $--$ & $--$ & $--$ & $--$ &1.275000&     134 \\
   2&  021745.1-734723 &02:17:45.27 &-73:47:23.48 & 0.26 & 0.12$\pm$0.02 &-0.33$\pm$0.02 &      0.1 &      2.2 &      0.2 &      2.2 &   6.13$\pm$  0.23 & 021745-734723&    4.9 &  162.2 &1.57 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      18 \\
   3&  031346.7-551148 &03:13:46.62 &-55:11:49.50 & 0.54 & 0.13$\pm$0.03 &-0.41$\pm$0.03 &      0.1 &      1.8 &      0.2 &      2.7 &   1.58$\pm$  0.09 & 031346-551149&    7.3 &  239.4 &0.21 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     175 \\
   4&  042214.7-384452 &04:22:14.74 &-38:44:52.84 & 0.15 & 0.05$\pm$0.02 &-0.40$\pm$0.02 &     $--$ &     $--$ &      0.1 &     0.50 &   7.39$\pm$  0.24 & 042214-384452&    6.6 &  214.1 &0.70 & 042214-384452 &14.16 &0.790 &0.462 &1.465 &   $---$&      18 \\
   5&  044017.1-433308 &04:40:17.20 &-43:33: 8.37 & 0.07 & 0.15$\pm$0.01 &-0.31$\pm$0.01 &     $--$ &     $--$ &      0.8 &      2.0 &  34.76$\pm$  0.50 & 044017-433308&  176.1 & 5868.0 &1.37 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     265 \\
   6&  052257.9-362731 &05:22:57.96 &-36:27:31.01 & 0.03 & 0.06$\pm$0.00 &-0.31$\pm$0.00 &       1. &      1.0 &     $--$ &     $--$ & 164.24$\pm$  0.55 & 052257-362731&  606.5 &20217.0 &0.96 & 052257-362731 &11.32 &0.881 &0.740 &0.652 &   $---$&     265 \\
   7&  052506.1-334305 &05:25: 6.11 &-33:43: 5.42 & 0.12 & 0.16$\pm$0.01 &-0.27$\pm$0.01 &     $--$ &     $--$ &      0.6 &      1.7 &  16.12$\pm$  0.13 & 052506-334305&    5.9 &  183.6 &0.77 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     195 \\
   8&  064019.7-505819 &06:40:19.77 &-50:58:19.53 & 0.35 &-0.20$\pm$0.04 &-0.45$\pm$0.06 &     $--$ &     $--$ &     $--$ &     $--$ &   1.06$\pm$  0.12 & 064019-505819&    1.5 &   39.7 &1.15 & 064019-505819 &14.46 &0.552 &0.619 &0.726 &      -1&     449 \\
   9&  074704.2-674440 &07:47: 4.57 &-67:44:40.59 & 0.72 & 0.21$\pm$0.02 &-0.29$\pm$0.02 &      0.1 &      1.8 &      0.4 &      2.7 &   1.21$\pm$  0.04 & 074704-674440&    2.1 &   27.7 &0.36 & 074704-674440 &15.49 &0.382 &1.033 &1.569 &   $---$&     240 \\
  10&  105732.8-772429 &10:57:32.84 &-77:24:29.53 & 0.35 & 0.58$\pm$0.04 &-0.36$\pm$0.04 &     $--$ &     $--$ &      0.2 &      1.7 &   1.38$\pm$  0.13 & 105732-772429&   30.4 & 1013.0 &1.15 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     240 \\
  11&  125359.6-405930 &12:53:59.63 &-40:59:30.20 & 0.78 & 0.35$\pm$0.10 &-0.11$\pm$0.10 &      0.2 &      1.2 &      0.4 &      3.2 &   2.05$\pm$  0.32 & 125359-405930&    5.6 &  178.4 &1.93 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     265 \\
  12&  132859.9-312638 &13:28:59.96 &-31:26:38.78 & 0.75 & 0.25$\pm$0.09 &-0.26$\pm$0.09 &      0.4 &     0.60 &     $--$ &     $--$ &   1.11$\pm$  0.21 & 132859-312638&    3.4 &   99.2 &2.24 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&     467 \\
  13&  200324.1-325144 &20:03:24.14 &-32:51:44.78 & 0.11 & 0.18$\pm$0.02 &-0.27$\pm$0.02 &     0.01 &      2.0 &      0.2 &      2.5 &   9.51$\pm$  0.22 & 200324-325144&    8.5 &  279.1 &0.95 & 200324-325144 &15.15 &0.171 &0.746 &1.528 &   $---$&      98 \\
  14&  200925.4-484953 &20:09:25.35 &-48:49:53.75 & 0.04 & 0.06$\pm$0.00 &-0.45$\pm$0.00 &     0.01 &      2.4 &      0.2 &      2.2 & 241.95$\pm$  0.72 & 200925-484953&   38.5 & 1282.0 &1.81 & 200925-484953 &10.06 &0.625 &0.659 &0.581 &0.071022&     265 \\
  15&  201329.5-414735 &20:13:29.52 &-41:47:35.83 & 1.12 &-0.15$\pm$0.16 &-0.03$\pm$0.18 &     $--$ &     $--$ &      0.8 &      2.0 &   0.21$\pm$  0.07 & 201329-414735&    1.2 &   18.7 &1.43 & 201329-414735 &14.04 &0.732 &0.719 &0.714 &   $---$&     328 \\
  16&  213924.1-423520 &21:39:24.13 &-42:35:20.18 & 0.40 &-0.22$\pm$0.06 &-0.65$\pm$0.07 &      0.8 &      1.4 &       1. &      3.2 &  12.73$\pm$  1.27 & 213924-423520&    2.6 &   75.1 &0.72 & 213924-423520 &13.16 &0.696 &0.714 &0.758 &   $---$&     454 \\
  17&  214905.1-303832 &21:49: 5.13 &-30:38:32.65 & 0.13 & 0.05$\pm$0.02 &-0.29$\pm$0.02 &     $--$ &     $--$ &       1. &      2.0 &   6.46$\pm$  0.18 & 214905-303832&    2.1 &   40.9 &2.86 &      $------$ & $--$ & $--$ & $--$ & $--$ &   $---$&      87 \\
  18&  215155.5-302753 &21:51:55.56 &-30:27:53.50 & 0.04 & 0.16$\pm$0.00 &-0.22$\pm$0.00 &      0.1 &      1.6 &      0.2 &      2.7 &  90.97$\pm$  0.59 & 215155-302753&   31.5 & 1048.0 &1.17 & 215155-302753 &14.95 &0.770 &0.788 &1.942 &   $---$&     265 \\
  19&  215705.9-694123 &21:57: 5.90 &-69:41:23.57 & 0.03 & 0.05$\pm$0.00 &-0.34$\pm$0.00 &      0.4 &      1.0 &      0.6 &      3.7 & 133.29$\pm$  0.68 & 215705-694123&  499.4 &16647.0 &2.78 & 215705-694123 &11.81 &0.552 &0.717 &1.150 &   $---$&     265 \\
  20&  215852.0-301332 &21:58:52.12 &-30:13:30.67 & 0.01 &-0.06$\pm$0.00 &-0.55$\pm$0.00 &     $--$ &     $--$ &     $--$ &     $--$ &1090.28$\pm$  0.39 & 215852-301330&   12.2 &  401.2 &2.08 & 215852-301330 &10.13 &0.621 &0.643 &1.674 &   $---$&     265 \\
  21&  235907.7-303739 &23:59: 7.73 &-30:37:39.83 & 0.05 & 0.08$\pm$0.01 &-0.43$\pm$0.01 &     $--$ &     $--$ &      0.6 &      1.2 & 257.75$\pm$  2.01 & 235907-303739&    2.4 &   64.4 &2.69 & 235907-303739 &14.03 &0.680 &0.613 &2.507 &   $---$&     123 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllllllllllllllllllll}
\tabletypesize{\tiny}
\rotate
\tablecaption{MGPS2/XMM: Galactic objects} 
\tablewidth{0pt}
\tablecolumns{2}
\tablehead{
\colhead{Src.} & 
\colhead{Name} &
\colhead{RA} &
\colhead{DEC} &
\colhead{err} &
\multicolumn{2}{c}{Hardness ratio} &
\multicolumn{4}{c}{Thermal -- Non thermal} &
\colhead{F$_{\rm x}$} &
\colhead{Name} &
\colhead{F$_{\rm r}$} &
\colhead{R$_{\rm xr}$} &
\colhead{Name} &
\multicolumn{3}{c}{2MASS Mag \& Colors} &
\colhead{R$_{\rm xi}$} &
\colhead{Bib.} \\ 
%}
\cline{8-11} \cline{17-19} 
%\tablehead{
\colhead{\#} & 
\colhead{2XMM J+} &
\colhead{h:m:s} &
\colhead{d:m:s} &
\colhead{''} &
\colhead{${{M-S}\over{S+M}}$} &
\colhead{${{H-M}\over{H+M}}$} &
\colhead{N$_{\rm H}$} &
\colhead{KT} &
\colhead{N$_{\rm H}$} &
\colhead{$\Gamma$} &
\colhead{[cgs]} &
\colhead{MGPS J+} &
\colhead{[mJy]} &
\colhead{f$_{<99}$\%} &
\colhead{2MASS J+} &
\colhead{$K$} &
\colhead{$H-K$} &
\colhead{$J-H$} &
\colhead{f$_{<99}$\%} &
\colhead{Ref.}
}
\startdata
\hline
\multicolumn{21}{c}{\bf Stars} \\
\hline
   1&  110728.5-653126 &11:07:28.54 &-65:31:26.38 & 1.17 & 0.54$\pm$0.13  &-0.16$\pm$0.13 &      0.40 &      2.00 &      0.60 &      2.50 &   0.56$\pm$ 0.12 & 110727-653125 &   15.6 $\pm$   1.2 &1.86 & 110728-653126 &14.83 &0.113 &0.411 &1.04 &     165 \\
   2&  134648.9-625237 &13:46:48.95 &-62:52:37.42 & 7.44 & 1.00$\pm$0.03  &-0.16$\pm$0.15 &      $--$ &      $--$ &      $--$ &      $--$ &   1.66$\pm$ 0.47 & 134647-625233 &   24.2 $\pm$   2.6 &1.50 & 134648-625237 &10.58 &0.873 &2.012 &0.75 &     360 \\
   3&  160833.8-390009 &16:08:33.89 &-39:00: 9.95 & 1.23 & 0.94$\pm$0.13  & 0.06$\pm$0.15 &       2.0 &      1.20 &       2.0 &      3.25 &   0.34$\pm$ 0.08 & 160833-390016 &   31.0 $\pm$   2.1 &2.94 &      $------$ & $--$ & $--$ & $--$ &$--$ &     162 \\
   4&  174948.2-370129 &17:49:48.21 &-37:01:29.20 & 1.86 &-1.00$\pm$0.19  &-1.00$\pm$**** &      $--$ &      $--$ &      $--$ &      $--$ &   0.08$\pm$ 0.05 & 174947-370135 &   16.0 $\pm$   1.9 &1.85 &      $------$ & $--$ & $--$ & $--$ &$--$ &     226 \\
   5&  175015.5-370616 &17:50:15.57 &-37:06:16.59 & 1.36 & 1.00$\pm$0.16  &-0.08$\pm$0.18 &      $--$ &      $--$ &      $--$ &      $--$ &   0.47$\pm$ 0.18 & 175015-370615 &  146.1 $\pm$   4.6 &0.85 & 175015-370616 &13.44 &0.137 &0.621 &2.81 &     167 \\
\hline
\multicolumn{21}{c}{\bf Pulsars} \\
\hline
   1&  105759.0-522656 &10:57:59.00 &-52:26:56.57 & 0.04 &-0.69$\pm$0.01  &-0.62$\pm$0.02 &      $--$ &      $--$ &      $--$ &      $--$ &  15.22$\pm$ 0.10 & 105758-522655 &   21.0 $\pm$   1.2 &0.97 &      $------$ & $--$ & $--$ & $--$ &$--$ &     285 \\
   2&  122421.8-640753 &12:24:21.90 &-64:07:53.39 & 1.63 & 0.81$\pm$0.23  &-0.31$\pm$0.21 &       1.0 &     0.900 &      $--$ &      $--$ &   0.16$\pm$ 0.10 & 122422-640756 &   18.2 $\pm$   1.9 &1.03 &      $------$ & $--$ & $--$ & $--$ &$--$ &     271 \\
   3&  170942.6-442905 &17:09:42.78 &-44:29: 5.53 & 0.21 & 0.54$\pm$0.02  &-0.21$\pm$0.02 &      0.40 &      1.80 &      0.60 &      2.75 &  12.05$\pm$ 0.31 & 170942-442913 &   26.1 $\pm$   2.2 &2.25 &      $------$ & $--$ & $--$ & $--$ &$--$ &     117 \\
\hline
\multicolumn{21}{c}{\bf Masers} \\
\hline
   1&  124331.6-625501 &12:43:31.66 &-62:55: 1.44 & 3.90 & 1.00$\pm$0.17  & 0.52$\pm$0.14 &       4.0 &      1.20 &       4.0 &      3.50 &   1.36$\pm$ 0.28 & 124331-625509 &  286.5 $\pm$   8.7 &1.78 &      $------$ & $--$ & $--$ & $--$ &$--$ &     335 \\
\hline
\multicolumn{21}{c}{\bf Young Open Clusters} \\
\hline
   1&  080946.0-491640 &08:09:46.03 &-49:16:40.20 & 0.15 & 0.45$\pm$0.02  &-0.16$\pm$0.02 &      0.40 &      2.20 &      0.40 &      2.25 &   9.81$\pm$ 0.28 & 080945-491641 &  700.7 $\pm$  21.1 &0.96 & 080946-491640 &14.81 &1.131 &0.716 &1.52 &     214 \\
   2&  104439.0-642102 &10:44:39.02 &-64:21: 2.16 & 0.53 & 0.59$\pm$0.04  &-0.24$\pm$0.04 &      0.60 &      1.60 &      0.80 &      3.00 &   2.96$\pm$ 0.25 & 104439-642105 &  190.6 $\pm$   7.8 &1.84 &      $------$ & $--$ & $--$ & $--$ &$--$ &     364 \\
   3&  104444.1-592125 &10:44:45.52 &-59:21:26.07 & 8.95 & 0.10$\pm$0.03  &-0.56$\pm$0.04 &      0.20 &      1.00 &      0.60 &      3.75 &   0.34$\pm$ 0.06 & 104447-592131 &   15.3 $\pm$   6.5 &1.55 & 104445-592126 &10.08 &-0.06 &0.095 &1.15 &      65 \\
   4&  165342.0-415140 &16:53:42.00 &-41:51:42.60 & 1.19 & 0.31$\pm$0.12  & 0.27$\pm$0.09 &      $--$ &      $--$ &     0.010 &     0.500 &   0.16$\pm$ 0.02 & 165341-415148 &   16.6 $\pm$   2.1 &1.60 & 165341-415142 &13.68 &0.221 &0.380 &2.61 &     387 \\
   5&  165429.7-414929 &16:54:29.66 &-41:49:28.42 & 1.27 & 0.24$\pm$0.07  &-0.59$\pm$0.08 &      0.40 &     0.900 &      $--$ &      $--$ &   0.09$\pm$ 0.02 & 165429-414923 &   25.2 $\pm$   2.0 &1.40 & 165429-414928 &12.14 &0.186 &0.424 &1.54 &     387 \\
\hline
\multicolumn{21}{c}{\bf Gamma-ray sources} \\
\hline
   1&  141242.9-640703 &14:12:42.95 &-64:07: 3.43 & 0.74 & 0.95$\pm$0.06  & 0.01$\pm$0.09 &       2.0 &      1.00 &       2.0 &      3.50 &   2.50$\pm$ 0.37 & 141243-640706 &  204.9 $\pm$   6.3 &1.77 &      $------$ & $--$ & $--$ & $--$ &$--$ &     450 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllllllllllllllllllll}
\tabletypesize{\tiny}
\rotate
\tablecaption{MGPS2/XMM: Extragalactic objects} 
\tablewidth{0pt}
\tablecolumns{2}
\tablehead{
\colhead{Src.} & 
\colhead{Name} &
\colhead{RA} &
\colhead{DEC} &
\colhead{err} &
\multicolumn{2}{c}{Hardness ratio} &
\multicolumn{4}{c}{Thermal -- Non thermal} &
\colhead{F$_{\rm x}$} &
\colhead{Name} &
\colhead{F$_{\rm r}$} &
\colhead{R$_{\rm xr}$} &
\colhead{Name} &
\multicolumn{3}{c}{2MASS Mag \& Colors} &
\colhead{R$_{\rm xi}$} &
\colhead{Redshift} &
\colhead{Bib.} \\ 
%}
\cline{8-11} \cline{17-19} 
%\tablehead{
\colhead{\#} & 
\colhead{2XMM J+} &
\colhead{h:m:s} &
\colhead{d:m:s} &
\colhead{''} &
\colhead{${{M-S}\over{S+M}}$} &
\colhead{${{H-M}\over{H+M}}$} &
\colhead{N$_{\rm H}$} &
\colhead{KT} &
\colhead{N$_{\rm H}$} &
\colhead{$\Gamma$} &
\colhead{[cgs]} &
\colhead{MGPS J+} &
\colhead{[mJy]} &
\colhead{f$_{<99}$\%} &
\colhead{2MASS J+} &
\colhead{$K$} &
\colhead{$H-K$} &
\colhead{$J-H$} &
\colhead{f$_{<99}$\%} &
\colhead{$z$} &
\colhead{Ref.}
}
\startdata
\hline
\multicolumn{22}{c}{\bf Normal galaxies} \\
\hline
   1&  154807.1-473818 &15:48: 7.15 &-47:38:18.43 & 0.22 & 0.71$\pm$0.02 &-0.03$\pm$0.02 &      0.8 &      2.6 &       1. &      2.2 &  94.45$\pm$ 4.00 & 154807-473821&   64.3 $\pm$   2.4 &1.23 & 154807-473818 &11.40 &0.742 &0.967 &1.162 &   $---$& 503-473 \\
   2&  161405.5-630837 &16:14: 5.59 &-63:08:37.13 & 1.67 & 0.33$\pm$0.03 &-0.40$\pm$0.03 &      0.4 &      1.6 &      0.6 &      3.0 &  23.15$\pm$ 1.48 & 161405-630827&   16.7 $\pm$   1.2 &2.88 & 161405-630837 &12.95 &0.379 &0.804 &2.988 &   $---$& 410-497 \\
\hline
\multicolumn{22}{c}{\bf Seyfert II} \\
\hline
   1&  163513.9-580447 &16:35:13.95 &-58:04:47.90 & 0.16 &-0.03$\pm$0.02 &-0.41$\pm$0.02 &      0.1 &      1.8 &      0.4 &      2.7 &   7.96$\pm$ 0.23 & 163513-580447&  111.9 $\pm$   3.6 &0.57 & 163513-580447 &11.42 &0.528 &0.860 &0.204 &   $---$&     392 \\
\hline
\multicolumn{22}{c}{\bf Cluster of galaxies} \\
\hline
   1&  132446.7-573630 &13:24:46.77 &-57:36:30.92 & 0.58 & 0.52$\pm$0.05 &-0.74$\pm$0.07 &       1. &     0.60 &     $--$ &     $--$ &   2.19$\pm$ 0.27 & 132446-573631& 3181.0 $\pm$ 126.6 &2.32 & 132446-573630 &11.61 &0.667 &1.133 &1.750 &   0.019&     299 \\
\enddata
\end{deluxetable}
